Safe Event-triggered Gaussian Process Learning for Barrier-Constrained Control

While control barrier functions (CBFs) are employed in addressing safety, control synthesis methods based on them generally rely on accurate system dynamics. This is a critical limitation, since the dynamics of complex systems are often not fully known. Supervised machine learning techniques hold great promise for alleviating this weakness by inferring models from data. We propose a novel \revision{approach for safe event-triggered learning of Gaussian process models in CBF-based continuous-time control for unknown control-affine systems. By applying a finite excitation at triggering times, our approach ensures a sufficient information gain to maintain the feasibility of the CBF-based safety condition with high probability. Our approach probabilistically guarantees safety based on a suitable GP prior and rules out} Zeno behavior in the triggering scheme. The effectiveness of the proposed approach and theory is demonstrated in simulations.

==> Plots08072025/us_08072025.txt <==
t x 
0 80
1.000000e-03 7.903273e+01
2.000000e-03 7.807720e+01
3.000000e-03 7.713326e+01
4.000000e-03 7.620076e+01
5.000000e-03 7.527958e+01
6.000000e-03 7.436957e+01
7.000000e-03 -5.043187e+01
8.000000e-03 7.408438e+01
9.000000e-03 7.318888e+01
1.000000e-02 7.230423e+01
1.100000e-02 7.143031e+01
1.200000e-02 7.056700e+01
1.300000e-02 6.971416e+01
1.400000e-02 -6.074699e+01
1.500000e-02 6.961051e+01
1.600000e-02 6.876927e+01
1.700000e-02 6.793824e+01
1.800000e-02 6.711729e+01
1.900000e-02 6.630629e+01
2.000000e-02 6.550513e+01
2.100000e-02 6.471369e+01
2.200000e-02 6.393186e+01
2.300000e-02 6.315950e+01
2.400000e-02 6.239652e+01
2.500000e-02 6.164279e+01
2.600000e-02 6.089820e+01
2.700000e-02 6.016264e+01
2.800000e-02 5.943601e+01
2.900000e-02 5.871819e+01
3.000000e-02 5.800908e+01
3.100000e-02 5.730858e+01
3.200000e-02 5.661657e+01
3.300000e-02 5.593295e+01
3.400000e-02 5.525763e+01
3.500000e-02 5.459049e+01
3.600000e-02 5.393146e+01
3.700000e-02 5.328041e+01
3.800000e-02 5.263727e+01
3.900000e-02 5.200192e+01
4.000000e-02 5.137428e+01
4.100000e-02 5.075426e+01
4.200000e-02 5.014176e+01
4.300000e-02 4.953669e+01
4.400000e-02 4.893895e+01
4.500000e-02 4.834847e+01
4.600000e-02 4.776515e+01
4.700000e-02 4.718891e+01
4.800000e-02 4.661966e+01
4.900000e-02 4.605731e+01
5.000000e-02 4.550179e+01
5.100000e-02 4.495300e+01
5.200000e-02 4.441087e+01
5.300000e-02 4.387532e+01
5.400000e-02 4.334626e+01
5.500000e-02 4.282363e+01
5.600000e-02 4.230733e+01
5.700000e-02 -5.953268e+01
5.800000e-02 4.252168e+01
5.900000e-02 4.200905e+01
6.000000e-02 4.150263e+01
6.100000e-02 4.100236e+01
6.200000e-02 4.050815e+01
6.300000e-02 4.001994e+01
6.400000e-02 3.953766e+01
6.500000e-02 3.906122e+01
6.600000e-02 3.859056e+01
6.700000e-02 3.812562e+01
6.800000e-02 3.766631e+01
6.900000e-02 3.721257e+01
7.000000e-02 3.676434e+01
7.100000e-02 3.632155e+01
7.200000e-02 3.588413e+01
7.300000e-02 3.545201e+01
7.400000e-02 3.502514e+01
7.500000e-02 3.460344e+01
7.600000e-02 3.418686e+01
7.700000e-02 3.377534e+01
7.800000e-02 3.336880e+01
7.900000e-02 3.296720e+01
8.000000e-02 3.257047e+01
8.100000e-02 3.217855e+01
8.200000e-02 3.179139e+01
8.300000e-02 3.140892e+01
8.400000e-02 3.103109e+01
8.500000e-02 3.065785e+01
8.600000e-02 3.028913e+01
8.700000e-02 2.992489e+01
8.800000e-02 2.956507e+01
8.900000e-02 2.920961e+01
9.000000e-02 2.885846e+01
9.100000e-02 2.851157e+01
9.200000e-02 2.816889e+01
9.300000e-02 2.783037e+01
9.400000e-02 2.749595e+01
9.500000e-02 2.716559e+01
9.600000e-02 2.683924e+01
9.700000e-02 2.651685e+01
9.800000e-02 2.619837e+01
9.900000e-02 2.588375e+01
1.000000e-01 2.557295e+01
1.010000e-01 2.526592e+01
1.020000e-01 2.496261e+01
1.030000e-01 2.466299e+01
1.040000e-01 2.436699e+01
1.050000e-01 2.407459e+01
1.060000e-01 2.378574e+01
1.070000e-01 2.350039e+01
1.080000e-01 2.321850e+01
1.090000e-01 2.294003e+01
1.100000e-01 2.266494e+01
1.110000e-01 2.239319e+01
1.120000e-01 2.212473e+01
1.130000e-01 2.185953e+01
1.140000e-01 2.159755e+01
1.150000e-01 2.133874e+01
1.160000e-01 2.108308e+01
1.170000e-01 2.083051e+01
1.180000e-01 2.058101e+01
1.190000e-01 2.033454e+01
1.200000e-01 2.009106e+01
1.210000e-01 1.985053e+01
1.220000e-01 -6.285318e+01
1.230000e-01 2.037777e+01
1.240000e-01 2.013376e+01
1.250000e-01 1.989271e+01
1.260000e-01 1.965459e+01
1.270000e-01 1.941936e+01
1.280000e-01 1.918698e+01
1.290000e-01 1.895741e+01
1.300000e-01 1.873064e+01
1.310000e-01 1.850661e+01
1.320000e-01 1.828530e+01
1.330000e-01 1.806668e+01
1.340000e-01 1.785071e+01
1.350000e-01 1.763736e+01
1.360000e-01 1.742659e+01
1.370000e-01 1.721839e+01
1.380000e-01 1.701271e+01
1.390000e-01 1.680952e+01
1.400000e-01 1.660880e+01
1.410000e-01 1.641051e+01
1.420000e-01 1.621463e+01
1.430000e-01 1.602113e+01
1.440000e-01 1.582997e+01
1.450000e-01 1.564114e+01
1.460000e-01 1.545459e+01
1.470000e-01 1.527031e+01
1.480000e-01 1.508826e+01
1.490000e-01 1.490842e+01
1.500000e-01 1.473076e+01
1.510000e-01 1.455526e+01
1.520000e-01 1.438188e+01
1.530000e-01 1.421061e+01
1.540000e-01 1.404142e+01
1.550000e-01 1.387428e+01
1.560000e-01 1.370917e+01
1.570000e-01 1.354606e+01
1.580000e-01 1.338493e+01
1.590000e-01 1.322575e+01
1.600000e-01 1.306851e+01
1.610000e-01 1.291317e+01
1.620000e-01 1.275972e+01
1.630000e-01 1.260812e+01
1.640000e-01 1.245837e+01
1.650000e-01 1.231044e+01
1.660000e-01 1.216429e+01
1.670000e-01 1.201993e+01
1.680000e-01 1.187731e+01
1.690000e-01 1.173642e+01
1.700000e-01 1.159725e+01
1.710000e-01 1.145976e+01
1.720000e-01 1.132393e+01
1.730000e-01 1.118976e+01
1.740000e-01 1.105722e+01
1.750000e-01 1.092628e+01
1.760000e-01 1.079693e+01
1.770000e-01 1.066915e+01
1.780000e-01 1.054292e+01
1.790000e-01 1.041822e+01
1.800000e-01 1.029503e+01
1.810000e-01 1.017334e+01
1.820000e-01 1.005313e+01
1.830000e-01 9.934368e+00
1.840000e-01 9.817052e+00
1.850000e-01 9.701158e+00
1.860000e-01 9.586671e+00
1.870000e-01 9.473573e+00
1.880000e-01 9.361846e+00
1.890000e-01 9.251476e+00
1.900000e-01 9.142444e+00
1.910000e-01 9.034734e+00
1.920000e-01 8.928332e+00
1.930000e-01 8.823220e+00
1.940000e-01 8.719383e+00
1.950000e-01 8.616806e+00
1.960000e-01 8.515473e+00
1.970000e-01 8.415370e+00
1.980000e-01 8.316481e+00
1.990000e-01 8.218792e+00
2.000000e-01 8.122288e+00
2.010000e-01 8.026954e+00
2.020000e-01 7.932777e+00
2.030000e-01 7.839743e+00
2.040000e-01 7.747837e+00
2.050000e-01 7.657046e+00
2.060000e-01 7.567357e+00
2.070000e-01 7.478755e+00
2.080000e-01 7.391229e+00
2.090000e-01 7.304764e+00
2.100000e-01 7.219348e+00
2.110000e-01 7.134969e+00
2.120000e-01 7.051613e+00
2.130000e-01 6.969268e+00
2.140000e-01 6.887922e+00
2.150000e-01 6.807563e+00
2.160000e-01 6.728179e+00
2.170000e-01 6.649758e+00
2.180000e-01 6.572288e+00
2.190000e-01 6.495758e+00
2.200000e-01 6.420157e+00
2.210000e-01 6.345473e+00
2.220000e-01 6.271694e+00
2.230000e-01 6.198811e+00
2.240000e-01 6.126812e+00
2.250000e-01 6.055686e+00
2.260000e-01 5.985424e+00
2.270000e-01 5.916013e+00
2.280000e-01 5.847445e+00
2.290000e-01 5.779708e+00
2.300000e-01 5.712793e+00
2.310000e-01 5.646690e+00
2.320000e-01 5.581389e+00
2.330000e-01 5.516880e+00
2.340000e-01 5.453154e+00
2.350000e-01 5.390201e+00
2.360000e-01 5.328011e+00
2.370000e-01 5.266576e+00
2.380000e-01 5.205886e+00
2.390000e-01 5.145933e+00
2.400000e-01 5.086706e+00
2.410000e-01 -6.343466e+01
2.420000e-01 5.800249e+00
2.430000e-01 5.733085e+00
2.440000e-01 5.666736e+00
2.450000e-01 5.601192e+00
2.460000e-01 5.536443e+00
2.470000e-01 5.472479e+00
2.480000e-01 5.409291e+00
2.490000e-01 5.346870e+00
2.500000e-01 5.285206e+00
2.510000e-01 5.224290e+00
2.520000e-01 5.164113e+00
2.530000e-01 5.104667e+00
2.540000e-01 5.045941e+00
2.550000e-01 4.987928e+00
2.560000e-01 4.930618e+00
2.570000e-01 4.874004e+00
2.580000e-01 4.818077e+00
2.590000e-01 4.762828e+00
2.600000e-01 4.708249e+00
2.610000e-01 4.654333e+00
2.620000e-01 4.601070e+00
2.630000e-01 4.548454e+00
2.640000e-01 4.496476e+00
2.650000e-01 4.445129e+00
2.660000e-01 4.394404e+00
2.670000e-01 4.344295e+00
2.680000e-01 4.294794e+00
2.690000e-01 4.245893e+00
2.700000e-01 4.197585e+00
2.710000e-01 4.149864e+00
2.720000e-01 4.102721e+00
2.730000e-01 4.056151e+00
2.740000e-01 4.010145e+00
2.750000e-01 3.964697e+00
2.760000e-01 3.919801e+00
2.770000e-01 3.875450e+00
2.780000e-01 3.831636e+00
2.790000e-01 3.788354e+00
2.800000e-01 3.745597e+00
2.810000e-01 3.703359e+00
2.820000e-01 3.661633e+00
2.830000e-01 3.620413e+00
2.840000e-01 3.579694e+00
2.850000e-01 3.539468e+00
2.860000e-01 3.499731e+00
2.870000e-01 3.460475e+00
2.880000e-01 3.421696e+00
2.890000e-01 3.383387e+00
2.900000e-01 3.345543e+00
2.910000e-01 3.308158e+00
2.920000e-01 3.271226e+00
2.930000e-01 3.234743e+00
2.940000e-01 3.198702e+00
2.950000e-01 3.163098e+00
2.960000e-01 3.127927e+00
2.970000e-01 3.093182e+00
2.980000e-01 3.058858e+00
2.990000e-01 3.024951e+00
3.000000e-01 2.991455e+00
3.010000e-01 2.958366e+00
3.020000e-01 2.925678e+00
3.030000e-01 2.893386e+00
3.040000e-01 2.861487e+00
3.050000e-01 2.829974e+00
3.060000e-01 2.798843e+00
3.070000e-01 2.768091e+00
3.080000e-01 2.737711e+00
3.090000e-01 2.707700e+00
3.100000e-01 2.678053e+00
3.110000e-01 2.648765e+00
3.120000e-01 2.619833e+00
3.130000e-01 2.591252e+00
3.140000e-01 2.563018e+00
3.150000e-01 2.535126e+00
3.160000e-01 2.507572e+00
3.170000e-01 2.480353e+00
3.180000e-01 2.453464e+00
3.190000e-01 2.426901e+00
3.200000e-01 2.400660e+00
3.210000e-01 2.374738e+00
3.220000e-01 2.349130e+00
3.230000e-01 2.323833e+00
3.240000e-01 2.298843e+00
3.250000e-01 2.274156e+00
3.260000e-01 2.249768e+00
3.270000e-01 2.225677e+00
3.280000e-01 2.201877e+00
3.290000e-01 2.178367e+00
3.300000e-01 2.155141e+00
3.310000e-01 2.132197e+00
3.320000e-01 2.109532e+00
3.330000e-01 2.087141e+00
3.340000e-01 2.065023e+00
3.350000e-01 2.043172e+00
3.360000e-01 2.021587e+00
3.370000e-01 2.000263e+00
3.380000e-01 1.979198e+00
3.390000e-01 1.958389e+00
3.400000e-01 1.937832e+00
3.410000e-01 1.917524e+00
3.420000e-01 1.897463e+00
3.430000e-01 1.877646e+00
3.440000e-01 1.858068e+00
3.450000e-01 1.838728e+00
3.460000e-01 1.819623e+00
3.470000e-01 1.800750e+00
3.480000e-01 1.782105e+00
3.490000e-01 1.763687e+00
3.500000e-01 1.745492e+00
3.510000e-01 1.727518e+00
3.520000e-01 1.709762e+00
3.530000e-01 1.692221e+00
3.540000e-01 1.674893e+00
3.550000e-01 1.657776e+00
3.560000e-01 1.640866e+00
3.570000e-01 1.624161e+00
3.580000e-01 1.607659e+00
3.590000e-01 1.591356e+00
3.600000e-01 1.575252e+00
3.610000e-01 1.559343e+00
3.620000e-01 1.543627e+00
3.630000e-01 1.528102e+00
3.640000e-01 1.512765e+00
3.650000e-01 1.497615e+00
3.660000e-01 1.482648e+00
3.670000e-01 1.467862e+00
3.680000e-01 1.453256e+00
3.690000e-01 -6.763081e+01
3.700000e-01 2.261777e+00
3.710000e-01 2.237539e+00
3.720000e-01 2.213596e+00
3.730000e-01 2.189943e+00
3.740000e-01 2.166577e+00
3.750000e-01 2.143494e+00
3.760000e-01 2.120692e+00
3.770000e-01 2.098166e+00
3.780000e-01 2.075914e+00
3.790000e-01 2.053931e+00
3.800000e-01 2.032215e+00
3.810000e-01 2.010763e+00
3.820000e-01 1.989570e+00
3.830000e-01 1.968635e+00
3.840000e-01 1.947954e+00
3.850000e-01 1.927524e+00
3.860000e-01 1.907341e+00
3.870000e-01 1.887404e+00
3.880000e-01 1.867708e+00
3.890000e-01 1.848251e+00
3.900000e-01 1.829030e+00
3.910000e-01 1.810043e+00
3.920000e-01 1.791286e+00
3.930000e-01 1.772756e+00
3.940000e-01 1.754451e+00
3.950000e-01 1.736368e+00
3.960000e-01 1.718505e+00
3.970000e-01 1.700858e+00
3.980000e-01 1.683425e+00
3.990000e-01 1.666204e+00
4.000000e-01 1.649192e+00
4.010000e-01 1.632386e+00
4.020000e-01 1.615784e+00
4.030000e-01 1.599383e+00
4.040000e-01 1.583182e+00
4.050000e-01 1.567177e+00
4.060000e-01 1.551366e+00
4.070000e-01 1.535747e+00
4.080000e-01 1.520317e+00
4.090000e-01 1.505075e+00
4.100000e-01 1.490017e+00
4.110000e-01 1.475142e+00
4.120000e-01 1.460448e+00
4.130000e-01 1.445932e+00
4.140000e-01 1.431592e+00
4.150000e-01 1.417426e+00
4.160000e-01 1.403431e+00
4.170000e-01 1.389607e+00
4.180000e-01 1.375950e+00
4.190000e-01 1.362459e+00
4.200000e-01 1.349132e+00
4.210000e-01 1.335966e+00
4.220000e-01 1.322960e+00
4.230000e-01 1.310112e+00
4.240000e-01 1.297419e+00
4.250000e-01 1.284881e+00
4.260000e-01 1.272495e+00
4.270000e-01 1.260259e+00
4.280000e-01 1.248171e+00
4.290000e-01 1.236230e+00
4.300000e-01 1.224434e+00
4.310000e-01 1.212781e+00
4.320000e-01 1.201270e+00
4.330000e-01 1.189898e+00
4.340000e-01 1.178664e+00
4.350000e-01 1.167566e+00
4.360000e-01 1.156603e+00
4.370000e-01 1.145773e+00
4.380000e-01 1.135074e+00
4.390000e-01 1.124505e+00
4.400000e-01 1.114065e+00
4.410000e-01 1.103751e+00
4.420000e-01 1.093562e+00
4.430000e-01 1.083496e+00
4.440000e-01 1.073553e+00
4.450000e-01 1.063731e+00
4.460000e-01 1.054027e+00
4.470000e-01 1.044442e+00
4.480000e-01 1.034972e+00
4.490000e-01 1.025618e+00
4.500000e-01 1.016377e+00
4.510000e-01 1.007248e+00
4.520000e-01 9.982296e-01
4.530000e-01 9.893208e-01
4.540000e-01 9.805201e-01
4.550000e-01 9.718262e-01
4.560000e-01 9.632378e-01
4.570000e-01 9.547535e-01
4.580000e-01 9.463721e-01
4.590000e-01 9.380925e-01
4.600000e-01 9.299133e-01
4.610000e-01 9.218333e-01
4.620000e-01 9.138513e-01
4.630000e-01 9.059661e-01
4.640000e-01 8.981767e-01
4.650000e-01 8.904817e-01
4.660000e-01 8.828800e-01
4.670000e-01 8.753706e-01
4.680000e-01 8.679523e-01
4.690000e-01 8.606240e-01
4.700000e-01 8.533846e-01
4.710000e-01 8.462330e-01
4.720000e-01 8.391681e-01
4.730000e-01 8.321890e-01
4.740000e-01 8.252945e-01
4.750000e-01 8.184837e-01
4.760000e-01 8.117555e-01
4.770000e-01 8.051090e-01
4.780000e-01 7.985430e-01
4.790000e-01 7.920567e-01
4.800000e-01 7.856491e-01
4.810000e-01 7.793193e-01
4.820000e-01 7.730662e-01
4.830000e-01 7.668890e-01
4.840000e-01 7.607867e-01
4.850000e-01 7.547585e-01
4.860000e-01 7.488033e-01
4.870000e-01 7.429205e-01
4.880000e-01 7.371090e-01
4.890000e-01 7.313680e-01
4.900000e-01 7.256966e-01
4.910000e-01 7.200940e-01
4.920000e-01 7.145595e-01
4.930000e-01 7.090920e-01
4.940000e-01 7.036909e-01
4.950000e-01 6.983553e-01
4.960000e-01 6.930844e-01
4.970000e-01 6.878775e-01
4.980000e-01 6.827338e-01
4.990000e-01 6.776524e-01
5.000000e-01 6.726327e-01
5.010000e-01 6.676739e-01
5.020000e-01 6.627752e-01
5.030000e-01 6.579360e-01
5.040000e-01 6.531555e-01
5.050000e-01 6.484330e-01
5.060000e-01 6.437677e-01
5.070000e-01 6.391591e-01
5.080000e-01 6.346064e-01
5.090000e-01 6.301089e-01
5.100000e-01 6.256659e-01
5.110000e-01 6.212769e-01
5.120000e-01 6.169411e-01
5.130000e-01 6.126579e-01
5.140000e-01 6.084267e-01
5.150000e-01 6.042468e-01
5.160000e-01 6.001176e-01
5.170000e-01 5.960385e-01
5.180000e-01 5.920089e-01
5.190000e-01 5.880281e-01
5.200000e-01 5.840957e-01
5.210000e-01 5.802110e-01
5.220000e-01 5.763734e-01
5.230000e-01 5.725823e-01
5.240000e-01 5.688373e-01
5.250000e-01 5.651376e-01
5.260000e-01 5.614829e-01
5.270000e-01 5.578725e-01
5.280000e-01 5.543059e-01
5.290000e-01 5.507825e-01
5.300000e-01 5.473019e-01
5.310000e-01 5.438636e-01
5.320000e-01 5.404669e-01
5.330000e-01 5.371115e-01
5.340000e-01 5.337967e-01
5.350000e-01 5.305222e-01
5.360000e-01 5.272874e-01
5.370000e-01 5.240918e-01
5.380000e-01 5.209350e-01
5.390000e-01 5.178165e-01
5.400000e-01 5.147358e-01
5.410000e-01 -6.392292e+01
5.420000e-01 1.289708e+00
5.430000e-01 1.277263e+00
5.440000e-01 1.264969e+00
5.450000e-01 1.252824e+00
5.460000e-01 1.240827e+00
5.470000e-01 1.228975e+00
5.480000e-01 1.217267e+00
5.490000e-01 1.205701e+00
5.500000e-01 1.194275e+00
5.510000e-01 1.182988e+00
5.520000e-01 1.171838e+00
5.530000e-01 1.160823e+00
5.540000e-01 1.149942e+00
5.550000e-01 1.139193e+00
5.560000e-01 1.128574e+00
5.570000e-01 1.118084e+00
5.580000e-01 1.107721e+00
5.590000e-01 1.097484e+00
5.600000e-01 1.087371e+00
5.610000e-01 1.077381e+00
5.620000e-01 1.067512e+00
5.630000e-01 1.057763e+00
5.640000e-01 1.048132e+00
5.650000e-01 1.038618e+00
5.660000e-01 1.029219e+00
5.670000e-01 1.019934e+00
5.680000e-01 1.010762e+00
5.690000e-01 1.001701e+00
5.700000e-01 9.927503e-01
5.710000e-01 9.839080e-01
5.720000e-01 9.751730e-01
5.730000e-01 9.665439e-01
5.740000e-01 9.580195e-01
5.750000e-01 9.495986e-01
5.760000e-01 9.412798e-01
5.770000e-01 9.330619e-01
5.780000e-01 9.249437e-01
5.790000e-01 9.169240e-01
5.800000e-01 9.090015e-01
5.810000e-01 9.011752e-01
5.820000e-01 8.934439e-01
5.830000e-01 8.858063e-01
5.840000e-01 8.782614e-01
5.850000e-01 8.708080e-01
5.860000e-01 8.634450e-01
5.870000e-01 8.561714e-01
5.880000e-01 8.489860e-01
5.890000e-01 8.418878e-01
5.900000e-01 8.348756e-01
5.910000e-01 8.279486e-01
5.920000e-01 8.211056e-01
5.930000e-01 8.143456e-01
5.940000e-01 8.076676e-01
5.950000e-01 8.010706e-01
5.960000e-01 7.945536e-01
5.970000e-01 7.881158e-01
5.980000e-01 7.817560e-01
5.990000e-01 7.754733e-01
6.000000e-01 7.692669e-01
6.010000e-01 7.631358e-01
6.020000e-01 7.570790e-01
6.030000e-01 7.510958e-01
6.040000e-01 7.451851e-01
6.050000e-01 7.393461e-01
6.060000e-01 7.335780e-01
6.070000e-01 7.278798e-01
6.080000e-01 7.222508e-01
6.090000e-01 7.166900e-01
6.100000e-01 7.111967e-01
6.110000e-01 7.057701e-01
6.120000e-01 7.004093e-01
6.130000e-01 6.951135e-01
6.140000e-01 6.898819e-01
6.150000e-01 6.847139e-01
6.160000e-01 6.796085e-01
6.170000e-01 6.745650e-01
6.180000e-01 6.695828e-01
6.190000e-01 6.646610e-01
6.200000e-01 6.597989e-01
6.210000e-01 6.549958e-01
6.220000e-01 6.502509e-01
6.230000e-01 6.455636e-01
6.240000e-01 6.409332e-01
6.250000e-01 6.363589e-01
6.260000e-01 6.318402e-01
6.270000e-01 6.273762e-01
6.280000e-01 6.229665e-01
6.290000e-01 6.186102e-01
6.300000e-01 6.143067e-01
6.310000e-01 6.100555e-01
6.320000e-01 6.058558e-01
6.330000e-01 6.017071e-01
6.340000e-01 5.976087e-01
6.350000e-01 5.935601e-01
6.360000e-01 5.895605e-01
6.370000e-01 5.856095e-01
6.380000e-01 5.817064e-01
6.390000e-01 5.778507e-01
6.400000e-01 5.740417e-01
6.410000e-01 5.702789e-01
6.420000e-01 5.665618e-01
6.430000e-01 5.628898e-01
6.440000e-01 5.592623e-01
6.450000e-01 5.556788e-01
6.460000e-01 5.521389e-01
6.470000e-01 5.486418e-01
6.480000e-01 5.451872e-01
6.490000e-01 5.417745e-01
6.500000e-01 5.384032e-01
6.510000e-01 5.350727e-01
6.520000e-01 5.317827e-01
6.530000e-01 5.285326e-01
6.540000e-01 5.253220e-01
6.550000e-01 5.221502e-01
6.560000e-01 5.190170e-01
6.570000e-01 5.159218e-01
6.580000e-01 5.128641e-01
6.590000e-01 5.098435e-01
6.600000e-01 5.068595e-01
6.610000e-01 5.039118e-01
6.620000e-01 5.009998e-01
6.630000e-01 4.981232e-01
6.640000e-01 4.952814e-01
6.650000e-01 4.924741e-01
6.660000e-01 4.897009e-01
6.670000e-01 4.869613e-01
6.680000e-01 4.842549e-01
6.690000e-01 4.815814e-01
6.700000e-01 4.789403e-01
6.710000e-01 4.763313e-01
6.720000e-01 4.737539e-01
6.730000e-01 4.712078e-01
6.740000e-01 4.686925e-01
6.750000e-01 4.662078e-01
6.760000e-01 4.637532e-01
6.770000e-01 4.613284e-01
6.780000e-01 4.589330e-01
6.790000e-01 4.565667e-01
6.800000e-01 4.542291e-01
6.810000e-01 4.519198e-01
6.820000e-01 4.496386e-01
6.830000e-01 4.473850e-01
6.840000e-01 4.451588e-01
6.850000e-01 4.429596e-01
6.860000e-01 4.407870e-01
6.870000e-01 4.386408e-01
6.880000e-01 4.365207e-01
6.890000e-01 4.344262e-01
6.900000e-01 4.323572e-01
6.910000e-01 4.303133e-01
6.920000e-01 4.282942e-01
6.930000e-01 4.262995e-01
6.940000e-01 4.243291e-01
6.950000e-01 4.223826e-01
6.960000e-01 4.204596e-01
6.970000e-01 4.185601e-01
6.980000e-01 4.166835e-01
6.990000e-01 -7.067476e+01
7.000000e-01 1.274686e+00
7.010000e-01 1.262423e+00
7.020000e-01 1.250310e+00
7.030000e-01 1.238343e+00
7.040000e-01 1.226521e+00
7.050000e-01 1.214843e+00
7.060000e-01 1.203306e+00
7.070000e-01 1.191909e+00
7.080000e-01 1.180651e+00
7.090000e-01 1.169529e+00
7.100000e-01 1.158542e+00
7.110000e-01 1.147689e+00
7.120000e-01 1.136967e+00
7.130000e-01 1.126375e+00
7.140000e-01 1.115912e+00
7.150000e-01 1.105575e+00
7.160000e-01 1.095364e+00
7.170000e-01 1.085277e+00
7.180000e-01 1.075312e+00
7.190000e-01 1.065468e+00
7.200000e-01 1.055744e+00
7.210000e-01 1.046137e+00
7.220000e-01 1.036647e+00
7.230000e-01 1.027273e+00
7.240000e-01 1.018012e+00
7.250000e-01 1.008863e+00
7.260000e-01 9.998250e-01
7.270000e-01 9.908969e-01
7.280000e-01 9.820770e-01
7.290000e-01 9.733642e-01
7.300000e-01 9.647571e-01
7.310000e-01 9.562544e-01
7.320000e-01 9.478549e-01
7.330000e-01 9.395572e-01
7.340000e-01 9.313602e-01
7.350000e-01 9.232627e-01
7.360000e-01 9.152633e-01
7.370000e-01 9.073611e-01
7.380000e-01 8.995547e-01
7.390000e-01 8.918430e-01
7.400000e-01 8.842248e-01
7.410000e-01 8.766991e-01
7.420000e-01 8.692646e-01
7.430000e-01 8.619204e-01
7.440000e-01 8.546653e-01
7.450000e-01 8.474981e-01
7.460000e-01 8.404179e-01
7.470000e-01 8.334237e-01
7.480000e-01 8.265142e-01
7.490000e-01 8.196886e-01
7.500000e-01 8.129458e-01
7.510000e-01 8.062848e-01
7.520000e-01 7.997046e-01
7.530000e-01 7.932042e-01
7.540000e-01 7.867827e-01
7.550000e-01 7.804391e-01
7.560000e-01 7.741724e-01
7.570000e-01 7.679818e-01
7.580000e-01 7.618662e-01
7.590000e-01 7.558249e-01
7.600000e-01 7.498568e-01
7.610000e-01 7.439612e-01
7.620000e-01 7.381370e-01
7.630000e-01 7.323836e-01
7.640000e-01 7.266999e-01
7.650000e-01 7.210852e-01
7.660000e-01 7.155386e-01
7.670000e-01 7.100592e-01
7.680000e-01 7.046464e-01
7.690000e-01 6.992992e-01
7.700000e-01 6.940169e-01
7.710000e-01 6.887987e-01
7.720000e-01 6.836437e-01
7.730000e-01 6.785513e-01
7.740000e-01 6.735207e-01
7.750000e-01 6.685511e-01
7.760000e-01 6.636418e-01
7.770000e-01 6.587921e-01
7.780000e-01 6.540012e-01
7.790000e-01 6.492684e-01
7.800000e-01 6.445930e-01
7.810000e-01 6.399744e-01
7.820000e-01 6.354118e-01
7.830000e-01 6.309045e-01
7.840000e-01 6.264519e-01
7.850000e-01 6.220533e-01
7.860000e-01 6.177081e-01
7.870000e-01 6.134156e-01
7.880000e-01 6.091752e-01
7.890000e-01 6.049862e-01
7.900000e-01 6.008480e-01
7.910000e-01 5.967601e-01
7.920000e-01 5.927217e-01
7.930000e-01 5.887323e-01
7.940000e-01 5.847914e-01
7.950000e-01 5.808982e-01
7.960000e-01 5.770523e-01
7.970000e-01 5.732530e-01
7.980000e-01 5.694998e-01
7.990000e-01 5.657921e-01
8.000000e-01 5.621294e-01
8.010000e-01 5.585112e-01
8.020000e-01 5.549368e-01
8.030000e-01 5.514058e-01
8.040000e-01 5.479177e-01
8.050000e-01 5.444718e-01
8.060000e-01 5.410678e-01
8.070000e-01 5.377051e-01
8.080000e-01 5.343831e-01
8.090000e-01 5.311015e-01
8.100000e-01 5.278596e-01
8.110000e-01 5.246571e-01
8.120000e-01 5.214935e-01
8.130000e-01 5.183682e-01
8.140000e-01 5.152808e-01
8.150000e-01 5.122309e-01
8.160000e-01 5.092180e-01
8.170000e-01 5.062417e-01
8.180000e-01 5.033014e-01
8.190000e-01 5.003968e-01
8.200000e-01 4.975275e-01
8.210000e-01 4.946930e-01
8.220000e-01 4.918928e-01
8.230000e-01 4.891266e-01
8.240000e-01 4.863940e-01
8.250000e-01 4.836945e-01
8.260000e-01 4.810278e-01
8.270000e-01 4.783935e-01
8.280000e-01 4.757910e-01
8.290000e-01 4.732202e-01
8.300000e-01 4.706806e-01
8.310000e-01 4.681717e-01
8.320000e-01 4.656933e-01
8.330000e-01 4.632450e-01
8.340000e-01 4.608263e-01
8.350000e-01 4.584370e-01
8.360000e-01 4.560767e-01
8.370000e-01 4.537451e-01
8.380000e-01 4.514417e-01
8.390000e-01 4.491662e-01
8.400000e-01 4.469184e-01
8.410000e-01 4.446978e-01
8.420000e-01 4.425042e-01
8.430000e-01 4.403372e-01
8.440000e-01 4.381964e-01
8.450000e-01 4.360817e-01
8.460000e-01 4.339925e-01
8.470000e-01 4.319288e-01
8.480000e-01 4.298901e-01
8.490000e-01 4.278761e-01
8.500000e-01 4.258865e-01
8.510000e-01 4.239211e-01
8.520000e-01 4.219795e-01
8.530000e-01 4.200615e-01
8.540000e-01 4.181667e-01
8.550000e-01 4.162949e-01
8.560000e-01 4.144459e-01
8.570000e-01 4.126192e-01
8.580000e-01 4.108148e-01
8.590000e-01 4.090322e-01
8.600000e-01 4.072712e-01
8.610000e-01 4.055316e-01
8.620000e-01 4.038131e-01
8.630000e-01 4.021155e-01
8.640000e-01 4.004384e-01
8.650000e-01 3.987817e-01
8.660000e-01 3.971451e-01
8.670000e-01 3.955284e-01
8.680000e-01 3.939313e-01
8.690000e-01 3.923535e-01
8.700000e-01 3.907949e-01
8.710000e-01 3.892552e-01
8.720000e-01 3.877341e-01
8.730000e-01 3.862315e-01
8.740000e-01 3.847472e-01
8.750000e-01 3.832808e-01
8.760000e-01 3.818323e-01
8.770000e-01 3.804013e-01
8.780000e-01 3.789877e-01
8.790000e-01 3.775912e-01
8.800000e-01 3.762117e-01
8.810000e-01 3.748489e-01
8.820000e-01 3.735026e-01
8.830000e-01 3.721727e-01
8.840000e-01 3.708589e-01
8.850000e-01 3.695610e-01
8.860000e-01 3.682789e-01
8.870000e-01 3.670123e-01
8.880000e-01 3.657611e-01
8.890000e-01 3.645251e-01
8.900000e-01 3.633041e-01
8.910000e-01 3.620979e-01
8.920000e-01 3.609063e-01
8.930000e-01 3.597292e-01
8.940000e-01 3.585664e-01
8.950000e-01 3.574176e-01
8.960000e-01 3.562828e-01
8.970000e-01 3.551618e-01
8.980000e-01 3.540544e-01
8.990000e-01 3.529604e-01
9.000000e-01 3.518796e-01
9.010000e-01 3.508120e-01
9.020000e-01 3.497574e-01
9.030000e-01 3.487155e-01
9.040000e-01 3.476863e-01
9.050000e-01 3.466695e-01
9.060000e-01 3.456651e-01
9.070000e-01 3.446729e-01
9.080000e-01 3.436927e-01
9.090000e-01 3.427244e-01
9.100000e-01 3.417679e-01
9.110000e-01 3.408229e-01
9.120000e-01 3.398894e-01
9.130000e-01 -5.949665e+01
9.140000e-01 1.063333e+00
9.150000e-01 1.053634e+00
9.160000e-01 1.044053e+00
9.170000e-01 1.034589e+00
9.180000e-01 1.025239e+00
9.190000e-01 1.016002e+00
9.200000e-01 1.006878e+00
9.210000e-01 9.978643e-01
9.220000e-01 9.889599e-01
9.230000e-01 9.801636e-01
9.240000e-01 9.714740e-01
9.250000e-01 9.628898e-01
9.260000e-01 9.544098e-01
9.270000e-01 9.460326e-01
9.280000e-01 9.377571e-01
9.290000e-01 9.295819e-01
9.300000e-01 9.215059e-01
9.310000e-01 9.135279e-01
9.320000e-01 9.056467e-01
9.330000e-01 8.978611e-01
9.340000e-01 8.901699e-01
9.350000e-01 8.825721e-01
9.360000e-01 8.750664e-01
9.370000e-01 8.676518e-01
9.380000e-01 8.603271e-01
9.390000e-01 8.530913e-01
9.400000e-01 8.459433e-01
9.410000e-01 8.388819e-01
9.420000e-01 8.319063e-01
9.430000e-01 8.250152e-01
9.440000e-01 8.182078e-01
9.450000e-01 8.114830e-01
9.460000e-01 8.048397e-01
9.470000e-01 7.982770e-01
9.480000e-01 7.917940e-01
9.490000e-01 7.853896e-01
9.500000e-01 7.790628e-01
9.510000e-01 7.728129e-01
9.520000e-01 7.666387e-01
9.530000e-01 7.605395e-01
9.540000e-01 7.545142e-01
9.550000e-01 7.485621e-01
9.560000e-01 7.426821e-01
9.570000e-01 7.368735e-01
9.580000e-01 7.311354e-01
9.590000e-01 7.254668e-01
9.600000e-01 7.198671e-01
9.610000e-01 7.143352e-01
9.620000e-01 7.088705e-01
9.630000e-01 7.034721e-01
9.640000e-01 6.981392e-01
9.650000e-01 6.928709e-01
9.660000e-01 6.876666e-01
9.670000e-01 6.825254e-01
9.680000e-01 6.774466e-01
9.690000e-01 6.724293e-01
9.700000e-01 6.674730e-01
9.710000e-01 6.625768e-01
9.720000e-01 6.577400e-01
9.730000e-01 6.529618e-01
9.740000e-01 6.482416e-01
9.750000e-01 6.435787e-01
9.760000e-01 6.389724e-01
9.770000e-01 6.344219e-01
9.780000e-01 6.299267e-01
9.790000e-01 6.254859e-01
9.800000e-01 6.210991e-01
9.810000e-01 6.167654e-01
9.820000e-01 6.124844e-01
9.830000e-01 6.082553e-01
9.840000e-01 6.040774e-01
9.850000e-01 5.999503e-01
9.860000e-01 5.958732e-01
9.870000e-01 5.918456e-01
9.880000e-01 5.878669e-01
9.890000e-01 5.839364e-01
9.900000e-01 5.800536e-01
9.910000e-01 5.762179e-01
9.920000e-01 5.724287e-01
9.930000e-01 5.686855e-01
9.940000e-01 5.649878e-01
9.950000e-01 5.613348e-01
9.960000e-01 5.577262e-01
9.970000e-01 5.541614e-01
9.980000e-01 5.506398e-01
9.990000e-01 5.471609e-01
1.000000e+00 5.437243e-01
1.001000e+00 5.403293e-01
1.002000e+00 5.369755e-01
1.003000e+00 5.336624e-01
1.004000e+00 5.303895e-01
1.005000e+00 5.271563e-01
1.006000e+00 5.239624e-01
1.007000e+00 5.208071e-01
1.008000e+00 5.176902e-01
1.009000e+00 5.146110e-01
1.010000e+00 5.115693e-01
1.011000e+00 5.085644e-01
1.012000e+00 5.055960e-01
1.013000e+00 5.026635e-01
1.014000e+00 4.997667e-01
1.015000e+00 4.969050e-01
1.016000e+00 4.940780e-01
1.017000e+00 4.912853e-01
1.018000e+00 4.885265e-01
1.019000e+00 4.858012e-01
1.020000e+00 4.831089e-01
1.021000e+00 4.804493e-01
1.022000e+00 4.778219e-01
1.023000e+00 4.752265e-01
1.024000e+00 4.726625e-01
1.025000e+00 4.701296e-01
1.026000e+00 4.676274e-01
1.027000e+00 4.651556e-01
1.028000e+00 4.627138e-01
1.029000e+00 4.603016e-01
1.030000e+00 4.579187e-01
1.031000e+00 4.555647e-01
1.032000e+00 4.532392e-01
1.033000e+00 4.509420e-01
1.034000e+00 4.486726e-01
1.035000e+00 4.464307e-01
1.036000e+00 4.442161e-01
1.037000e+00 4.420283e-01
1.038000e+00 4.398670e-01
1.039000e+00 4.377320e-01
1.040000e+00 4.356229e-01
1.041000e+00 4.335393e-01
1.042000e+00 4.314811e-01
1.043000e+00 4.294478e-01
1.044000e+00 4.274391e-01
1.045000e+00 -7.453984e+01
1.046000e+00 1.332160e+00
1.047000e+00 1.319200e+00
1.048000e+00 1.306398e+00
1.049000e+00 1.293750e+00
1.050000e+00 1.281257e+00
1.051000e+00 1.268914e+00
1.052000e+00 1.256722e+00
1.053000e+00 1.244677e+00
1.054000e+00 1.232779e+00
1.055000e+00 1.221024e+00
1.056000e+00 1.209413e+00
1.057000e+00 1.197942e+00
1.058000e+00 1.186610e+00
1.059000e+00 1.175416e+00
1.060000e+00 1.164358e+00
1.061000e+00 1.153434e+00
1.062000e+00 1.142642e+00
1.063000e+00 1.131982e+00
1.064000e+00 1.121450e+00
1.065000e+00 1.111047e+00
1.066000e+00 1.100769e+00
1.067000e+00 1.090616e+00
1.068000e+00 1.080587e+00
1.069000e+00 1.070679e+00
1.070000e+00 1.060891e+00
1.071000e+00 1.051222e+00
1.072000e+00 1.041671e+00
1.073000e+00 1.032235e+00
1.074000e+00 1.022914e+00
1.075000e+00 1.013705e+00
1.076000e+00 1.004609e+00
1.077000e+00 9.956228e-01
1.078000e+00 9.867456e-01
1.079000e+00 9.779762e-01
1.080000e+00 9.693131e-01
1.081000e+00 9.607551e-01
1.082000e+00 9.523010e-01
1.083000e+00 9.439494e-01
1.084000e+00 9.356991e-01
1.085000e+00 9.275489e-01
1.086000e+00 9.194976e-01
1.087000e+00 9.115440e-01
1.088000e+00 9.036868e-01
1.089000e+00 8.959250e-01
1.090000e+00 8.882573e-01
1.091000e+00 8.806827e-01
1.092000e+00 8.731999e-01
1.093000e+00 8.658079e-01
1.094000e+00 8.585056e-01
1.095000e+00 8.512919e-01
1.096000e+00 8.441657e-01
1.097000e+00 8.371259e-01
1.098000e+00 8.301716e-01
1.099000e+00 8.233016e-01
1.100000e+00 8.165150e-01
1.101000e+00 8.098106e-01
1.102000e+00 8.031877e-01
1.103000e+00 7.966450e-01
1.104000e+00 7.901818e-01
1.105000e+00 7.837969e-01
1.106000e+00 7.774895e-01
1.107000e+00 7.712586e-01
1.108000e+00 7.651034e-01
1.109000e+00 7.590227e-01
1.110000e+00 7.530159e-01
1.111000e+00 7.470819e-01
1.112000e+00 7.412199e-01
1.113000e+00 7.354291e-01
1.114000e+00 7.297084e-01
1.115000e+00 7.240572e-01
1.116000e+00 7.184745e-01
1.117000e+00 7.129596e-01
1.118000e+00 7.075116e-01
1.119000e+00 7.021296e-01
1.120000e+00 6.968130e-01
1.121000e+00 6.915608e-01
1.122000e+00 6.863724e-01
1.123000e+00 6.812469e-01
1.124000e+00 6.761836e-01
1.125000e+00 6.711817e-01
1.126000e+00 6.662405e-01
1.127000e+00 6.613592e-01
1.128000e+00 6.565372e-01
1.129000e+00 6.517736e-01
1.130000e+00 6.470678e-01
1.131000e+00 6.424192e-01
1.132000e+00 6.378269e-01
1.133000e+00 6.332903e-01
1.134000e+00 6.288088e-01
1.135000e+00 6.243816e-01
1.136000e+00 6.200082e-01
1.137000e+00 6.156878e-01
1.138000e+00 6.114198e-01
1.139000e+00 6.072036e-01
1.140000e+00 6.030385e-01
1.141000e+00 5.989240e-01
1.142000e+00 5.948593e-01
1.143000e+00 5.908440e-01
1.144000e+00 5.868774e-01
1.145000e+00 5.829590e-01
1.146000e+00 5.790880e-01
1.147000e+00 5.752640e-01
1.148000e+00 5.714864e-01
1.149000e+00 5.677547e-01
1.150000e+00 5.640682e-01
1.151000e+00 5.604264e-01
1.152000e+00 5.568288e-01
1.153000e+00 5.532749e-01
1.154000e+00 5.497641e-01
1.155000e+00 5.462958e-01
1.156000e+00 5.428697e-01
1.157000e+00 5.394851e-01
1.158000e+00 5.361415e-01
1.159000e+00 5.328385e-01
1.160000e+00 5.295756e-01
1.161000e+00 5.263523e-01
1.162000e+00 5.231681e-01
1.163000e+00 5.200225e-01
1.164000e+00 5.169151e-01
1.165000e+00 5.138453e-01
1.166000e+00 5.108128e-01
1.167000e+00 5.078171e-01
1.168000e+00 5.048578e-01
1.169000e+00 5.019343e-01
1.170000e+00 4.990463e-01
1.171000e+00 4.961934e-01
1.172000e+00 4.933750e-01
1.173000e+00 4.905909e-01
1.174000e+00 4.878405e-01
1.175000e+00 4.851235e-01
1.176000e+00 4.824394e-01
1.177000e+00 4.797879e-01
1.178000e+00 4.771686e-01
1.179000e+00 4.745810e-01
1.180000e+00 4.720249e-01
1.181000e+00 4.694997e-01
1.182000e+00 4.670052e-01
1.183000e+00 4.645409e-01
1.184000e+00 4.621066e-01
1.185000e+00 4.597018e-01
1.186000e+00 4.573261e-01
1.187000e+00 4.549793e-01
1.188000e+00 4.526609e-01
1.189000e+00 4.503707e-01
1.190000e+00 4.481082e-01
1.191000e+00 4.458732e-01
1.192000e+00 4.436653e-01
1.193000e+00 4.414842e-01
1.194000e+00 4.393296e-01
1.195000e+00 4.372011e-01
1.196000e+00 4.350984e-01
1.197000e+00 4.330212e-01
1.198000e+00 4.309692e-01
1.199000e+00 4.289421e-01
1.200000e+00 4.269396e-01
1.201000e+00 4.249614e-01
1.202000e+00 4.230072e-01
1.203000e+00 4.210767e-01
1.204000e+00 4.191697e-01
1.205000e+00 4.172857e-01
1.206000e+00 4.154246e-01
1.207000e+00 4.135861e-01
1.208000e+00 4.117699e-01
1.209000e+00 4.099758e-01
1.210000e+00 4.082034e-01
1.211000e+00 4.064524e-01
1.212000e+00 4.047228e-01
1.213000e+00 4.030141e-01
1.214000e+00 4.013262e-01
1.215000e+00 3.996587e-01
1.216000e+00 3.980114e-01
1.217000e+00 3.963842e-01
1.218000e+00 3.947767e-01
1.219000e+00 3.931886e-01
1.220000e+00 3.916199e-01
1.221000e+00 3.900702e-01
1.222000e+00 3.885392e-01
1.223000e+00 3.870269e-01
1.224000e+00 3.855329e-01
1.225000e+00 3.840570e-01
1.226000e+00 3.825990e-01
1.227000e+00 3.811588e-01
1.228000e+00 3.797360e-01
1.229000e+00 3.783304e-01
1.230000e+00 3.769419e-01
1.231000e+00 3.755702e-01
1.232000e+00 3.742152e-01
1.233000e+00 3.728766e-01
1.234000e+00 3.715543e-01
1.235000e+00 3.702480e-01
1.236000e+00 3.689576e-01
1.237000e+00 3.676828e-01
1.238000e+00 3.664234e-01
1.239000e+00 3.651794e-01
1.240000e+00 3.639504e-01
1.241000e+00 3.627364e-01
1.242000e+00 3.615371e-01
1.243000e+00 3.603523e-01
1.244000e+00 3.591819e-01
1.245000e+00 3.580257e-01
1.246000e+00 3.568835e-01
1.247000e+00 3.557552e-01
1.248000e+00 3.546406e-01
1.249000e+00 3.535394e-01
1.250000e+00 3.524517e-01
1.251000e+00 3.513771e-01
1.252000e+00 3.503156e-01
1.253000e+00 3.492670e-01
1.254000e+00 3.482311e-01
1.255000e+00 3.472077e-01
1.256000e+00 3.461968e-01
1.257000e+00 3.451981e-01
1.258000e+00 3.442115e-01
1.259000e+00 3.432370e-01
1.260000e+00 3.422742e-01
1.261000e+00 -5.551609e+01
1.262000e+00 1.017440e+00
1.263000e+00 1.008298e+00
1.264000e+00 9.992669e-01
1.265000e+00 9.903456e-01
1.266000e+00 9.815324e-01
1.267000e+00 9.728262e-01
1.268000e+00 9.642256e-01
1.269000e+00 9.557294e-01
1.270000e+00 9.473362e-01
1.271000e+00 9.390448e-01
1.272000e+00 9.308541e-01
1.273000e+00 9.227627e-01
1.274000e+00 9.147694e-01
1.275000e+00 9.068731e-01
1.276000e+00 8.990726e-01
1.277000e+00 8.913668e-01
1.278000e+00 8.837544e-01
1.279000e+00 8.762344e-01
1.280000e+00 8.688056e-01
1.281000e+00 8.614669e-01
1.282000e+00 8.542173e-01
1.283000e+00 8.470556e-01
1.284000e+00 8.399808e-01
1.285000e+00 8.329918e-01
1.286000e+00 8.260876e-01
1.287000e+00 8.192671e-01
1.288000e+00 8.125294e-01
1.289000e+00 8.058735e-01
1.290000e+00 7.992983e-01
1.291000e+00 7.928028e-01
1.292000e+00 7.863862e-01
1.293000e+00 7.800474e-01
1.294000e+00 7.737855e-01
1.295000e+00 7.675995e-01
1.296000e+00 7.614886e-01
1.297000e+00 7.554519e-01
1.298000e+00 7.494883e-01
1.299000e+00 7.435971e-01
1.300000e+00 7.377774e-01
1.301000e+00 7.320283e-01
1.302000e+00 7.263489e-01
1.303000e+00 7.207385e-01
1.304000e+00 7.151961e-01
1.305000e+00 7.097209e-01
1.306000e+00 7.043122e-01
1.307000e+00 6.989690e-01
1.308000e+00 6.936907e-01
1.309000e+00 6.884764e-01
1.310000e+00 6.833254e-01
1.311000e+00 6.782369e-01
1.312000e+00 6.732101e-01
1.313000e+00 6.682443e-01
1.314000e+00 6.633387e-01
1.315000e+00 6.584926e-01
1.316000e+00 6.537054e-01
1.317000e+00 6.489762e-01
1.318000e+00 6.443043e-01
1.319000e+00 6.396892e-01
1.320000e+00 6.351300e-01
1.321000e+00 6.306262e-01
1.322000e+00 6.261770e-01
1.323000e+00 6.217817e-01
1.324000e+00 6.174398e-01
1.325000e+00 6.131506e-01
1.326000e+00 6.089134e-01
1.327000e+00 6.047276e-01
1.328000e+00 6.005925e-01
1.329000e+00 5.965077e-01
1.330000e+00 5.924724e-01
1.331000e+00 5.884860e-01
1.332000e+00 5.845480e-01
1.333000e+00 5.806578e-01
1.334000e+00 5.768148e-01
1.335000e+00 5.730184e-01
1.336000e+00 5.692680e-01
1.337000e+00 5.655632e-01
1.338000e+00 5.619033e-01
1.339000e+00 5.582878e-01
1.340000e+00 5.547161e-01
1.341000e+00 5.511878e-01
1.342000e+00 5.477023e-01
1.343000e+00 5.442591e-01
1.344000e+00 5.408576e-01
1.345000e+00 5.374974e-01
1.346000e+00 5.341780e-01
1.347000e+00 5.308988e-01
1.348000e+00 5.276595e-01
1.349000e+00 5.244594e-01
1.350000e+00 5.212981e-01
1.351000e+00 5.181752e-01
1.352000e+00 5.150902e-01
1.353000e+00 5.120426e-01
1.354000e+00 5.090320e-01
1.355000e+00 5.060579e-01
1.356000e+00 5.031199e-01
1.357000e+00 5.002175e-01
1.358000e+00 4.973503e-01
1.359000e+00 4.945179e-01
1.360000e+00 4.917199e-01
1.361000e+00 4.889558e-01
1.362000e+00 4.862253e-01
1.363000e+00 4.835279e-01
1.364000e+00 4.808632e-01
1.365000e+00 4.782308e-01
1.366000e+00 4.756304e-01
1.367000e+00 4.730615e-01
1.368000e+00 4.705237e-01
1.369000e+00 4.680168e-01
1.370000e+00 4.655403e-01
1.371000e+00 4.630938e-01
1.372000e+00 4.606770e-01
1.373000e+00 4.582895e-01
1.374000e+00 4.559310e-01
1.375000e+00 4.536011e-01
1.376000e+00 4.512994e-01
1.377000e+00 4.490257e-01
1.378000e+00 4.467796e-01
1.379000e+00 4.445607e-01
1.380000e+00 4.423687e-01
1.381000e+00 4.402033e-01
1.382000e+00 4.380642e-01
1.383000e+00 4.359511e-01
1.384000e+00 -6.969121e+01
1.385000e+00 1.281798e+00
1.386000e+00 1.269449e+00
1.387000e+00 1.257250e+00
1.388000e+00 1.245199e+00
1.389000e+00 1.233294e+00
1.390000e+00 1.221534e+00
1.391000e+00 1.209916e+00
1.392000e+00 1.198439e+00
1.393000e+00 1.187101e+00
1.394000e+00 1.175901e+00
1.395000e+00 1.164837e+00
1.396000e+00 1.153907e+00
1.397000e+00 1.143110e+00
1.398000e+00 1.132443e+00
1.399000e+00 1.121906e+00
1.400000e+00 1.111497e+00
1.401000e+00 1.101214e+00
1.402000e+00 1.091056e+00
1.403000e+00 1.081021e+00
1.404000e+00 1.071108e+00
1.405000e+00 1.061315e+00
1.406000e+00 1.051641e+00
1.407000e+00 1.042085e+00
1.408000e+00 1.032644e+00
1.409000e+00 1.023318e+00
1.410000e+00 1.014104e+00
1.411000e+00 1.005003e+00
1.412000e+00 9.960121e-01
1.413000e+00 9.871302e-01
1.414000e+00 9.783561e-01
1.415000e+00 9.696884e-01
1.416000e+00 9.611259e-01
1.417000e+00 9.526672e-01
1.418000e+00 9.443112e-01
1.419000e+00 9.360565e-01
1.420000e+00 9.279020e-01
1.421000e+00 9.198464e-01
1.422000e+00 9.118885e-01
1.423000e+00 9.040272e-01
1.424000e+00 8.962613e-01
1.425000e+00 8.885895e-01
1.426000e+00 8.810108e-01
1.427000e+00 8.735241e-01
1.428000e+00 8.661282e-01
1.429000e+00 8.588220e-01
1.430000e+00 8.516044e-01
1.431000e+00 8.444744e-01
1.432000e+00 8.374309e-01
1.433000e+00 8.304729e-01
1.434000e+00 8.235992e-01
1.435000e+00 8.168090e-01
1.436000e+00 8.101011e-01
1.437000e+00 8.034746e-01
1.438000e+00 7.969285e-01
1.439000e+00 7.904618e-01
1.440000e+00 7.840735e-01
1.441000e+00 7.777628e-01
1.442000e+00 7.715286e-01
1.443000e+00 7.653700e-01
1.444000e+00 7.592862e-01
1.445000e+00 7.532761e-01
1.446000e+00 7.473390e-01
1.447000e+00 7.414739e-01
1.448000e+00 7.356799e-01
1.449000e+00 7.299563e-01
1.450000e+00 7.243020e-01
1.451000e+00 7.187164e-01
1.452000e+00 7.131985e-01
1.453000e+00 7.077476e-01
1.454000e+00 7.023628e-01
1.455000e+00 6.970433e-01
1.456000e+00 6.917884e-01
1.457000e+00 6.865972e-01
1.458000e+00 6.814689e-01
1.459000e+00 6.764029e-01
1.460000e+00 6.713984e-01
1.461000e+00 6.664545e-01
1.462000e+00 6.615707e-01
1.463000e+00 6.567461e-01
1.464000e+00 6.519800e-01
1.465000e+00 6.472717e-01
1.466000e+00 6.426206e-01
1.467000e+00 6.380258e-01
1.468000e+00 6.334869e-01
1.469000e+00 6.290029e-01
1.470000e+00 6.245734e-01
1.471000e+00 6.201976e-01
1.472000e+00 6.158749e-01
1.473000e+00 6.116047e-01
1.474000e+00 6.073862e-01
1.475000e+00 6.032189e-01
1.476000e+00 5.991022e-01
1.477000e+00 5.950354e-01
1.478000e+00 5.910180e-01
1.479000e+00 5.870493e-01
1.480000e+00 5.831287e-01
1.481000e+00 5.792557e-01
1.482000e+00 5.754297e-01
1.483000e+00 5.716501e-01
1.484000e+00 5.679164e-01
1.485000e+00 5.642279e-01
1.486000e+00 5.605842e-01
1.487000e+00 5.569847e-01
1.488000e+00 5.534289e-01
1.489000e+00 5.499162e-01
1.490000e+00 5.464461e-01
1.491000e+00 5.430181e-01
1.492000e+00 5.396317e-01
1.493000e+00 5.362864e-01
1.494000e+00 5.329816e-01
1.495000e+00 5.297170e-01
1.496000e+00 5.264920e-01
1.497000e+00 5.233060e-01
1.498000e+00 5.201588e-01
1.499000e+00 5.170497e-01
1.500000e+00 5.139783e-01
1.501000e+00 5.109442e-01
1.502000e+00 5.079469e-01
1.503000e+00 5.049860e-01
1.504000e+00 5.020610e-01
1.505000e+00 4.991714e-01
1.506000e+00 4.963170e-01
1.507000e+00 4.934971e-01
1.508000e+00 4.907115e-01
1.509000e+00 4.879596e-01
1.510000e+00 4.852412e-01
1.511000e+00 4.825557e-01
1.512000e+00 4.799028e-01
1.513000e+00 4.772821e-01
1.514000e+00 4.746931e-01
1.515000e+00 4.721356e-01
1.516000e+00 4.696091e-01
1.517000e+00 4.671133e-01
1.518000e+00 4.646477e-01
1.519000e+00 4.622121e-01
1.520000e+00 4.598059e-01
1.521000e+00 4.574290e-01
1.522000e+00 4.550809e-01
1.523000e+00 4.527614e-01
1.524000e+00 4.504699e-01
1.525000e+00 4.482062e-01
1.526000e+00 4.459700e-01
1.527000e+00 4.437610e-01
1.528000e+00 4.415787e-01
1.529000e+00 4.394229e-01
1.530000e+00 4.372933e-01
1.531000e+00 4.351895e-01
1.532000e+00 4.331112e-01
1.533000e+00 4.310581e-01
1.534000e+00 4.290300e-01
1.535000e+00 4.270264e-01
1.536000e+00 4.250471e-01
1.537000e+00 4.230919e-01
1.538000e+00 4.211604e-01
1.539000e+00 4.192523e-01
1.540000e+00 4.173673e-01
1.541000e+00 4.155053e-01
1.542000e+00 4.136658e-01
1.543000e+00 4.118486e-01
1.544000e+00 4.100535e-01
1.545000e+00 4.082801e-01
1.546000e+00 4.065283e-01
1.547000e+00 4.047977e-01
1.548000e+00 4.030881e-01
1.549000e+00 4.013993e-01
1.550000e+00 3.997309e-01
1.551000e+00 3.980828e-01
1.552000e+00 3.964547e-01
1.553000e+00 3.948463e-01
1.554000e+00 3.932574e-01
1.555000e+00 3.916879e-01
1.556000e+00 3.901373e-01
1.557000e+00 3.886056e-01
1.558000e+00 3.870924e-01
1.559000e+00 3.855976e-01
1.560000e+00 3.841210e-01
1.561000e+00 3.826622e-01
1.562000e+00 3.812212e-01
1.563000e+00 3.797976e-01
1.564000e+00 3.783913e-01
1.565000e+00 3.770021e-01
1.566000e+00 3.756297e-01
1.567000e+00 3.742739e-01
1.568000e+00 3.729346e-01
1.569000e+00 3.716116e-01
1.570000e+00 3.703046e-01
1.571000e+00 3.690135e-01
1.572000e+00 3.677380e-01
1.573000e+00 3.664780e-01
1.574000e+00 3.652333e-01
1.575000e+00 3.640037e-01
1.576000e+00 3.627890e-01
1.577000e+00 3.615890e-01
1.578000e+00 3.604036e-01
1.579000e+00 3.592326e-01
1.580000e+00 3.580758e-01
1.581000e+00 3.569330e-01
1.582000e+00 3.558041e-01
1.583000e+00 3.546888e-01
1.584000e+00 3.535872e-01
1.585000e+00 3.524988e-01
1.586000e+00 3.514237e-01
1.587000e+00 3.503616e-01
1.588000e+00 -6.105030e+01
1.589000e+00 1.092510e+00
1.590000e+00 1.082457e+00
1.591000e+00 1.072527e+00
1.592000e+00 1.062717e+00
1.593000e+00 1.053026e+00
1.594000e+00 1.043452e+00
1.595000e+00 1.033995e+00
1.596000e+00 1.024652e+00
1.597000e+00 1.015423e+00
1.598000e+00 1.006305e+00
1.599000e+00 9.972986e-01
1.600000e+00 9.884011e-01
1.601000e+00 9.796115e-01
1.602000e+00 9.709286e-01
1.603000e+00 9.623511e-01
1.604000e+00 9.538776e-01
1.605000e+00 9.455068e-01
1.606000e+00 9.372377e-01
1.607000e+00 9.290688e-01
1.608000e+00 9.209991e-01
1.609000e+00 9.130272e-01
1.610000e+00 9.051521e-01
1.611000e+00 8.973725e-01
1.612000e+00 8.896872e-01
1.613000e+00 8.820952e-01
1.614000e+00 8.745953e-01
1.615000e+00 8.671864e-01
1.616000e+00 8.598674e-01
1.617000e+00 8.526372e-01
1.618000e+00 8.454946e-01
1.619000e+00 8.384388e-01
1.620000e+00 8.314685e-01
1.621000e+00 8.245828e-01
1.622000e+00 8.177806e-01
1.623000e+00 8.110609e-01
1.624000e+00 8.044228e-01
1.625000e+00 7.978651e-01
1.626000e+00 7.913871e-01
1.627000e+00 7.849876e-01
1.628000e+00 7.786658e-01
1.629000e+00 7.724206e-01
1.630000e+00 7.662512e-01
1.631000e+00 7.601567e-01
1.632000e+00 7.541361e-01
1.633000e+00 7.481885e-01
1.634000e+00 7.423131e-01
1.635000e+00 7.365090e-01
1.636000e+00 7.307752e-01
1.637000e+00 7.251111e-01
1.638000e+00 7.195156e-01
1.639000e+00 7.139881e-01
1.640000e+00 7.085275e-01
1.641000e+00 7.031333e-01
1.642000e+00 6.978044e-01
1.643000e+00 6.925403e-01
1.644000e+00 6.873399e-01
1.645000e+00 6.822027e-01
1.646000e+00 6.771278e-01
1.647000e+00 6.721145e-01
1.648000e+00 6.671619e-01
1.649000e+00 6.622695e-01
1.650000e+00 6.574364e-01
1.651000e+00 6.526619e-01
1.652000e+00 6.479454e-01
1.653000e+00 6.432861e-01
1.654000e+00 6.386833e-01
1.655000e+00 6.341363e-01
1.656000e+00 6.296445e-01
1.657000e+00 6.252072e-01
1.658000e+00 6.208237e-01
1.659000e+00 6.164935e-01
1.660000e+00 6.122157e-01
1.661000e+00 6.079898e-01
1.662000e+00 6.038152e-01
1.663000e+00 5.996913e-01
1.664000e+00 5.956173e-01
1.665000e+00 5.915928e-01
1.666000e+00 5.876172e-01
1.667000e+00 5.836897e-01
1.668000e+00 5.798099e-01
1.669000e+00 5.759772e-01
1.670000e+00 5.721909e-01
1.671000e+00 5.684506e-01
1.672000e+00 5.647557e-01
1.673000e+00 5.611056e-01
1.674000e+00 5.574997e-01
1.675000e+00 5.539377e-01
1.676000e+00 5.504188e-01
1.677000e+00 5.469426e-01
1.678000e+00 5.435086e-01
1.679000e+00 5.401162e-01
1.680000e+00 5.367650e-01
1.681000e+00 5.334545e-01
1.682000e+00 5.301841e-01
1.683000e+00 5.269534e-01
1.684000e+00 5.237619e-01
1.685000e+00 5.206091e-01
1.686000e+00 5.174946e-01
1.687000e+00 5.144178e-01
1.688000e+00 5.113784e-01
1.689000e+00 5.083758e-01
1.690000e+00 5.054097e-01
1.691000e+00 5.024795e-01
1.692000e+00 4.995849e-01
1.693000e+00 4.967254e-01
1.694000e+00 4.939006e-01
1.695000e+00 4.911101e-01
1.696000e+00 4.883534e-01
1.697000e+00 4.856301e-01
1.698000e+00 4.829399e-01
1.699000e+00 4.802824e-01
1.700000e+00 4.776570e-01
1.701000e+00 4.750636e-01
1.702000e+00 4.725016e-01
1.703000e+00 4.699706e-01
1.704000e+00 4.674704e-01
1.705000e+00 4.650005e-01
1.706000e+00 4.625606e-01
1.707000e+00 4.601502e-01
1.708000e+00 4.577691e-01
1.709000e+00 4.554169e-01
1.710000e+00 4.530933e-01
1.711000e+00 4.507978e-01
1.712000e+00 4.485301e-01
1.713000e+00 4.462900e-01
1.714000e+00 4.440771e-01
1.715000e+00 4.418910e-01
1.716000e+00 4.397314e-01
1.717000e+00 4.375980e-01
1.718000e+00 4.354905e-01
1.719000e+00 4.334086e-01
1.720000e+00 4.313519e-01
1.721000e+00 4.293202e-01
1.722000e+00 4.273131e-01
1.723000e+00 4.253303e-01
1.724000e+00 4.233717e-01
1.725000e+00 4.214367e-01
1.726000e+00 4.195253e-01
1.727000e+00 4.176371e-01
1.728000e+00 4.157717e-01
1.729000e+00 4.139290e-01
1.730000e+00 4.121086e-01
1.731000e+00 4.103103e-01
1.732000e+00 4.085339e-01
1.733000e+00 -7.031603e+01
1.734000e+00 1.262287e+00
1.735000e+00 1.250175e+00
1.736000e+00 1.238210e+00
1.737000e+00 1.226390e+00
1.738000e+00 1.214713e+00
1.739000e+00 1.203178e+00
1.740000e+00 1.191783e+00
1.741000e+00 1.180526e+00
1.742000e+00 1.169406e+00
1.743000e+00 1.158420e+00
1.744000e+00 1.147568e+00
1.745000e+00 1.136848e+00
1.746000e+00 1.126257e+00
1.747000e+00 1.115795e+00
1.748000e+00 1.105460e+00
1.749000e+00 1.095251e+00
1.750000e+00 1.085165e+00
1.751000e+00 1.075202e+00
1.752000e+00 1.065359e+00
1.753000e+00 1.055636e+00
1.754000e+00 1.046031e+00
1.755000e+00 1.036542e+00
1.756000e+00 1.027168e+00
1.757000e+00 1.017909e+00
1.758000e+00 1.008761e+00
1.759000e+00 9.997245e-01
1.760000e+00 9.907976e-01
1.761000e+00 9.819790e-01
1.762000e+00 9.732674e-01
1.763000e+00 9.646614e-01
1.764000e+00 9.561599e-01
1.765000e+00 9.477615e-01
1.766000e+00 9.394650e-01
1.767000e+00 9.312691e-01
1.768000e+00 9.231727e-01
1.769000e+00 9.151744e-01
1.770000e+00 9.072732e-01
1.771000e+00 8.994679e-01
1.772000e+00 8.917572e-01
1.773000e+00 8.841401e-01
1.774000e+00 8.766154e-01
1.775000e+00 8.691820e-01
1.776000e+00 8.618388e-01
1.777000e+00 8.545846e-01
1.778000e+00 8.474185e-01
1.779000e+00 8.403393e-01
1.780000e+00 8.333459e-01
1.781000e+00 8.264374e-01
1.782000e+00 8.196127e-01
1.783000e+00 8.128708e-01
1.784000e+00 8.062107e-01
1.785000e+00 7.996314e-01
1.786000e+00 7.931319e-01
1.787000e+00 7.867113e-01
1.788000e+00 7.803686e-01
1.789000e+00 7.741027e-01
1.790000e+00 7.679130e-01
1.791000e+00 7.617983e-01
1.792000e+00 7.557577e-01
1.793000e+00 7.497905e-01
1.794000e+00 7.438957e-01
1.795000e+00 7.380723e-01
1.796000e+00 7.323196e-01
1.797000e+00 7.266367e-01
1.798000e+00 7.210228e-01
1.799000e+00 7.154769e-01
1.800000e+00 7.099983e-01
1.801000e+00 7.045862e-01
1.802000e+00 6.992398e-01
1.803000e+00 6.939582e-01
1.804000e+00 6.887407e-01
1.805000e+00 6.835864e-01
1.806000e+00 6.784947e-01
1.807000e+00 6.734648e-01
1.808000e+00 6.684959e-01
1.809000e+00 6.635873e-01
1.810000e+00 6.587382e-01
1.811000e+00 6.539479e-01
1.812000e+00 6.492158e-01
1.813000e+00 6.445411e-01
1.814000e+00 6.399230e-01
1.815000e+00 6.353610e-01
1.816000e+00 6.308544e-01
1.817000e+00 6.264024e-01
1.818000e+00 6.220044e-01
1.819000e+00 6.176598e-01
1.820000e+00 6.133679e-01
1.821000e+00 6.091281e-01
1.822000e+00 6.049397e-01
1.823000e+00 6.008021e-01
1.824000e+00 5.967147e-01
1.825000e+00 5.926768e-01
1.826000e+00 5.886880e-01
1.827000e+00 5.847476e-01
1.828000e+00 5.808549e-01
1.829000e+00 5.770095e-01
1.830000e+00 5.732107e-01
1.831000e+00 5.694581e-01
1.832000e+00 5.657509e-01
1.833000e+00 5.620887e-01
1.834000e+00 5.584710e-01
1.835000e+00 5.548971e-01
1.836000e+00 5.513666e-01
1.837000e+00 5.478789e-01
1.838000e+00 5.444335e-01
1.839000e+00 5.410300e-01
1.840000e+00 5.376677e-01
1.841000e+00 5.343462e-01
1.842000e+00 5.310650e-01
1.843000e+00 5.278236e-01
1.844000e+00 5.246215e-01
1.845000e+00 5.214583e-01
1.846000e+00 5.183335e-01
1.847000e+00 5.152465e-01
1.848000e+00 5.121970e-01
1.849000e+00 5.091845e-01
1.850000e+00 5.062086e-01
1.851000e+00 5.032687e-01
1.852000e+00 5.003646e-01
1.853000e+00 4.974956e-01
1.854000e+00 4.946615e-01
1.855000e+00 4.918617e-01
1.856000e+00 4.890959e-01
1.857000e+00 4.863636e-01
1.858000e+00 4.836645e-01
1.859000e+00 4.809982e-01
1.860000e+00 4.783642e-01
1.861000e+00 4.757621e-01
1.862000e+00 4.731916e-01
1.863000e+00 4.706523e-01
1.864000e+00 4.681438e-01
1.865000e+00 4.656658e-01
1.866000e+00 4.632178e-01
1.867000e+00 4.607995e-01
1.868000e+00 4.584105e-01
1.869000e+00 4.560505e-01
1.870000e+00 4.537191e-01
1.871000e+00 4.514161e-01
1.872000e+00 4.491409e-01
1.873000e+00 4.468934e-01
1.874000e+00 4.446731e-01
1.875000e+00 4.424798e-01
1.876000e+00 4.403131e-01
1.877000e+00 4.381726e-01
1.878000e+00 4.360582e-01
1.879000e+00 4.339693e-01
1.880000e+00 4.319058e-01
1.881000e+00 4.298674e-01
1.882000e+00 4.278537e-01
1.883000e+00 4.258644e-01
1.884000e+00 4.238992e-01
1.885000e+00 4.219579e-01
1.886000e+00 4.200402e-01
1.887000e+00 4.181457e-01
1.888000e+00 4.162741e-01
1.889000e+00 4.144253e-01
1.890000e+00 4.125989e-01
1.891000e+00 4.107947e-01
1.892000e+00 4.090124e-01
1.893000e+00 4.072517e-01
1.894000e+00 4.055123e-01
1.895000e+00 4.037940e-01
1.896000e+00 4.020966e-01
1.897000e+00 4.004198e-01
1.898000e+00 3.987633e-01
1.899000e+00 3.971269e-01
1.900000e+00 3.955104e-01
1.901000e+00 3.939135e-01
1.902000e+00 3.923360e-01
1.903000e+00 3.907775e-01
1.904000e+00 3.892380e-01
1.905000e+00 3.877172e-01
1.906000e+00 3.862148e-01
1.907000e+00 3.847307e-01
1.908000e+00 3.832645e-01
1.909000e+00 3.818162e-01
1.910000e+00 3.803854e-01
1.911000e+00 3.789720e-01
1.912000e+00 3.775757e-01
1.913000e+00 3.761963e-01
1.914000e+00 3.748337e-01
1.915000e+00 3.734876e-01
1.916000e+00 3.721579e-01
1.917000e+00 3.708443e-01
1.918000e+00 3.695466e-01
1.919000e+00 3.682647e-01
1.920000e+00 3.669983e-01
1.921000e+00 3.657472e-01
1.922000e+00 3.645114e-01
1.923000e+00 3.632905e-01
1.924000e+00 3.620845e-01
1.925000e+00 3.608931e-01
1.926000e+00 3.597161e-01
1.927000e+00 3.585534e-01
1.928000e+00 3.574049e-01
1.929000e+00 3.562702e-01
1.930000e+00 3.551493e-01
1.931000e+00 3.540421e-01
1.932000e+00 3.529482e-01
1.933000e+00 3.518676e-01
1.934000e+00 3.508002e-01
1.935000e+00 3.497456e-01
1.936000e+00 3.487039e-01
1.937000e+00 3.476748e-01
1.938000e+00 3.466582e-01
1.939000e+00 3.456539e-01
1.940000e+00 3.446619e-01
1.941000e+00 3.436818e-01
1.942000e+00 3.427136e-01
1.943000e+00 3.417572e-01
1.944000e+00 3.408124e-01
1.945000e+00 3.398791e-01
1.946000e+00 3.389570e-01
1.947000e+00 3.380462e-01
1.948000e+00 3.371464e-01
1.949000e+00 3.362575e-01
1.950000e+00 -5.955050e+01
1.951000e+00 1.060398e+00
1.952000e+00 1.050735e+00
1.953000e+00 1.041189e+00
1.954000e+00 1.031759e+00
1.955000e+00 1.022444e+00
1.956000e+00 1.013241e+00
1.957000e+00 1.004150e+00
1.958000e+00 9.951696e-01
1.959000e+00 9.862979e-01
1.960000e+00 9.775339e-01
1.961000e+00 9.688762e-01
1.962000e+00 9.603235e-01
1.963000e+00 9.518746e-01
1.964000e+00 9.435282e-01
1.965000e+00 9.352830e-01
1.966000e+00 9.271379e-01
1.967000e+00 9.190916e-01
1.968000e+00 9.111428e-01
1.969000e+00 9.032906e-01
1.970000e+00 8.955335e-01
1.971000e+00 8.878706e-01
1.972000e+00 8.803006e-01
1.973000e+00 8.728225e-01
1.974000e+00 8.654351e-01
1.975000e+00 8.581373e-01
1.976000e+00 8.509281e-01
1.977000e+00 8.438063e-01
1.978000e+00 8.367709e-01
1.979000e+00 8.298209e-01
1.980000e+00 8.229551e-01
1.981000e+00 8.161727e-01
1.982000e+00 8.094725e-01
1.983000e+00 8.028536e-01
1.984000e+00 7.963151e-01
1.985000e+00 7.898558e-01
1.986000e+00 7.834749e-01
1.987000e+00 7.771714e-01
1.988000e+00 7.709444e-01
1.989000e+00 7.647929e-01
1.990000e+00 7.587161e-01
1.991000e+00 7.527129e-01
1.992000e+00 7.467826e-01
1.993000e+00 7.409243e-01
1.994000e+00 7.351370e-01
1.995000e+00 7.294199e-01
1.996000e+00 7.237722e-01
1.997000e+00 7.181930e-01
1.998000e+00 7.126815e-01
1.999000e+00 7.072368e-01
2.000000e+00 7.018582e-01
2.001000e+00 6.965448e-01
2.002000e+00 6.912959e-01
2.003000e+00 6.861107e-01
2.004000e+00 6.809884e-01
2.005000e+00 6.759282e-01
2.006000e+00 6.709294e-01
2.007000e+00 6.659913e-01
2.008000e+00 6.611130e-01
2.009000e+00 6.562940e-01
2.010000e+00 6.515334e-01
2.011000e+00 6.468305e-01
2.012000e+00 6.421847e-01
2.013000e+00 6.375953e-01
2.014000e+00 6.330615e-01
2.015000e+00 6.285828e-01
2.016000e+00 6.241583e-01
2.017000e+00 6.197876e-01
2.018000e+00 6.154699e-01
2.019000e+00 6.112045e-01
2.020000e+00 6.069909e-01
2.021000e+00 6.028284e-01
2.022000e+00 5.987165e-01
2.023000e+00 5.946544e-01
2.024000e+00 5.906415e-01
2.025000e+00 5.866774e-01
2.026000e+00 5.827613e-01
2.027000e+00 5.788928e-01
2.028000e+00 5.750712e-01
2.029000e+00 5.712959e-01
2.030000e+00 5.675665e-01
2.031000e+00 5.638823e-01
2.032000e+00 5.602428e-01
2.033000e+00 5.566474e-01
2.034000e+00 5.530957e-01
2.035000e+00 5.495870e-01
2.036000e+00 5.461209e-01
2.037000e+00 5.426969e-01
2.038000e+00 5.393144e-01
2.039000e+00 5.359729e-01
2.040000e+00 5.326720e-01
2.041000e+00 5.294111e-01
2.042000e+00 5.261897e-01
2.043000e+00 5.230075e-01
2.044000e+00 5.198639e-01
2.045000e+00 5.167583e-01
2.046000e+00 5.136905e-01
2.047000e+00 5.106599e-01
2.048000e+00 5.076661e-01
2.049000e+00 5.047085e-01
2.050000e+00 5.017869e-01
2.051000e+00 4.989007e-01
2.052000e+00 4.960495e-01
2.053000e+00 4.932329e-01
2.054000e+00 4.904504e-01
2.055000e+00 4.877018e-01
2.056000e+00 4.849864e-01
2.057000e+00 4.823040e-01
2.058000e+00 4.796542e-01
2.059000e+00 4.770365e-01
2.060000e+00 4.744505e-01
2.061000e+00 4.718960e-01
2.062000e+00 4.693724e-01
2.063000e+00 4.668794e-01
2.064000e+00 4.644167e-01
2.065000e+00 4.619838e-01
2.066000e+00 4.595805e-01
2.067000e+00 4.572063e-01
2.068000e+00 4.548609e-01
2.069000e+00 4.525440e-01
2.070000e+00 4.502552e-01
2.071000e+00 4.479941e-01
2.072000e+00 4.457605e-01
2.073000e+00 4.435540e-01
2.074000e+00 4.413742e-01
2.075000e+00 4.392209e-01
2.076000e+00 4.370937e-01
2.077000e+00 4.349923e-01
2.078000e+00 4.329164e-01
2.079000e+00 4.308657e-01
2.080000e+00 4.288399e-01
2.081000e+00 4.268386e-01
2.082000e+00 4.248617e-01
2.083000e+00 4.229087e-01
2.084000e+00 4.209794e-01
2.085000e+00 4.190735e-01
2.086000e+00 -7.272338e+01
2.087000e+00 1.301879e+00
2.088000e+00 1.289286e+00
2.089000e+00 1.276846e+00
2.090000e+00 1.264558e+00
2.091000e+00 1.252418e+00
2.092000e+00 1.240425e+00
2.093000e+00 1.228579e+00
2.094000e+00 1.216875e+00
2.095000e+00 1.205314e+00
2.096000e+00 1.193893e+00
2.097000e+00 1.182611e+00
2.098000e+00 1.171465e+00
2.099000e+00 1.160455e+00
2.100000e+00 1.149578e+00
2.101000e+00 1.138833e+00
2.102000e+00 1.128219e+00
2.103000e+00 1.117733e+00
2.104000e+00 1.107374e+00
2.105000e+00 1.097141e+00
2.106000e+00 1.087033e+00
2.107000e+00 1.077047e+00
2.108000e+00 1.067182e+00
2.109000e+00 1.057436e+00
2.110000e+00 1.047809e+00
2.111000e+00 1.038299e+00
2.112000e+00 1.028904e+00
2.113000e+00 1.019623e+00
2.114000e+00 1.010455e+00
2.115000e+00 1.001398e+00
2.116000e+00 9.924508e-01
2.117000e+00 9.836121e-01
2.118000e+00 9.748807e-01
2.119000e+00 9.662551e-01
2.120000e+00 9.577343e-01
2.121000e+00 9.493168e-01
2.122000e+00 9.410014e-01
2.123000e+00 9.327869e-01
2.124000e+00 9.246720e-01
2.125000e+00 9.166556e-01
2.126000e+00 9.087364e-01
2.127000e+00 9.009133e-01
2.128000e+00 8.931851e-01
2.129000e+00 8.855507e-01
2.130000e+00 8.780089e-01
2.131000e+00 8.705586e-01
2.132000e+00 8.631986e-01
2.133000e+00 8.559280e-01
2.134000e+00 8.487455e-01
2.135000e+00 8.416502e-01
2.136000e+00 8.346410e-01
2.137000e+00 8.277168e-01
2.138000e+00 8.208766e-01
2.139000e+00 8.141193e-01
2.140000e+00 8.074441e-01
2.141000e+00 8.008498e-01
2.142000e+00 7.943356e-01
2.143000e+00 7.879003e-01
2.144000e+00 7.815431e-01
2.145000e+00 7.752631e-01
2.146000e+00 7.690592e-01
2.147000e+00 7.629306e-01
2.148000e+00 7.568764e-01
2.149000e+00 7.508955e-01
2.150000e+00 7.449873e-01
2.151000e+00 7.391507e-01
2.152000e+00 7.333849e-01
2.153000e+00 7.276891e-01
2.154000e+00 7.220624e-01
2.155000e+00 7.165039e-01
2.156000e+00 7.110129e-01
2.157000e+00 7.055885e-01
2.158000e+00 7.002299e-01
2.159000e+00 6.949363e-01
2.160000e+00 6.897069e-01
2.161000e+00 6.845409e-01
2.162000e+00 6.794376e-01
2.163000e+00 6.743963e-01
2.164000e+00 6.694161e-01
2.165000e+00 6.644963e-01
2.166000e+00 6.596362e-01
2.167000e+00 6.548350e-01
2.168000e+00 6.500921e-01
2.169000e+00 6.454068e-01
2.170000e+00 6.407782e-01
2.171000e+00 6.362059e-01
2.172000e+00 6.316890e-01
2.173000e+00 6.272269e-01
2.174000e+00 6.228189e-01
2.175000e+00 6.184644e-01
2.176000e+00 6.141627e-01
2.177000e+00 6.099132e-01
2.178000e+00 6.057153e-01
2.179000e+00 6.015683e-01
2.180000e+00 5.974716e-01
2.181000e+00 5.934246e-01
2.182000e+00 5.894267e-01
2.183000e+00 5.854773e-01
2.184000e+00 5.815758e-01
2.185000e+00 5.777216e-01
2.186000e+00 5.739142e-01
2.187000e+00 5.701530e-01
2.188000e+00 5.664374e-01
2.189000e+00 5.627669e-01
2.190000e+00 5.591409e-01
2.191000e+00 5.555589e-01
2.192000e+00 5.520204e-01
2.193000e+00 5.485248e-01
2.194000e+00 5.450716e-01
2.195000e+00 5.416603e-01
2.196000e+00 5.382903e-01
2.197000e+00 5.349613e-01
2.198000e+00 5.316726e-01
2.199000e+00 5.284239e-01
2.200000e+00 5.252145e-01
2.201000e+00 5.220441e-01
2.202000e+00 5.189121e-01
2.203000e+00 5.158182e-01
2.204000e+00 5.127618e-01
2.205000e+00 5.097424e-01
2.206000e+00 5.067597e-01
2.207000e+00 5.038132e-01
2.208000e+00 5.009024e-01
2.209000e+00 4.980269e-01
2.210000e+00 4.951863e-01
2.211000e+00 4.923802e-01
2.212000e+00 4.896081e-01
2.213000e+00 4.868696e-01
2.214000e+00 4.841644e-01
2.215000e+00 4.814920e-01
2.216000e+00 4.788520e-01
2.217000e+00 4.762440e-01
2.218000e+00 4.736677e-01
2.219000e+00 4.711226e-01
2.220000e+00 4.686084e-01
2.221000e+00 4.661247e-01
2.222000e+00 4.636711e-01
2.223000e+00 4.612473e-01
2.224000e+00 4.588529e-01
2.225000e+00 4.564875e-01
2.226000e+00 4.541509e-01
2.227000e+00 4.518426e-01
2.228000e+00 4.495623e-01
2.229000e+00 4.473096e-01
2.230000e+00 4.450843e-01
2.231000e+00 4.428860e-01
2.232000e+00 4.407143e-01
2.233000e+00 4.385690e-01
2.234000e+00 4.364497e-01
2.235000e+00 4.343561e-01
2.236000e+00 4.322880e-01
2.237000e+00 4.302449e-01
2.238000e+00 4.282266e-01
2.239000e+00 4.262328e-01
2.240000e+00 4.242632e-01
2.241000e+00 4.223174e-01
2.242000e+00 4.203953e-01
2.243000e+00 4.184965e-01
2.244000e+00 4.166207e-01
2.245000e+00 4.147677e-01
2.246000e+00 4.129372e-01
2.247000e+00 4.111288e-01
2.248000e+00 4.093424e-01
2.249000e+00 4.075777e-01
2.250000e+00 4.058344e-01
2.251000e+00 4.041122e-01
2.252000e+00 4.024110e-01
2.253000e+00 4.007303e-01
2.254000e+00 3.990701e-01
2.255000e+00 3.974300e-01
2.256000e+00 3.958098e-01
2.257000e+00 3.942092e-01
2.258000e+00 3.926281e-01
2.259000e+00 3.910661e-01
2.260000e+00 3.895231e-01
2.261000e+00 3.879989e-01
2.262000e+00 3.864931e-01
2.263000e+00 3.850055e-01
2.264000e+00 3.835361e-01
2.265000e+00 3.820844e-01
2.266000e+00 3.806504e-01
2.267000e+00 3.792337e-01
2.268000e+00 3.778343e-01
2.269000e+00 3.764518e-01
2.270000e+00 3.750861e-01
2.271000e+00 3.737369e-01
2.272000e+00 3.724041e-01
2.273000e+00 3.710875e-01
2.274000e+00 3.697869e-01
2.275000e+00 3.685021e-01
2.276000e+00 3.672328e-01
2.277000e+00 3.659789e-01
2.278000e+00 3.647403e-01
2.279000e+00 3.635166e-01
2.280000e+00 3.623078e-01
2.281000e+00 3.611137e-01
2.282000e+00 3.599341e-01
2.283000e+00 3.587687e-01
2.284000e+00 3.576176e-01
2.285000e+00 3.564803e-01
2.286000e+00 3.553569e-01
2.287000e+00 3.542471e-01
2.288000e+00 3.531508e-01
2.289000e+00 3.520677e-01
2.290000e+00 3.509978e-01
2.291000e+00 3.499409e-01
2.292000e+00 3.488968e-01
2.293000e+00 3.478654e-01
2.294000e+00 3.468465e-01
2.295000e+00 3.458399e-01
2.296000e+00 3.448456e-01
2.297000e+00 3.438633e-01
2.298000e+00 3.428929e-01
2.299000e+00 3.419343e-01
2.300000e+00 3.409874e-01
2.301000e+00 3.400519e-01
2.302000e+00 -5.727762e+01
2.303000e+00 1.036596e+00
2.304000e+00 1.027222e+00
2.305000e+00 1.017961e+00
2.306000e+00 1.008813e+00
2.307000e+00 9.997761e-01
2.308000e+00 9.908485e-01
2.309000e+00 9.820293e-01
2.310000e+00 9.733171e-01
2.311000e+00 9.647105e-01
2.312000e+00 9.562084e-01
2.313000e+00 9.478094e-01
2.314000e+00 9.395123e-01
2.315000e+00 9.313158e-01
2.316000e+00 9.232188e-01
2.317000e+00 9.152200e-01
2.318000e+00 9.073183e-01
2.319000e+00 8.995124e-01
2.320000e+00 8.918012e-01
2.321000e+00 8.841836e-01
2.322000e+00 8.766583e-01
2.323000e+00 8.692244e-01
2.324000e+00 8.618807e-01
2.325000e+00 8.546260e-01
2.326000e+00 8.474593e-01
2.327000e+00 8.403796e-01
2.328000e+00 8.333858e-01
2.329000e+00 8.264768e-01
2.330000e+00 8.196517e-01
2.331000e+00 8.129093e-01
2.332000e+00 8.062487e-01
2.333000e+00 7.996690e-01
2.334000e+00 7.931690e-01
2.335000e+00 7.867479e-01
2.336000e+00 7.804047e-01
2.337000e+00 7.741385e-01
2.338000e+00 7.679483e-01
2.339000e+00 7.618331e-01
2.340000e+00 7.557922e-01
2.341000e+00 7.498245e-01
2.342000e+00 7.439293e-01
2.343000e+00 7.381055e-01
2.344000e+00 7.323524e-01
2.345000e+00 7.266691e-01
2.346000e+00 7.210548e-01
2.347000e+00 7.155085e-01
2.348000e+00 7.100296e-01
2.349000e+00 7.046171e-01
2.350000e+00 6.992703e-01
2.351000e+00 6.939883e-01
2.352000e+00 6.887704e-01
2.353000e+00 6.836158e-01
2.354000e+00 6.785238e-01
2.355000e+00 6.734935e-01
2.356000e+00 6.685242e-01
2.357000e+00 6.636153e-01
2.358000e+00 6.587658e-01
2.359000e+00 6.539753e-01
2.360000e+00 6.492428e-01
2.361000e+00 6.445677e-01
2.362000e+00 6.399494e-01
2.363000e+00 6.353871e-01
2.364000e+00 6.308801e-01
2.365000e+00 6.264278e-01
2.366000e+00 6.220295e-01
2.367000e+00 6.176846e-01
2.368000e+00 6.133924e-01
2.369000e+00 6.091522e-01
2.370000e+00 6.049635e-01
2.371000e+00 6.008257e-01
2.372000e+00 5.967380e-01
2.373000e+00 5.926999e-01
2.374000e+00 5.887107e-01
2.375000e+00 5.847700e-01
2.376000e+00 5.808771e-01
2.377000e+00 5.770314e-01
2.378000e+00 5.732324e-01
2.379000e+00 5.694795e-01
2.380000e+00 5.657720e-01
2.381000e+00 5.621096e-01
2.382000e+00 5.584916e-01
2.383000e+00 5.549175e-01
2.384000e+00 5.513867e-01
2.385000e+00 5.478988e-01
2.386000e+00 5.444532e-01
2.387000e+00 5.410494e-01
2.388000e+00 5.376869e-01
2.389000e+00 5.343651e-01
2.390000e+00 5.310837e-01
2.391000e+00 5.278421e-01
2.392000e+00 5.246398e-01
2.393000e+00 5.214764e-01
2.394000e+00 5.183513e-01
2.395000e+00 5.152641e-01
2.396000e+00 5.122144e-01
2.397000e+00 5.092017e-01
2.398000e+00 5.062256e-01
2.399000e+00 5.032855e-01
2.400000e+00 5.003811e-01
2.401000e+00 4.975120e-01
2.402000e+00 4.946776e-01
2.403000e+00 4.918777e-01
2.404000e+00 4.891117e-01
2.405000e+00 4.863792e-01
2.406000e+00 4.836799e-01
2.407000e+00 4.810134e-01
2.408000e+00 4.783792e-01
2.409000e+00 4.757770e-01
2.410000e+00 4.732063e-01
2.411000e+00 4.706668e-01
2.412000e+00 4.681581e-01
2.413000e+00 4.656799e-01
2.414000e+00 4.632317e-01
2.415000e+00 4.608132e-01
2.416000e+00 4.584241e-01
2.417000e+00 4.560640e-01
2.418000e+00 4.537324e-01
2.419000e+00 4.514292e-01
2.420000e+00 4.491539e-01
2.421000e+00 4.469062e-01
2.422000e+00 4.446858e-01
2.423000e+00 4.424923e-01
2.424000e+00 4.403254e-01
2.425000e+00 4.381848e-01
2.426000e+00 4.360702e-01
2.427000e+00 4.339812e-01
2.428000e+00 -7.140162e+01
2.429000e+00 1.300584e+00
2.430000e+00 1.288007e+00
2.431000e+00 1.275583e+00
2.432000e+00 1.263310e+00
2.433000e+00 1.251185e+00
2.434000e+00 1.239208e+00
2.435000e+00 1.227375e+00
2.436000e+00 1.215687e+00
2.437000e+00 1.204140e+00
2.438000e+00 1.192733e+00
2.439000e+00 1.181465e+00
2.440000e+00 1.170333e+00
2.441000e+00 1.159336e+00
2.442000e+00 1.148473e+00
2.443000e+00 1.137742e+00
2.444000e+00 1.127141e+00
2.445000e+00 1.116668e+00
2.446000e+00 1.106322e+00
2.447000e+00 1.096102e+00
2.448000e+00 1.086006e+00
2.449000e+00 1.076032e+00
2.450000e+00 1.066180e+00
2.451000e+00 1.056447e+00
2.452000e+00 1.046832e+00
2.453000e+00 1.037333e+00
2.454000e+00 1.027950e+00
2.455000e+00 1.018681e+00
2.456000e+00 1.009524e+00
2.457000e+00 1.000478e+00
2.458000e+00 9.915421e-01
2.459000e+00 9.827145e-01
2.460000e+00 9.739939e-01
2.461000e+00 9.653792e-01
2.462000e+00 9.568689e-01
2.463000e+00 9.484619e-01
2.464000e+00 9.401569e-01
2.465000e+00 9.319526e-01
2.466000e+00 9.238479e-01
2.467000e+00 9.158415e-01
2.468000e+00 9.079322e-01
2.469000e+00 9.001189e-01
2.470000e+00 8.924003e-01
2.471000e+00 8.847754e-01
2.472000e+00 8.772430e-01
2.473000e+00 8.698020e-01
2.474000e+00 8.624512e-01
2.475000e+00 8.551896e-01
2.476000e+00 8.480161e-01
2.477000e+00 8.409297e-01
2.478000e+00 8.339292e-01
2.479000e+00 8.270136e-01
2.480000e+00 8.201819e-01
2.481000e+00 8.134331e-01
2.482000e+00 8.067662e-01
2.483000e+00 8.001801e-01
2.484000e+00 7.936740e-01
2.485000e+00 7.872468e-01
2.486000e+00 7.808975e-01
2.487000e+00 7.746253e-01
2.488000e+00 7.684292e-01
2.489000e+00 7.623082e-01
2.490000e+00 7.562615e-01
2.491000e+00 7.502882e-01
2.492000e+00 7.443873e-01
2.493000e+00 7.385580e-01
2.494000e+00 7.327994e-01
2.495000e+00 7.271107e-01
2.496000e+00 7.214910e-01
2.497000e+00 7.159394e-01
2.498000e+00 7.104552e-01
2.499000e+00 7.050376e-01
2.500000e+00 6.996857e-01
2.501000e+00 6.943987e-01
2.502000e+00 6.891758e-01
2.503000e+00 6.840163e-01
2.504000e+00 6.789194e-01
2.505000e+00 6.738843e-01
2.506000e+00 6.689103e-01
2.507000e+00 6.639966e-01
2.508000e+00 6.591426e-01
2.509000e+00 6.543474e-01
2.510000e+00 6.496105e-01
2.511000e+00 6.449309e-01
2.512000e+00 6.403082e-01
2.513000e+00 6.357415e-01
2.514000e+00 6.312302e-01
2.515000e+00 6.267737e-01
2.516000e+00 6.223712e-01
2.517000e+00 6.180222e-01
2.518000e+00 6.137259e-01
2.519000e+00 6.094817e-01
2.520000e+00 6.052890e-01
2.521000e+00 6.011471e-01
2.522000e+00 5.970555e-01
2.523000e+00 5.930136e-01
2.524000e+00 5.890207e-01
2.525000e+00 5.850762e-01
2.526000e+00 5.811796e-01
2.527000e+00 5.773302e-01
2.528000e+00 5.735276e-01
2.529000e+00 5.697710e-01
2.530000e+00 5.660601e-01
2.531000e+00 5.623941e-01
2.532000e+00 5.587727e-01
2.533000e+00 5.551952e-01
2.534000e+00 5.516610e-01
2.535000e+00 5.481698e-01
2.536000e+00 5.447209e-01
2.537000e+00 5.413138e-01
2.538000e+00 5.379481e-01
2.539000e+00 5.346232e-01
2.540000e+00 5.313386e-01
2.541000e+00 5.280939e-01
2.542000e+00 5.248886e-01
2.543000e+00 5.217221e-01
2.544000e+00 5.185941e-01
2.545000e+00 5.155040e-01
2.546000e+00 5.124514e-01
2.547000e+00 5.094358e-01
2.548000e+00 5.064568e-01
2.549000e+00 5.035139e-01
2.550000e+00 5.006068e-01
2.551000e+00 4.977349e-01
2.552000e+00 4.948978e-01
2.553000e+00 4.920952e-01
2.554000e+00 4.893266e-01
2.555000e+00 4.865915e-01
2.556000e+00 4.838896e-01
2.557000e+00 4.812206e-01
2.558000e+00 4.785839e-01
2.559000e+00 4.759791e-01
2.560000e+00 4.734060e-01
2.561000e+00 4.708641e-01
2.562000e+00 4.683530e-01
2.563000e+00 4.658724e-01
2.564000e+00 4.634219e-01
2.565000e+00 4.610011e-01
2.566000e+00 4.586097e-01
2.567000e+00 4.562473e-01
2.568000e+00 4.539136e-01
2.569000e+00 4.516081e-01
2.570000e+00 4.493307e-01
2.571000e+00 4.470808e-01
2.572000e+00 4.448583e-01
2.573000e+00 4.426627e-01
2.574000e+00 4.404938e-01
2.575000e+00 4.383511e-01
2.576000e+00 4.362345e-01
2.577000e+00 4.341435e-01
2.578000e+00 4.320779e-01
2.579000e+00 4.300374e-01
2.580000e+00 4.280216e-01
2.581000e+00 4.260303e-01
2.582000e+00 4.240631e-01
2.583000e+00 4.221198e-01
2.584000e+00 4.202001e-01
2.585000e+00 4.183037e-01
2.586000e+00 4.164302e-01
2.587000e+00 4.145795e-01
2.588000e+00 4.127513e-01
2.589000e+00 4.109452e-01
2.590000e+00 4.091610e-01
2.591000e+00 4.073985e-01
2.592000e+00 4.056574e-01
2.593000e+00 4.039373e-01
2.594000e+00 4.022382e-01
2.595000e+00 4.005597e-01
2.596000e+00 3.989015e-01
2.597000e+00 3.972634e-01
2.598000e+00 3.956452e-01
2.599000e+00 3.940467e-01
2.600000e+00 3.924675e-01
2.601000e+00 3.909075e-01
2.602000e+00 3.893664e-01
2.603000e+00 3.878441e-01
2.604000e+00 3.863401e-01
2.605000e+00 3.848545e-01
2.606000e+00 3.833868e-01
2.607000e+00 3.819370e-01
2.608000e+00 3.805047e-01
2.609000e+00 3.790898e-01
2.610000e+00 3.776921e-01
2.611000e+00 3.763114e-01
2.612000e+00 3.749474e-01
2.613000e+00 3.735999e-01
2.614000e+00 3.722688e-01
2.615000e+00 3.709538e-01
2.616000e+00 3.696548e-01
2.617000e+00 3.683716e-01
2.618000e+00 3.671039e-01
2.619000e+00 3.658516e-01
2.620000e+00 3.646145e-01
2.621000e+00 3.633924e-01
2.622000e+00 3.621851e-01
2.623000e+00 3.609924e-01
2.624000e+00 3.598143e-01
2.625000e+00 3.586504e-01
2.626000e+00 3.575006e-01
2.627000e+00 3.563648e-01
2.628000e+00 3.552428e-01
2.629000e+00 3.541344e-01
2.630000e+00 3.530394e-01
2.631000e+00 3.519577e-01
2.632000e+00 3.508892e-01
2.633000e+00 3.498336e-01
2.634000e+00 3.487908e-01
2.635000e+00 3.477606e-01
2.636000e+00 3.467430e-01
2.637000e+00 3.457377e-01
2.638000e+00 3.447446e-01
2.639000e+00 -5.846702e+01
2.640000e+00 1.055649e+00
2.641000e+00 1.046043e+00
2.642000e+00 1.036555e+00
2.643000e+00 1.027181e+00
2.644000e+00 1.017921e+00
2.645000e+00 1.008773e+00
2.646000e+00 9.997365e-01
2.647000e+00 9.908094e-01
2.648000e+00 9.819907e-01
2.649000e+00 9.732789e-01
2.650000e+00 9.646728e-01
2.651000e+00 9.561712e-01
2.652000e+00 9.477726e-01
2.653000e+00 9.394760e-01
2.654000e+00 9.312799e-01
2.655000e+00 9.231834e-01
2.656000e+00 9.151850e-01
2.657000e+00 9.072837e-01
2.658000e+00 8.994782e-01
2.659000e+00 8.917675e-01
2.660000e+00 8.841502e-01
2.661000e+00 8.766254e-01
2.662000e+00 8.691919e-01
2.663000e+00 8.618485e-01
2.664000e+00 8.545942e-01
2.665000e+00 8.474280e-01
2.666000e+00 8.403486e-01
2.667000e+00 8.333552e-01
2.668000e+00 8.264466e-01
2.669000e+00 8.196218e-01
2.670000e+00 8.128798e-01
2.671000e+00 8.062196e-01
2.672000e+00 7.996401e-01
2.673000e+00 7.931405e-01
2.674000e+00 7.867198e-01
2.675000e+00 7.803769e-01
2.676000e+00 7.741110e-01
2.677000e+00 7.679212e-01
2.678000e+00 7.618064e-01
2.679000e+00 7.557657e-01
2.680000e+00 7.497984e-01
2.681000e+00 7.439035e-01
2.682000e+00 7.380800e-01
2.683000e+00 7.323272e-01
2.684000e+00 7.266442e-01
2.685000e+00 7.210302e-01
2.686000e+00 7.154843e-01
2.687000e+00 7.100056e-01
2.688000e+00 7.045934e-01
2.689000e+00 6.992468e-01
2.690000e+00 6.939652e-01
2.691000e+00 6.887476e-01
2.692000e+00 6.835933e-01
2.693000e+00 6.785015e-01
2.694000e+00 6.734715e-01
2.695000e+00 6.685025e-01
2.696000e+00 6.635938e-01
2.697000e+00 6.587446e-01
2.698000e+00 6.539543e-01
2.699000e+00 6.492221e-01
2.700000e+00 6.445473e-01
2.701000e+00 6.399292e-01
2.702000e+00 6.353671e-01
2.703000e+00 6.308604e-01
2.704000e+00 6.264083e-01
2.705000e+00 6.220103e-01
2.706000e+00 6.176656e-01
2.707000e+00 6.133736e-01
2.708000e+00 6.091337e-01
2.709000e+00 6.049452e-01
2.710000e+00 6.008075e-01
2.711000e+00 5.967201e-01
2.712000e+00 5.926822e-01
2.713000e+00 5.886933e-01
2.714000e+00 5.847528e-01
2.715000e+00 5.808601e-01
2.716000e+00 5.770146e-01
2.717000e+00 5.732158e-01
2.718000e+00 5.694630e-01
2.719000e+00 5.657558e-01
2.720000e+00 5.620936e-01
2.721000e+00 5.584758e-01
2.722000e+00 5.549018e-01
2.723000e+00 5.513713e-01
2.724000e+00 5.478835e-01
2.725000e+00 5.444381e-01
2.726000e+00 5.410345e-01
2.727000e+00 5.376721e-01
2.728000e+00 5.343506e-01
2.729000e+00 5.310693e-01
2.730000e+00 5.278279e-01
2.731000e+00 5.246258e-01
2.732000e+00 5.214625e-01
2.733000e+00 5.183376e-01
2.734000e+00 5.152506e-01
2.735000e+00 5.122011e-01
2.736000e+00 5.091885e-01
2.737000e+00 5.062125e-01
2.738000e+00 5.032726e-01
2.739000e+00 5.003684e-01
2.740000e+00 4.974994e-01
2.741000e+00 4.946652e-01
2.742000e+00 4.918654e-01
2.743000e+00 4.890996e-01
2.744000e+00 4.863673e-01
2.745000e+00 4.836681e-01
2.746000e+00 4.810017e-01
2.747000e+00 4.783677e-01
2.748000e+00 4.757656e-01
2.749000e+00 4.731950e-01
2.750000e+00 4.706557e-01
2.751000e+00 4.681472e-01
2.752000e+00 4.656690e-01
2.753000e+00 4.632210e-01
2.754000e+00 4.608027e-01
2.755000e+00 4.584136e-01
2.756000e+00 4.560536e-01
2.757000e+00 4.537222e-01
2.758000e+00 4.514191e-01
2.759000e+00 4.491439e-01
2.760000e+00 4.468964e-01
2.761000e+00 4.446761e-01
2.762000e+00 4.424827e-01
2.763000e+00 4.403159e-01
2.764000e+00 4.381755e-01
2.765000e+00 4.360609e-01
2.766000e+00 4.339721e-01
2.767000e+00 4.319086e-01
2.768000e+00 4.298701e-01
2.769000e+00 4.278563e-01
2.770000e+00 4.258670e-01
2.771000e+00 4.239018e-01
2.772000e+00 -7.084440e+01
2.773000e+00 1.283873e+00
2.774000e+00 1.271499e+00
2.775000e+00 1.259275e+00
2.776000e+00 1.247199e+00
2.777000e+00 1.235270e+00
2.778000e+00 1.223486e+00
2.779000e+00 1.211844e+00
2.780000e+00 1.200344e+00
2.781000e+00 1.188983e+00
2.782000e+00 1.177761e+00
2.783000e+00 1.166674e+00
2.784000e+00 1.155722e+00
2.785000e+00 1.144902e+00
2.786000e+00 1.134214e+00
2.787000e+00 1.123656e+00
2.788000e+00 1.113225e+00
2.789000e+00 1.102921e+00
2.790000e+00 1.092743e+00
2.791000e+00 1.082687e+00
2.792000e+00 1.072754e+00
2.793000e+00 1.062941e+00
2.794000e+00 1.053247e+00
2.795000e+00 1.043671e+00
2.796000e+00 1.034211e+00
2.797000e+00 1.024866e+00
2.798000e+00 1.015634e+00
2.799000e+00 1.006514e+00
2.800000e+00 9.975046e-01
2.801000e+00 9.886046e-01
2.802000e+00 9.798126e-01
2.803000e+00 9.711272e-01
2.804000e+00 9.625472e-01
2.805000e+00 9.540714e-01
2.806000e+00 9.456983e-01
2.807000e+00 9.374268e-01
2.808000e+00 9.292556e-01
2.809000e+00 9.211836e-01
2.810000e+00 9.132095e-01
2.811000e+00 9.053322e-01
2.812000e+00 8.975504e-01
2.813000e+00 8.898630e-01
2.814000e+00 8.822689e-01
2.815000e+00 8.747669e-01
2.816000e+00 8.673559e-01
2.817000e+00 8.600348e-01
2.818000e+00 8.528025e-01
2.819000e+00 8.456580e-01
2.820000e+00 8.386001e-01
2.821000e+00 8.316279e-01
2.822000e+00 8.247402e-01
2.823000e+00 8.179361e-01
2.824000e+00 8.112146e-01
2.825000e+00 8.045746e-01
2.826000e+00 7.980151e-01
2.827000e+00 7.915352e-01
2.828000e+00 7.851340e-01
2.829000e+00 7.788103e-01
2.830000e+00 7.725634e-01
2.831000e+00 7.663923e-01
2.832000e+00 7.602961e-01
2.833000e+00 7.542738e-01
2.834000e+00 7.483245e-01
2.835000e+00 7.424475e-01
2.836000e+00 7.366417e-01
2.837000e+00 7.309064e-01
2.838000e+00 7.252406e-01
2.839000e+00 7.196436e-01
2.840000e+00 7.141145e-01
2.841000e+00 7.086524e-01
2.842000e+00 7.032566e-01
2.843000e+00 6.979263e-01
2.844000e+00 6.926607e-01
2.845000e+00 6.874589e-01
2.846000e+00 6.823202e-01
2.847000e+00 6.772439e-01
2.848000e+00 6.722291e-01
2.849000e+00 6.672752e-01
2.850000e+00 6.623814e-01
2.851000e+00 6.575469e-01
2.852000e+00 6.527711e-01
2.853000e+00 6.480533e-01
2.854000e+00 6.433926e-01
2.855000e+00 6.387886e-01
2.856000e+00 6.342403e-01
2.857000e+00 6.297473e-01
2.858000e+00 6.253087e-01
2.859000e+00 6.209240e-01
2.860000e+00 6.165925e-01
2.861000e+00 6.123135e-01
2.862000e+00 6.080865e-01
2.863000e+00 6.039107e-01
2.864000e+00 5.997856e-01
2.865000e+00 5.957105e-01
2.866000e+00 5.916849e-01
2.867000e+00 5.877081e-01
2.868000e+00 5.837795e-01
2.869000e+00 5.798986e-01
2.870000e+00 5.760648e-01
2.871000e+00 5.722775e-01
2.872000e+00 5.685361e-01
2.873000e+00 5.648402e-01
2.874000e+00 5.611890e-01
2.875000e+00 5.575822e-01
2.876000e+00 5.540191e-01
2.877000e+00 5.504993e-01
2.878000e+00 5.470221e-01
2.879000e+00 5.435871e-01
2.880000e+00 5.401938e-01
2.881000e+00 5.368417e-01
2.882000e+00 5.335302e-01
2.883000e+00 5.302589e-01
2.884000e+00 5.270273e-01
2.885000e+00 5.238349e-01
2.886000e+00 5.206812e-01
2.887000e+00 5.175658e-01
2.888000e+00 5.144882e-01
2.889000e+00 5.114479e-01
2.890000e+00 5.084445e-01
2.891000e+00 5.054775e-01
2.892000e+00 5.025465e-01
2.893000e+00 4.996511e-01
2.894000e+00 4.967908e-01
2.895000e+00 4.939652e-01
2.896000e+00 4.911739e-01
2.897000e+00 4.884164e-01
2.898000e+00 4.856924e-01
2.899000e+00 4.830015e-01
2.900000e+00 4.803432e-01
2.901000e+00 4.777171e-01
2.902000e+00 4.751229e-01
2.903000e+00 4.725602e-01
2.904000e+00 4.700285e-01
2.905000e+00 4.675276e-01
2.906000e+00 4.650570e-01
2.907000e+00 4.626164e-01
2.908000e+00 4.602054e-01
2.909000e+00 4.578236e-01
2.910000e+00 4.554707e-01
2.911000e+00 4.531464e-01
2.912000e+00 4.508503e-01
2.913000e+00 4.485820e-01
2.914000e+00 4.463412e-01
2.915000e+00 4.441277e-01
2.916000e+00 4.419410e-01
2.917000e+00 4.397808e-01
2.918000e+00 4.376468e-01
2.919000e+00 4.355387e-01
2.920000e+00 4.334562e-01
2.921000e+00 4.313989e-01
2.922000e+00 4.293666e-01
2.923000e+00 4.273590e-01
2.924000e+00 4.253757e-01
2.925000e+00 4.234165e-01
2.926000e+00 4.214810e-01
2.927000e+00 4.195690e-01
2.928000e+00 4.176802e-01
2.929000e+00 4.158144e-01
2.930000e+00 4.139711e-01
2.931000e+00 4.121503e-01
2.932000e+00 4.103515e-01
2.933000e+00 4.085745e-01
2.934000e+00 4.068191e-01
2.935000e+00 4.050850e-01
2.936000e+00 4.033719e-01
2.937000e+00 4.016796e-01
2.938000e+00 4.000079e-01
2.939000e+00 3.983564e-01
2.940000e+00 3.967249e-01
2.941000e+00 3.951133e-01
2.942000e+00 3.935212e-01
2.943000e+00 3.919484e-01
2.944000e+00 3.903947e-01
2.945000e+00 3.888598e-01
2.946000e+00 3.873436e-01
2.947000e+00 3.858458e-01
2.948000e+00 3.843661e-01
2.949000e+00 3.829044e-01
2.950000e+00 3.814604e-01
2.951000e+00 3.800339e-01
2.952000e+00 3.786247e-01
2.953000e+00 3.772327e-01
2.954000e+00 3.758575e-01
2.955000e+00 3.744990e-01
2.956000e+00 3.731570e-01
2.957000e+00 3.718312e-01
2.958000e+00 3.705216e-01
2.959000e+00 3.692278e-01
2.960000e+00 3.679497e-01
2.961000e+00 3.666872e-01
2.962000e+00 3.654399e-01
2.963000e+00 3.642078e-01
2.964000e+00 3.629906e-01
2.965000e+00 3.617882e-01
2.966000e+00 3.606004e-01
2.967000e+00 3.594270e-01
2.968000e+00 3.582678e-01
2.969000e+00 3.571227e-01
2.970000e+00 3.559915e-01
2.971000e+00 3.548740e-01
2.972000e+00 3.537700e-01
2.973000e+00 3.526795e-01
2.974000e+00 3.516022e-01
2.975000e+00 3.505379e-01
2.976000e+00 3.494866e-01
2.977000e+00 3.484480e-01
2.978000e+00 3.474220e-01
2.979000e+00 3.464085e-01
2.980000e+00 3.454072e-01
2.981000e+00 3.444181e-01
2.982000e+00 3.434410e-01
2.983000e+00 3.424758e-01
2.984000e+00 3.415223e-01
2.985000e+00 -5.897352e+01
2.986000e+00 1.058605e+00
2.987000e+00 1.048964e+00
2.988000e+00 1.039439e+00
2.989000e+00 1.030031e+00
2.990000e+00 1.020736e+00
2.991000e+00 1.011554e+00
2.992000e+00 1.002484e+00
2.993000e+00 9.935235e-01
2.994000e+00 9.846719e-01
2.995000e+00 9.759276e-01
2.996000e+00 9.672893e-01
2.997000e+00 9.587559e-01
2.998000e+00 9.503260e-01
2.999000e+00 9.419984e-01
3.000000e+00 9.337718e-01
3.001000e+00 9.256450e-01
3.002000e+00 9.176168e-01
3.003000e+00 9.096859e-01
3.004000e+00 9.018513e-01
3.005000e+00 8.941118e-01
3.006000e+00 8.864661e-01
3.007000e+00 8.789132e-01
3.008000e+00 8.714519e-01
3.009000e+00 8.640811e-01
3.010000e+00 8.567997e-01
3.011000e+00 8.496067e-01
3.012000e+00 8.425010e-01
3.013000e+00 8.354814e-01
3.014000e+00 8.285470e-01
3.015000e+00 8.216967e-01
3.016000e+00 8.149295e-01
3.017000e+00 8.082445e-01
3.018000e+00 8.016405e-01
3.019000e+00 7.951166e-01
3.020000e+00 7.886719e-01
3.021000e+00 7.823054e-01
3.022000e+00 7.760161e-01
3.023000e+00 7.698031e-01
3.024000e+00 7.636654e-01
3.025000e+00 7.576023e-01
3.026000e+00 7.516126e-01
3.027000e+00 7.456957e-01
3.028000e+00 7.398505e-01
3.029000e+00 7.340763e-01
3.030000e+00 7.283720e-01
3.031000e+00 7.227370e-01
3.032000e+00 7.171704e-01
3.033000e+00 7.116713e-01
3.034000e+00 7.062389e-01
3.035000e+00 7.008724e-01
3.036000e+00 6.955710e-01
3.037000e+00 6.903339e-01
3.038000e+00 6.851603e-01
3.039000e+00 6.800495e-01
3.040000e+00 6.750007e-01
3.041000e+00 6.700132e-01
3.042000e+00 6.650862e-01
3.043000e+00 6.602189e-01
3.044000e+00 6.554107e-01
3.045000e+00 6.506608e-01
3.046000e+00 6.459685e-01
3.047000e+00 6.413332e-01
3.048000e+00 6.367541e-01
3.049000e+00 6.322305e-01
3.050000e+00 6.277619e-01
3.051000e+00 6.233474e-01
3.052000e+00 6.189865e-01
3.053000e+00 6.146785e-01
3.054000e+00 6.104227e-01
3.055000e+00 6.062186e-01
3.056000e+00 6.020655e-01
3.057000e+00 5.979628e-01
3.058000e+00 5.939098e-01
3.059000e+00 5.899060e-01
3.060000e+00 5.859508e-01
3.061000e+00 5.820436e-01
3.062000e+00 5.781837e-01
3.063000e+00 5.743707e-01
3.064000e+00 5.706040e-01
3.065000e+00 5.668829e-01
3.066000e+00 5.632070e-01
3.067000e+00 5.595757e-01
3.068000e+00 5.559884e-01
3.069000e+00 5.524447e-01
3.070000e+00 5.489439e-01
3.071000e+00 5.454856e-01
3.072000e+00 5.420693e-01
3.073000e+00 5.386944e-01
3.074000e+00 5.353604e-01
3.075000e+00 5.320669e-01
3.076000e+00 5.288134e-01
3.077000e+00 5.255993e-01
3.078000e+00 5.224242e-01
3.079000e+00 5.192877e-01
3.080000e+00 5.161891e-01
3.081000e+00 5.131282e-01
3.082000e+00 5.101044e-01
3.083000e+00 5.071173e-01
3.084000e+00 5.041664e-01
3.085000e+00 5.012514e-01
3.086000e+00 4.983717e-01
3.087000e+00 4.955269e-01
3.088000e+00 4.927166e-01
3.089000e+00 4.899405e-01
3.090000e+00 4.871980e-01
3.091000e+00 4.844887e-01
3.092000e+00 4.818124e-01
3.093000e+00 4.791685e-01
3.094000e+00 4.765567e-01
3.095000e+00 4.739766e-01
3.096000e+00 4.714277e-01
3.097000e+00 4.689098e-01
3.098000e+00 4.664225e-01
3.099000e+00 4.639653e-01
3.100000e+00 4.615379e-01
3.101000e+00 4.591400e-01
3.102000e+00 4.567711e-01
3.103000e+00 4.544310e-01
3.104000e+00 4.521193e-01
3.105000e+00 4.498357e-01
3.106000e+00 4.475797e-01
3.107000e+00 4.453511e-01
3.108000e+00 4.431495e-01
3.109000e+00 4.409747e-01
3.110000e+00 4.388262e-01
3.111000e+00 4.367038e-01
3.112000e+00 4.346072e-01
3.113000e+00 4.325360e-01
3.114000e+00 4.304899e-01
3.115000e+00 4.284686e-01
3.116000e+00 4.264718e-01
3.117000e+00 4.244993e-01
3.118000e+00 4.225507e-01
3.119000e+00 -7.147279e+01
3.120000e+00 1.290155e+00
3.121000e+00 1.277705e+00
3.122000e+00 1.265406e+00
3.123000e+00 1.253256e+00
3.124000e+00 1.241253e+00
3.125000e+00 1.229396e+00
3.126000e+00 1.217683e+00
3.127000e+00 1.206112e+00
3.128000e+00 1.194681e+00
3.129000e+00 1.183389e+00
3.130000e+00 1.172234e+00
3.131000e+00 1.161214e+00
3.132000e+00 1.150328e+00
3.133000e+00 1.139574e+00
3.134000e+00 1.128951e+00
3.135000e+00 1.118456e+00
3.136000e+00 1.108089e+00
3.137000e+00 1.097847e+00
3.138000e+00 1.087730e+00
3.139000e+00 1.077736e+00
3.140000e+00 1.067862e+00
3.141000e+00 1.058109e+00
3.142000e+00 1.048474e+00
3.143000e+00 1.038955e+00
3.144000e+00 1.029553e+00
3.145000e+00 1.020264e+00
3.146000e+00 1.011088e+00
3.147000e+00 1.002023e+00
3.148000e+00 9.930681e-01
3.149000e+00 9.842220e-01
3.150000e+00 9.754831e-01
3.151000e+00 9.668503e-01
3.152000e+00 9.583222e-01
3.153000e+00 9.498976e-01
3.154000e+00 9.415751e-01
3.155000e+00 9.333537e-01
3.156000e+00 9.252319e-01
3.157000e+00 9.172087e-01
3.158000e+00 9.092828e-01
3.159000e+00 9.014531e-01
3.160000e+00 8.937184e-01
3.161000e+00 8.860775e-01
3.162000e+00 8.785293e-01
3.163000e+00 8.710726e-01
3.164000e+00 8.637065e-01
3.165000e+00 8.564297e-01
3.166000e+00 8.492411e-01
3.167000e+00 8.421398e-01
3.168000e+00 8.351246e-01
3.169000e+00 8.281945e-01
3.170000e+00 8.213485e-01
3.171000e+00 8.145856e-01
3.172000e+00 8.079047e-01
3.173000e+00 8.013048e-01
3.174000e+00 7.947850e-01
3.175000e+00 7.883443e-01
3.176000e+00 7.819818e-01
3.177000e+00 7.756964e-01
3.178000e+00 7.694873e-01
3.179000e+00 7.633535e-01
3.180000e+00 7.572941e-01
3.181000e+00 7.513082e-01
3.182000e+00 7.453950e-01
3.183000e+00 7.395534e-01
3.184000e+00 7.337828e-01
3.185000e+00 7.280821e-01
3.186000e+00 7.224506e-01
3.187000e+00 7.168875e-01
3.188000e+00 7.113918e-01
3.189000e+00 7.059628e-01
3.190000e+00 7.005996e-01
3.191000e+00 6.953015e-01
3.192000e+00 6.900677e-01
3.193000e+00 6.848974e-01
3.194000e+00 6.797898e-01
3.195000e+00 6.747441e-01
3.196000e+00 6.697597e-01
3.197000e+00 6.648357e-01
3.198000e+00 6.599715e-01
3.199000e+00 6.551663e-01
3.200000e+00 6.504194e-01
3.201000e+00 6.457300e-01
3.202000e+00 6.410976e-01
3.203000e+00 6.365214e-01
3.204000e+00 6.320006e-01
3.205000e+00 6.275347e-01
3.206000e+00 6.231230e-01
3.207000e+00 6.187648e-01
3.208000e+00 6.144595e-01
3.209000e+00 6.102064e-01
3.210000e+00 6.060049e-01
3.211000e+00 6.018544e-01
3.212000e+00 5.977543e-01
3.213000e+00 5.937038e-01
3.214000e+00 5.897025e-01
3.215000e+00 5.857498e-01
3.216000e+00 5.818450e-01
3.217000e+00 5.779876e-01
3.218000e+00 5.741769e-01
3.219000e+00 5.704125e-01
3.220000e+00 5.666938e-01
3.221000e+00 5.630202e-01
3.222000e+00 5.593911e-01
3.223000e+00 5.558061e-01
3.224000e+00 5.522645e-01
3.225000e+00 5.487660e-01
3.226000e+00 5.453098e-01
3.227000e+00 5.418956e-01
3.228000e+00 5.385229e-01
3.229000e+00 5.351910e-01
3.230000e+00 5.318995e-01
3.231000e+00 5.286480e-01
3.232000e+00 5.254360e-01
3.233000e+00 5.222629e-01
3.234000e+00 5.191282e-01
3.235000e+00 5.160317e-01
3.236000e+00 5.129726e-01
3.237000e+00 5.099507e-01
3.238000e+00 5.069655e-01
3.239000e+00 5.040165e-01
3.240000e+00 5.011032e-01
3.241000e+00 4.982253e-01
3.242000e+00 4.953823e-01
3.243000e+00 4.925738e-01
3.244000e+00 4.897994e-01
3.245000e+00 4.870586e-01
3.246000e+00 4.843510e-01
3.247000e+00 4.816764e-01
3.248000e+00 4.790341e-01
3.249000e+00 4.764239e-01
3.250000e+00 4.738454e-01
3.251000e+00 4.712982e-01
3.252000e+00 4.687818e-01
3.253000e+00 4.662960e-01
3.254000e+00 4.638404e-01
3.255000e+00 4.614145e-01
3.256000e+00 4.590181e-01
3.257000e+00 4.566507e-01
3.258000e+00 4.543121e-01
3.259000e+00 4.520018e-01
3.260000e+00 4.497196e-01
3.261000e+00 4.474650e-01
3.262000e+00 4.452378e-01
3.263000e+00 4.430376e-01
3.264000e+00 4.408642e-01
3.265000e+00 4.387170e-01
3.266000e+00 4.365960e-01
3.267000e+00 4.345006e-01
3.268000e+00 4.324307e-01
3.269000e+00 4.303859e-01
3.270000e+00 4.283659e-01
3.271000e+00 4.263704e-01
3.272000e+00 4.243991e-01
3.273000e+00 4.224517e-01
3.274000e+00 4.205279e-01
3.275000e+00 4.186275e-01
3.276000e+00 4.167501e-01
3.277000e+00 4.148956e-01
3.278000e+00 4.130635e-01
3.279000e+00 4.112536e-01
3.280000e+00 4.094657e-01
3.281000e+00 4.076995e-01
3.282000e+00 4.059547e-01
3.283000e+00 4.042311e-01
3.284000e+00 4.025284e-01
3.285000e+00 4.008463e-01
3.286000e+00 3.991846e-01
3.287000e+00 3.975432e-01
3.288000e+00 3.959216e-01
3.289000e+00 3.943197e-01
3.290000e+00 3.927372e-01
3.291000e+00 3.911739e-01
3.292000e+00 3.896296e-01
3.293000e+00 3.881040e-01
3.294000e+00 3.865970e-01
3.295000e+00 3.851082e-01
3.296000e+00 3.836374e-01
3.297000e+00 3.821846e-01
3.298000e+00 3.807493e-01
3.299000e+00 3.793315e-01
3.300000e+00 3.779308e-01
3.301000e+00 3.765472e-01
3.302000e+00 3.751803e-01
3.303000e+00 3.738300e-01
3.304000e+00 3.724961e-01
3.305000e+00 3.711784e-01
3.306000e+00 3.698766e-01
3.307000e+00 3.685907e-01
3.308000e+00 3.673204e-01
3.309000e+00 3.660654e-01
3.310000e+00 3.648257e-01
3.311000e+00 3.636010e-01
3.312000e+00 3.623912e-01
3.313000e+00 3.611961e-01
3.314000e+00 3.600155e-01
3.315000e+00 3.588492e-01
3.316000e+00 3.576970e-01
3.317000e+00 3.565588e-01
3.318000e+00 3.554344e-01
3.319000e+00 3.543237e-01
3.320000e+00 3.532264e-01
3.321000e+00 3.521425e-01
3.322000e+00 3.510717e-01
3.323000e+00 3.500138e-01
3.324000e+00 3.489689e-01
3.325000e+00 3.479366e-01
3.326000e+00 3.469168e-01
3.327000e+00 3.459094e-01
3.328000e+00 3.449142e-01
3.329000e+00 3.439311e-01
3.330000e+00 3.429599e-01
3.331000e+00 3.420005e-01
3.332000e+00 3.410527e-01
3.333000e+00 -5.858832e+01
3.334000e+00 1.053472e+00
3.335000e+00 1.043893e+00
3.336000e+00 1.034430e+00
3.337000e+00 1.025082e+00
3.338000e+00 1.015848e+00
3.339000e+00 1.006725e+00
3.340000e+00 9.977135e-01
3.341000e+00 9.888110e-01
3.342000e+00 9.800165e-01
3.343000e+00 9.713286e-01
3.344000e+00 9.627462e-01
3.345000e+00 9.542679e-01
3.346000e+00 9.458925e-01
3.347000e+00 9.376186e-01
3.348000e+00 9.294451e-01
3.349000e+00 9.213708e-01
3.350000e+00 9.133944e-01
3.351000e+00 9.055149e-01
3.352000e+00 8.977308e-01
3.353000e+00 8.900413e-01
3.354000e+00 8.824450e-01
3.355000e+00 8.749408e-01
3.356000e+00 8.675277e-01
3.357000e+00 8.602046e-01
3.358000e+00 8.529702e-01
3.359000e+00 8.458237e-01
3.360000e+00 8.387638e-01
3.361000e+00 8.317896e-01
3.362000e+00 8.249000e-01
3.363000e+00 8.180939e-01
3.364000e+00 8.113705e-01
3.365000e+00 8.047286e-01
3.366000e+00 7.981672e-01
3.367000e+00 7.916855e-01
3.368000e+00 7.852824e-01
3.369000e+00 7.789570e-01
3.370000e+00 7.727083e-01
3.371000e+00 7.665354e-01
3.372000e+00 7.604374e-01
3.373000e+00 7.544134e-01
3.374000e+00 7.484625e-01
3.375000e+00 7.425838e-01
3.376000e+00 7.367763e-01
3.377000e+00 7.310394e-01
3.378000e+00 7.253720e-01
3.379000e+00 7.197734e-01
3.380000e+00 7.142427e-01
3.381000e+00 7.087791e-01
3.382000e+00 7.033818e-01
3.383000e+00 6.980499e-01
3.384000e+00 6.927828e-01
3.385000e+00 6.875795e-01
3.386000e+00 6.824394e-01
3.387000e+00 6.773616e-01
3.388000e+00 6.723454e-01
3.389000e+00 6.673901e-01
3.390000e+00 6.624949e-01
3.391000e+00 6.576590e-01
3.392000e+00 6.528819e-01
3.393000e+00 6.481627e-01
3.394000e+00 6.435007e-01
3.395000e+00 6.388953e-01
3.396000e+00 6.343458e-01
3.397000e+00 6.298515e-01
3.398000e+00 6.254116e-01
3.399000e+00 6.210257e-01
3.400000e+00 6.166929e-01
3.401000e+00 6.124128e-01
3.402000e+00 6.081845e-01
3.403000e+00 6.040075e-01
3.404000e+00 5.998812e-01
3.405000e+00 5.958050e-01
3.406000e+00 5.917782e-01
3.407000e+00 5.878003e-01
3.408000e+00 5.838706e-01
3.409000e+00 5.799886e-01
3.410000e+00 5.761537e-01
3.411000e+00 5.723653e-01
3.412000e+00 5.686229e-01
3.413000e+00 5.649259e-01
3.414000e+00 5.612737e-01
3.415000e+00 5.576658e-01
3.416000e+00 5.541017e-01
3.417000e+00 5.505809e-01
3.418000e+00 5.471027e-01
3.419000e+00 5.436668e-01
3.420000e+00 5.402725e-01
3.421000e+00 5.369194e-01
3.422000e+00 5.336070e-01
3.423000e+00 5.303348e-01
3.424000e+00 5.271022e-01
3.425000e+00 5.239089e-01
3.426000e+00 5.207543e-01
3.427000e+00 5.176380e-01
3.428000e+00 5.145595e-01
3.429000e+00 5.115184e-01
3.430000e+00 5.085141e-01
3.431000e+00 5.055463e-01
3.432000e+00 5.026145e-01
3.433000e+00 4.997182e-01
3.434000e+00 4.968571e-01
3.435000e+00 4.940307e-01
3.436000e+00 4.912386e-01
3.437000e+00 4.884804e-01
3.438000e+00 4.857556e-01
3.439000e+00 4.830639e-01
3.440000e+00 4.804048e-01
3.441000e+00 4.777780e-01
3.442000e+00 4.751830e-01
3.443000e+00 4.726196e-01
3.444000e+00 4.700872e-01
3.445000e+00 4.675856e-01
3.446000e+00 4.651143e-01
3.447000e+00 4.626730e-01
3.448000e+00 4.602613e-01
3.449000e+00 4.578788e-01
3.450000e+00 4.555253e-01
3.451000e+00 4.532003e-01
3.452000e+00 4.509035e-01
3.453000e+00 4.486346e-01
3.454000e+00 4.463932e-01
3.455000e+00 4.441790e-01
3.456000e+00 4.419917e-01
3.457000e+00 4.398309e-01
3.458000e+00 4.376963e-01
3.459000e+00 4.355876e-01
3.460000e+00 4.335045e-01
3.461000e+00 4.314466e-01
3.462000e+00 4.294137e-01
3.463000e+00 4.274055e-01
3.464000e+00 4.254217e-01
3.465000e+00 -7.140434e+01
3.466000e+00 1.292161e+00
3.467000e+00 1.279687e+00
3.468000e+00 1.267364e+00
3.469000e+00 1.255190e+00
3.470000e+00 1.243164e+00
3.471000e+00 1.231284e+00
3.472000e+00 1.219548e+00
3.473000e+00 1.207954e+00
3.474000e+00 1.196501e+00
3.475000e+00 1.185187e+00
3.476000e+00 1.174010e+00
3.477000e+00 1.162969e+00
3.478000e+00 1.152061e+00
3.479000e+00 1.141286e+00
3.480000e+00 1.130642e+00
3.481000e+00 1.120127e+00
3.482000e+00 1.109739e+00
3.483000e+00 1.099478e+00
3.484000e+00 1.089341e+00
3.485000e+00 1.079327e+00
3.486000e+00 1.069434e+00
3.487000e+00 1.059662e+00
3.488000e+00 1.050008e+00
3.489000e+00 1.040471e+00
3.490000e+00 1.031049e+00
3.491000e+00 1.021742e+00
3.492000e+00 1.012548e+00
3.493000e+00 1.003466e+00
3.494000e+00 9.944937e-01
3.495000e+00 9.856302e-01
3.496000e+00 9.768743e-01
3.497000e+00 9.682246e-01
3.498000e+00 9.596799e-01
3.499000e+00 9.512387e-01
3.500000e+00 9.429000e-01
3.501000e+00 9.346625e-01
3.502000e+00 9.265249e-01
3.503000e+00 9.184860e-01
3.504000e+00 9.105446e-01
3.505000e+00 9.026996e-01
3.506000e+00 8.949497e-01
3.507000e+00 8.872939e-01
3.508000e+00 8.797309e-01
3.509000e+00 8.722597e-01
3.510000e+00 8.648791e-01
3.511000e+00 8.575881e-01
3.512000e+00 8.503855e-01
3.513000e+00 8.432703e-01
3.514000e+00 8.362414e-01
3.515000e+00 8.292978e-01
3.516000e+00 8.224384e-01
3.517000e+00 8.156622e-01
3.518000e+00 8.089683e-01
3.519000e+00 8.023555e-01
3.520000e+00 7.958230e-01
3.521000e+00 7.893697e-01
3.522000e+00 7.829947e-01
3.523000e+00 7.766970e-01
3.524000e+00 7.704758e-01
3.525000e+00 7.643300e-01
3.526000e+00 7.582587e-01
3.527000e+00 7.522612e-01
3.528000e+00 7.463363e-01
3.529000e+00 7.404834e-01
3.530000e+00 7.347015e-01
3.531000e+00 7.289897e-01
3.532000e+00 7.233472e-01
3.533000e+00 7.177731e-01
3.534000e+00 7.122667e-01
3.535000e+00 7.068270e-01
3.536000e+00 7.014534e-01
3.537000e+00 6.961450e-01
3.538000e+00 6.909009e-01
3.539000e+00 6.857205e-01
3.540000e+00 6.806029e-01
3.541000e+00 6.755474e-01
3.542000e+00 6.705532e-01
3.543000e+00 6.656196e-01
3.544000e+00 6.607459e-01
3.545000e+00 6.559313e-01
3.546000e+00 6.511751e-01
3.547000e+00 6.464766e-01
3.548000e+00 6.418351e-01
3.549000e+00 6.372499e-01
3.550000e+00 6.327203e-01
3.551000e+00 6.282457e-01
3.552000e+00 6.238254e-01
3.553000e+00 6.194587e-01
3.554000e+00 6.151449e-01
3.555000e+00 6.108835e-01
3.556000e+00 6.066738e-01
3.557000e+00 6.025152e-01
3.558000e+00 5.984070e-01
3.559000e+00 5.943486e-01
3.560000e+00 5.903395e-01
3.561000e+00 5.863790e-01
3.562000e+00 5.824666e-01
3.563000e+00 5.786016e-01
3.564000e+00 5.747836e-01
3.565000e+00 5.710118e-01
3.566000e+00 5.672858e-01
3.567000e+00 5.636050e-01
3.568000e+00 5.599688e-01
3.569000e+00 5.563768e-01
3.570000e+00 5.528284e-01
3.571000e+00 5.493229e-01
3.572000e+00 5.458601e-01
3.573000e+00 5.424392e-01
3.574000e+00 5.390598e-01
3.575000e+00 5.357214e-01
3.576000e+00 5.324235e-01
3.577000e+00 5.291657e-01
3.578000e+00 5.259473e-01
3.579000e+00 5.227680e-01
3.580000e+00 5.196273e-01
3.581000e+00 5.165246e-01
3.582000e+00 5.134596e-01
3.583000e+00 5.104318e-01
3.584000e+00 5.074407e-01
3.585000e+00 5.044859e-01
3.586000e+00 5.015670e-01
3.587000e+00 4.986835e-01
3.588000e+00 4.958349e-01
3.589000e+00 4.930209e-01
3.590000e+00 4.902410e-01
3.591000e+00 4.874949e-01
3.592000e+00 4.847821e-01
3.593000e+00 4.821022e-01
3.594000e+00 4.794548e-01
3.595000e+00 4.768395e-01
3.596000e+00 4.742559e-01
3.597000e+00 4.717037e-01
3.598000e+00 4.691824e-01
3.599000e+00 4.666918e-01
3.600000e+00 4.642313e-01
3.601000e+00 4.618007e-01
3.602000e+00 4.593996e-01
3.603000e+00 4.570276e-01
3.604000e+00 4.546844e-01
3.605000e+00 4.523696e-01
3.606000e+00 4.500829e-01
3.607000e+00 4.478240e-01
3.608000e+00 4.455924e-01
3.609000e+00 4.433879e-01
3.610000e+00 4.412102e-01
3.611000e+00 4.390588e-01
3.612000e+00 4.369336e-01
3.613000e+00 4.348342e-01
3.614000e+00 4.327602e-01
3.615000e+00 4.307114e-01
3.616000e+00 4.286874e-01
3.617000e+00 4.266880e-01
3.618000e+00 4.247129e-01
3.619000e+00 4.227617e-01
3.620000e+00 4.208342e-01
3.621000e+00 4.189300e-01
3.622000e+00 4.170490e-01
3.623000e+00 4.151908e-01
3.624000e+00 4.133551e-01
3.625000e+00 4.115417e-01
3.626000e+00 4.097503e-01
3.627000e+00 4.079807e-01
3.628000e+00 4.062325e-01
3.629000e+00 4.045055e-01
3.630000e+00 4.027994e-01
3.631000e+00 4.011141e-01
3.632000e+00 3.994492e-01
3.633000e+00 3.978045e-01
3.634000e+00 3.961797e-01
3.635000e+00 3.945747e-01
3.636000e+00 3.929891e-01
3.637000e+00 3.914228e-01
3.638000e+00 3.898755e-01
3.639000e+00 3.883469e-01
3.640000e+00 3.868369e-01
3.641000e+00 3.853452e-01
3.642000e+00 3.838716e-01
3.643000e+00 3.824159e-01
3.644000e+00 3.809778e-01
3.645000e+00 3.795572e-01
3.646000e+00 3.781538e-01
3.647000e+00 3.767674e-01
3.648000e+00 3.753979e-01
3.649000e+00 3.740450e-01
3.650000e+00 3.727085e-01
3.651000e+00 3.713882e-01
3.652000e+00 3.700839e-01
3.653000e+00 3.687954e-01
3.654000e+00 3.675226e-01
3.655000e+00 3.662652e-01
3.656000e+00 3.650231e-01
3.657000e+00 3.637960e-01
3.658000e+00 3.625838e-01
3.659000e+00 3.613864e-01
3.660000e+00 3.602034e-01
3.661000e+00 3.590348e-01
3.662000e+00 3.578804e-01
3.663000e+00 3.567400e-01
3.664000e+00 3.556134e-01
3.665000e+00 3.545005e-01
3.666000e+00 3.534011e-01
3.667000e+00 3.523150e-01
3.668000e+00 3.512421e-01
3.669000e+00 3.501822e-01
3.670000e+00 3.491352e-01
3.671000e+00 3.481009e-01
3.672000e+00 3.470791e-01
3.673000e+00 3.460698e-01
3.674000e+00 3.450726e-01
3.675000e+00 3.440876e-01
3.676000e+00 3.431145e-01
3.677000e+00 3.421532e-01
3.678000e+00 -5.865338e+01
3.679000e+00 1.055348e+00
3.680000e+00 1.045746e+00
3.681000e+00 1.036261e+00
3.682000e+00 1.026891e+00
3.683000e+00 1.017634e+00
3.684000e+00 1.008490e+00
3.685000e+00 9.994567e-01
3.686000e+00 9.905330e-01
3.687000e+00 9.817176e-01
3.688000e+00 9.730092e-01
3.689000e+00 9.644064e-01
3.690000e+00 9.559079e-01
3.691000e+00 9.475126e-01
3.692000e+00 9.392191e-01
3.693000e+00 9.310262e-01
3.694000e+00 9.229327e-01
3.695000e+00 9.149374e-01
3.696000e+00 9.070390e-01
3.697000e+00 8.992365e-01
3.698000e+00 8.915287e-01
3.699000e+00 8.839144e-01
3.700000e+00 8.763924e-01
3.701000e+00 8.689617e-01
3.702000e+00 8.616211e-01
3.703000e+00 8.543696e-01
3.704000e+00 8.472061e-01
3.705000e+00 8.401294e-01
3.706000e+00 8.331386e-01
3.707000e+00 8.262327e-01
3.708000e+00 8.194105e-01
3.709000e+00 8.126710e-01
3.710000e+00 8.060133e-01
3.711000e+00 7.994364e-01
3.712000e+00 7.929393e-01
3.713000e+00 7.865210e-01
3.714000e+00 7.801806e-01
3.715000e+00 7.739170e-01
3.716000e+00 7.677295e-01
3.717000e+00 7.616170e-01
3.718000e+00 7.555787e-01
3.719000e+00 7.496136e-01
3.720000e+00 7.437209e-01
3.721000e+00 7.378997e-01
3.722000e+00 7.321491e-01
3.723000e+00 7.264683e-01
3.724000e+00 7.208564e-01
3.725000e+00 7.153125e-01
3.726000e+00 7.098360e-01
3.727000e+00 7.044258e-01
3.728000e+00 6.990813e-01
3.729000e+00 6.938016e-01
3.730000e+00 6.885860e-01
3.731000e+00 6.834337e-01
3.732000e+00 6.783438e-01
3.733000e+00 6.733157e-01
3.734000e+00 6.683486e-01
3.735000e+00 6.634418e-01
3.736000e+00 6.585945e-01
3.737000e+00 6.538060e-01
3.738000e+00 6.490755e-01
3.739000e+00 6.444025e-01
3.740000e+00 6.397862e-01
3.741000e+00 6.352258e-01
3.742000e+00 6.307208e-01
3.743000e+00 6.262705e-01
3.744000e+00 6.218741e-01
3.745000e+00 6.175310e-01
3.746000e+00 6.132407e-01
3.747000e+00 6.090024e-01
3.748000e+00 6.048155e-01
3.749000e+00 6.006794e-01
3.750000e+00 5.965935e-01
3.751000e+00 5.925572e-01
3.752000e+00 5.885698e-01
3.753000e+00 5.846308e-01
3.754000e+00 5.807395e-01
3.755000e+00 5.768955e-01
3.756000e+00 5.730981e-01
3.757000e+00 5.693468e-01
3.758000e+00 5.656410e-01
3.759000e+00 5.619802e-01
3.760000e+00 5.583637e-01
3.761000e+00 5.547912e-01
3.762000e+00 5.512619e-01
3.763000e+00 5.477755e-01
3.764000e+00 5.443314e-01
3.765000e+00 5.409291e-01
3.766000e+00 5.375680e-01
3.767000e+00 5.342477e-01
3.768000e+00 5.309677e-01
3.769000e+00 5.277275e-01
3.770000e+00 5.245266e-01
3.771000e+00 5.213646e-01
3.772000e+00 5.182408e-01
3.773000e+00 5.151550e-01
3.774000e+00 5.121066e-01
3.775000e+00 5.090952e-01
3.776000e+00 5.061204e-01
3.777000e+00 5.031816e-01
3.778000e+00 5.002785e-01
3.779000e+00 4.974106e-01
3.780000e+00 4.945775e-01
3.781000e+00 4.917787e-01
3.782000e+00 4.890139e-01
3.783000e+00 4.862827e-01
3.784000e+00 4.835845e-01
3.785000e+00 4.809192e-01
3.786000e+00 4.782861e-01
3.787000e+00 4.756850e-01
3.788000e+00 4.731154e-01
3.789000e+00 4.705771e-01
3.790000e+00 4.680695e-01
3.791000e+00 4.655923e-01
3.792000e+00 4.631452e-01
3.793000e+00 4.607278e-01
3.794000e+00 4.583397e-01
3.795000e+00 4.559805e-01
3.796000e+00 4.536500e-01
3.797000e+00 4.513478e-01
3.798000e+00 4.490735e-01
3.799000e+00 4.468268e-01
3.800000e+00 4.446073e-01
3.801000e+00 4.424148e-01
3.802000e+00 4.402488e-01
3.803000e+00 4.381092e-01
3.804000e+00 4.359955e-01
3.805000e+00 4.339074e-01
3.806000e+00 4.318447e-01
3.807000e+00 4.298070e-01
3.808000e+00 4.277940e-01
3.809000e+00 4.258054e-01
3.810000e+00 4.238410e-01
3.811000e+00 -7.114374e+01
3.812000e+00 1.287441e+00
3.813000e+00 1.275024e+00
3.814000e+00 1.262757e+00
3.815000e+00 1.250639e+00
3.816000e+00 1.238668e+00
3.817000e+00 1.226843e+00
3.818000e+00 1.215161e+00
3.819000e+00 1.203620e+00
3.820000e+00 1.192220e+00
3.821000e+00 1.180958e+00
3.822000e+00 1.169832e+00
3.823000e+00 1.158841e+00
3.824000e+00 1.147984e+00
3.825000e+00 1.137259e+00
3.826000e+00 1.126663e+00
3.827000e+00 1.116196e+00
3.828000e+00 1.105857e+00
3.829000e+00 1.095642e+00
3.830000e+00 1.085552e+00
3.831000e+00 1.075584e+00
3.832000e+00 1.065736e+00
3.833000e+00 1.056009e+00
3.834000e+00 1.046399e+00
3.835000e+00 1.036906e+00
3.836000e+00 1.027528e+00
3.837000e+00 1.018264e+00
3.838000e+00 1.009112e+00
3.839000e+00 1.000071e+00
3.840000e+00 9.911399e-01
3.841000e+00 9.823171e-01
3.842000e+00 9.736014e-01
3.843000e+00 9.649914e-01
3.844000e+00 9.564858e-01
3.845000e+00 9.480835e-01
3.846000e+00 9.397830e-01
3.847000e+00 9.315833e-01
3.848000e+00 9.234831e-01
3.849000e+00 9.154811e-01
3.850000e+00 9.075762e-01
3.851000e+00 8.997671e-01
3.852000e+00 8.920529e-01
3.853000e+00 8.844322e-01
3.854000e+00 8.769039e-01
3.855000e+00 8.694670e-01
3.856000e+00 8.621203e-01
3.857000e+00 8.548627e-01
3.858000e+00 8.476932e-01
3.859000e+00 8.406107e-01
3.860000e+00 8.336140e-01
3.861000e+00 8.267023e-01
3.862000e+00 8.198744e-01
3.863000e+00 8.131293e-01
3.864000e+00 8.064661e-01
3.865000e+00 7.998837e-01
3.866000e+00 7.933811e-01
3.867000e+00 7.869575e-01
3.868000e+00 7.806117e-01
3.869000e+00 7.743430e-01
3.870000e+00 7.681503e-01
3.871000e+00 7.620327e-01
3.872000e+00 7.559893e-01
3.873000e+00 7.500193e-01
3.874000e+00 7.441217e-01
3.875000e+00 7.382956e-01
3.876000e+00 7.325402e-01
3.877000e+00 7.268546e-01
3.878000e+00 7.212380e-01
3.879000e+00 7.156895e-01
3.880000e+00 7.102084e-01
3.881000e+00 7.047937e-01
3.882000e+00 6.994447e-01
3.883000e+00 6.941607e-01
3.884000e+00 6.889407e-01
3.885000e+00 6.837840e-01
3.886000e+00 6.786899e-01
3.887000e+00 6.736576e-01
3.888000e+00 6.686864e-01
3.889000e+00 6.637755e-01
3.890000e+00 6.589241e-01
3.891000e+00 6.541316e-01
3.892000e+00 6.493972e-01
3.893000e+00 6.447203e-01
3.894000e+00 6.401001e-01
3.895000e+00 6.355359e-01
3.896000e+00 6.310272e-01
3.897000e+00 6.265731e-01
3.898000e+00 6.221731e-01
3.899000e+00 6.178264e-01
3.900000e+00 6.135325e-01
3.901000e+00 6.092906e-01
3.902000e+00 6.051002e-01
3.903000e+00 6.009607e-01
3.904000e+00 5.968714e-01
3.905000e+00 5.928316e-01
3.906000e+00 5.888409e-01
3.907000e+00 5.848986e-01
3.908000e+00 5.810042e-01
3.909000e+00 5.771569e-01
3.910000e+00 5.733564e-01
3.911000e+00 5.696019e-01
3.912000e+00 5.658930e-01
3.913000e+00 5.622291e-01
3.914000e+00 5.586097e-01
3.915000e+00 5.550341e-01
3.916000e+00 5.515019e-01
3.917000e+00 5.480126e-01
3.918000e+00 5.445656e-01
3.919000e+00 5.411605e-01
3.920000e+00 5.377966e-01
3.921000e+00 5.344735e-01
3.922000e+00 5.311908e-01
3.923000e+00 5.279479e-01
3.924000e+00 5.247443e-01
3.925000e+00 5.215796e-01
3.926000e+00 5.184533e-01
3.927000e+00 5.153649e-01
3.928000e+00 5.123139e-01
3.929000e+00 5.093000e-01
3.930000e+00 5.063227e-01
3.931000e+00 5.033814e-01
3.932000e+00 5.004759e-01
3.933000e+00 4.976056e-01
3.934000e+00 4.947701e-01
3.935000e+00 4.919690e-01
3.936000e+00 4.892019e-01
3.937000e+00 4.864684e-01
3.938000e+00 4.837680e-01
3.939000e+00 4.811004e-01
3.940000e+00 4.784652e-01
3.941000e+00 4.758619e-01
3.942000e+00 4.732902e-01
3.943000e+00 4.707497e-01
3.944000e+00 4.682400e-01
3.945000e+00 4.657608e-01
3.946000e+00 4.633116e-01
3.947000e+00 4.608922e-01
3.948000e+00 4.585021e-01
3.949000e+00 4.561410e-01
3.950000e+00 4.538085e-01
3.951000e+00 4.515044e-01
3.952000e+00 4.492282e-01
3.953000e+00 4.469796e-01
3.954000e+00 4.447582e-01
3.955000e+00 4.425639e-01
3.956000e+00 4.403961e-01
3.957000e+00 4.382547e-01
3.958000e+00 4.361392e-01
3.959000e+00 4.340494e-01
3.960000e+00 4.319850e-01
3.961000e+00 4.299456e-01
3.962000e+00 4.279309e-01
3.963000e+00 4.259407e-01
3.964000e+00 4.239746e-01
3.965000e+00 4.220323e-01
3.966000e+00 4.201137e-01
3.967000e+00 4.182183e-01
3.968000e+00 4.163459e-01
3.969000e+00 4.144962e-01
3.970000e+00 4.126690e-01
3.971000e+00 4.108639e-01
3.972000e+00 4.090807e-01
3.973000e+00 4.073192e-01
3.974000e+00 4.055790e-01
3.975000e+00 4.038599e-01
3.976000e+00 4.021617e-01
3.977000e+00 4.004841e-01
3.978000e+00 3.988268e-01
3.979000e+00 3.971897e-01
3.980000e+00 3.955724e-01
3.981000e+00 3.939747e-01
3.982000e+00 3.923964e-01
3.983000e+00 3.908373e-01
3.984000e+00 3.892971e-01
3.985000e+00 3.877755e-01
3.986000e+00 3.862724e-01
3.987000e+00 3.847876e-01
3.988000e+00 3.833208e-01
3.989000e+00 3.818717e-01
3.990000e+00 3.804403e-01
3.991000e+00 3.790262e-01
3.992000e+00 3.776292e-01
3.993000e+00 3.762492e-01
3.994000e+00 3.748860e-01
3.995000e+00 3.735393e-01
3.996000e+00 3.722089e-01
3.997000e+00 3.708946e-01
3.998000e+00 3.695963e-01
3.999000e+00 3.683138e-01
4.000000e+00 3.670468e-01
4.001000e+00 3.657952e-01
4.002000e+00 3.645588e-01
4.003000e+00 3.633373e-01
4.004000e+00 3.621307e-01
4.005000e+00 3.609388e-01
4.006000e+00 3.597612e-01
4.007000e+00 3.585980e-01
4.008000e+00 3.574489e-01
4.009000e+00 3.563137e-01
4.010000e+00 3.551923e-01
4.011000e+00 3.540845e-01
4.012000e+00 3.529901e-01
4.013000e+00 3.519091e-01
4.014000e+00 3.508411e-01
4.015000e+00 3.497861e-01
4.016000e+00 3.487439e-01
4.017000e+00 3.477143e-01
4.018000e+00 3.466972e-01
4.019000e+00 3.456925e-01
4.020000e+00 3.446999e-01
4.021000e+00 3.437194e-01
4.022000e+00 3.427508e-01
4.023000e+00 3.417939e-01
4.024000e+00 -5.882905e+01
4.025000e+00 1.057122e+00
4.026000e+00 1.047499e+00
4.027000e+00 1.037992e+00
4.028000e+00 1.028601e+00
4.029000e+00 1.019324e+00
4.030000e+00 1.010159e+00
4.031000e+00 1.001106e+00
4.032000e+00 9.921621e-01
4.033000e+00 9.833269e-01
4.034000e+00 9.745989e-01
4.035000e+00 9.659768e-01
4.036000e+00 9.574593e-01
4.037000e+00 9.490452e-01
4.038000e+00 9.407331e-01
4.039000e+00 9.325218e-01
4.040000e+00 9.244102e-01
4.041000e+00 9.163969e-01
4.042000e+00 9.084809e-01
4.043000e+00 9.006609e-01
4.044000e+00 8.929358e-01
4.045000e+00 8.853044e-01
4.046000e+00 8.777656e-01
4.047000e+00 8.703182e-01
4.048000e+00 8.629612e-01
4.049000e+00 8.556934e-01
4.050000e+00 8.485138e-01
4.051000e+00 8.414213e-01
4.052000e+00 8.344148e-01
4.053000e+00 8.274934e-01
4.054000e+00 8.206559e-01
4.055000e+00 8.139013e-01
4.056000e+00 8.072287e-01
4.057000e+00 8.006371e-01
4.058000e+00 7.941254e-01
4.059000e+00 7.876927e-01
4.060000e+00 7.813380e-01
4.061000e+00 7.750605e-01
4.062000e+00 7.688590e-01
4.063000e+00 7.627329e-01
4.064000e+00 7.566810e-01
4.065000e+00 7.507026e-01
4.066000e+00 7.447967e-01
4.067000e+00 7.389624e-01
4.068000e+00 7.331989e-01
4.069000e+00 7.275053e-01
4.070000e+00 7.218808e-01
4.071000e+00 7.163246e-01
4.072000e+00 7.108357e-01
4.073000e+00 7.054135e-01
4.074000e+00 7.000570e-01
4.075000e+00 6.947655e-01
4.076000e+00 6.895381e-01
4.077000e+00 6.843742e-01
4.078000e+00 6.792730e-01
4.079000e+00 6.742336e-01
4.080000e+00 6.692554e-01
4.081000e+00 6.643375e-01
4.082000e+00 6.594794e-01
4.083000e+00 6.546801e-01
4.084000e+00 6.499391e-01
4.085000e+00 6.452556e-01
4.086000e+00 6.406289e-01
4.087000e+00 6.360583e-01
4.088000e+00 6.315432e-01
4.089000e+00 6.270829e-01
4.090000e+00 6.226767e-01
4.091000e+00 6.183239e-01
4.092000e+00 6.140239e-01
4.093000e+00 6.097761e-01
4.094000e+00 6.055798e-01
4.095000e+00 6.014345e-01
4.096000e+00 5.973394e-01
4.097000e+00 5.932940e-01
4.098000e+00 5.892977e-01
4.099000e+00 5.853498e-01
4.100000e+00 5.814499e-01
4.101000e+00 5.775973e-01
4.102000e+00 5.737914e-01
4.103000e+00 5.700316e-01
4.104000e+00 5.663175e-01
4.105000e+00 5.626485e-01
4.106000e+00 5.590239e-01
4.107000e+00 5.554434e-01
4.108000e+00 5.519062e-01
4.109000e+00 5.484120e-01
4.110000e+00 5.449602e-01
4.111000e+00 5.415502e-01
4.112000e+00 5.381816e-01
4.113000e+00 5.348539e-01
4.114000e+00 5.315665e-01
4.115000e+00 5.283190e-01
4.116000e+00 5.251110e-01
4.117000e+00 5.219418e-01
4.118000e+00 5.188111e-01
4.119000e+00 5.157184e-01
4.120000e+00 5.126631e-01
4.121000e+00 5.096450e-01
4.122000e+00 5.066635e-01
4.123000e+00 5.037181e-01
4.124000e+00 5.008084e-01
4.125000e+00 4.979341e-01
4.126000e+00 4.950946e-01
4.127000e+00 4.922896e-01
4.128000e+00 4.895186e-01
4.129000e+00 4.867813e-01
4.130000e+00 4.840771e-01
4.131000e+00 4.814057e-01
4.132000e+00 4.787668e-01
4.133000e+00 4.761598e-01
4.134000e+00 4.735845e-01
4.135000e+00 4.710405e-01
4.136000e+00 4.685272e-01
4.137000e+00 4.660445e-01
4.138000e+00 4.635919e-01
4.139000e+00 4.611691e-01
4.140000e+00 4.587756e-01
4.141000e+00 4.564112e-01
4.142000e+00 4.540755e-01
4.143000e+00 4.517681e-01
4.144000e+00 4.494887e-01
4.145000e+00 4.472369e-01
4.146000e+00 4.450125e-01
4.147000e+00 4.428150e-01
4.148000e+00 4.406442e-01
4.149000e+00 4.384998e-01
4.150000e+00 4.363813e-01
4.151000e+00 4.342886e-01
4.152000e+00 4.322212e-01
4.153000e+00 4.301790e-01
4.154000e+00 4.281615e-01
4.155000e+00 4.261684e-01
4.156000e+00 4.241996e-01
4.157000e+00 -7.156220e+01
4.158000e+00 1.292868e+00
4.159000e+00 1.280384e+00
4.160000e+00 1.268053e+00
4.161000e+00 1.255871e+00
4.162000e+00 1.243836e+00
4.163000e+00 1.231948e+00
4.164000e+00 1.220204e+00
4.165000e+00 1.208602e+00
4.166000e+00 1.197141e+00
4.167000e+00 1.185820e+00
4.168000e+00 1.174635e+00
4.169000e+00 1.163586e+00
4.170000e+00 1.152671e+00
4.171000e+00 1.141889e+00
4.172000e+00 1.131237e+00
4.173000e+00 1.120715e+00
4.174000e+00 1.110320e+00
4.175000e+00 1.100052e+00
4.176000e+00 1.089908e+00
4.177000e+00 1.079887e+00
4.178000e+00 1.069987e+00
4.179000e+00 1.060208e+00
4.180000e+00 1.050547e+00
4.181000e+00 1.041004e+00
4.182000e+00 1.031576e+00
4.183000e+00 1.022263e+00
4.184000e+00 1.013063e+00
4.185000e+00 1.003974e+00
4.186000e+00 9.949955e-01
4.187000e+00 9.861260e-01
4.188000e+00 9.773640e-01
4.189000e+00 9.687084e-01
4.190000e+00 9.601577e-01
4.191000e+00 9.517108e-01
4.192000e+00 9.433664e-01
4.193000e+00 9.351232e-01
4.194000e+00 9.269800e-01
4.195000e+00 9.189356e-01
4.196000e+00 9.109888e-01
4.197000e+00 9.031384e-01
4.198000e+00 8.953832e-01
4.199000e+00 8.877221e-01
4.200000e+00 8.801539e-01
4.201000e+00 8.726776e-01
4.202000e+00 8.652919e-01
4.203000e+00 8.579959e-01
4.204000e+00 8.507884e-01
4.205000e+00 8.436683e-01
4.206000e+00 8.366345e-01
4.207000e+00 8.296861e-01
4.208000e+00 8.228220e-01
4.209000e+00 8.160412e-01
4.210000e+00 8.093427e-01
4.211000e+00 8.027254e-01
4.212000e+00 7.961883e-01
4.213000e+00 7.897306e-01
4.214000e+00 7.833512e-01
4.215000e+00 7.770492e-01
4.216000e+00 7.708237e-01
4.217000e+00 7.646737e-01
4.218000e+00 7.585983e-01
4.219000e+00 7.525966e-01
4.220000e+00 7.466677e-01
4.221000e+00 7.408107e-01
4.222000e+00 7.350248e-01
4.223000e+00 7.293091e-01
4.224000e+00 7.236627e-01
4.225000e+00 7.180848e-01
4.226000e+00 7.125746e-01
4.227000e+00 7.071313e-01
4.228000e+00 7.017539e-01
4.229000e+00 6.964418e-01
4.230000e+00 6.911942e-01
4.231000e+00 6.860102e-01
4.232000e+00 6.808891e-01
4.233000e+00 6.758301e-01
4.234000e+00 6.708325e-01
4.235000e+00 6.658955e-01
4.236000e+00 6.610185e-01
4.237000e+00 6.562006e-01
4.238000e+00 6.514411e-01
4.239000e+00 6.467394e-01
4.240000e+00 6.420947e-01
4.241000e+00 6.375063e-01
4.242000e+00 6.329736e-01
4.243000e+00 6.284960e-01
4.244000e+00 6.240726e-01
4.245000e+00 6.197029e-01
4.246000e+00 6.153862e-01
4.247000e+00 6.111218e-01
4.248000e+00 6.069093e-01
4.249000e+00 6.027478e-01
4.250000e+00 5.986368e-01
4.251000e+00 5.945756e-01
4.252000e+00 5.905637e-01
4.253000e+00 5.866006e-01
4.254000e+00 5.826854e-01
4.255000e+00 5.788178e-01
4.256000e+00 5.749971e-01
4.257000e+00 5.712228e-01
4.258000e+00 5.674942e-01
4.259000e+00 5.638109e-01
4.260000e+00 5.601722e-01
4.261000e+00 5.565777e-01
4.262000e+00 5.530268e-01
4.263000e+00 5.495190e-01
4.264000e+00 5.460537e-01
4.265000e+00 5.426305e-01
4.266000e+00 5.392488e-01
4.267000e+00 5.359081e-01
4.268000e+00 5.326080e-01
4.269000e+00 5.293479e-01
4.270000e+00 5.261273e-01
4.271000e+00 5.229458e-01
4.272000e+00 5.198029e-01
4.273000e+00 5.166982e-01
4.274000e+00 5.136311e-01
4.275000e+00 5.106012e-01
4.276000e+00 5.076080e-01
4.277000e+00 5.046512e-01
4.278000e+00 5.017302e-01
4.279000e+00 4.988447e-01
4.280000e+00 4.959942e-01
4.281000e+00 4.931783e-01
4.282000e+00 4.903965e-01
4.283000e+00 4.876485e-01
4.284000e+00 4.849338e-01
4.285000e+00 4.822520e-01
4.286000e+00 4.796028e-01
4.287000e+00 4.769857e-01
4.288000e+00 4.744004e-01
4.289000e+00 4.718464e-01
4.290000e+00 4.693235e-01
4.291000e+00 4.668311e-01
4.292000e+00 4.643689e-01
4.293000e+00 4.619367e-01
4.294000e+00 4.595339e-01
4.295000e+00 4.571603e-01
4.296000e+00 4.548155e-01
4.297000e+00 4.524991e-01
4.298000e+00 4.502108e-01
4.299000e+00 4.479503e-01
4.300000e+00 4.457172e-01
4.301000e+00 4.435112e-01
4.302000e+00 4.413320e-01
4.303000e+00 4.391792e-01
4.304000e+00 4.370525e-01
4.305000e+00 4.349516e-01
4.306000e+00 4.328762e-01
4.307000e+00 4.308260e-01
4.308000e+00 4.288006e-01
4.309000e+00 4.267999e-01
4.310000e+00 4.248233e-01
4.311000e+00 4.228708e-01
4.312000e+00 4.209420e-01
4.313000e+00 4.190365e-01
4.314000e+00 4.171542e-01
4.315000e+00 4.152947e-01
4.316000e+00 4.134578e-01
4.317000e+00 4.116431e-01
4.318000e+00 4.098505e-01
4.319000e+00 4.080796e-01
4.320000e+00 4.063302e-01
4.321000e+00 4.046020e-01
4.322000e+00 4.028948e-01
4.323000e+00 4.012083e-01
4.324000e+00 3.995423e-01
4.325000e+00 3.978965e-01
4.326000e+00 3.962706e-01
4.327000e+00 3.946645e-01
4.328000e+00 3.930778e-01
4.329000e+00 3.915104e-01
4.330000e+00 3.899620e-01
4.331000e+00 3.884324e-01
4.332000e+00 3.869213e-01
4.333000e+00 3.854286e-01
4.334000e+00 3.839540e-01
4.335000e+00 3.824973e-01
4.336000e+00 3.810582e-01
4.337000e+00 3.796366e-01
4.338000e+00 3.782323e-01
4.339000e+00 3.768450e-01
4.340000e+00 3.754745e-01
4.341000e+00 3.741206e-01
4.342000e+00 3.727832e-01
4.343000e+00 3.714620e-01
4.344000e+00 3.701568e-01
4.345000e+00 3.688675e-01
4.346000e+00 3.675938e-01
4.347000e+00 3.663355e-01
4.348000e+00 3.650925e-01
4.349000e+00 3.638646e-01
4.350000e+00 3.626516e-01
4.351000e+00 3.614533e-01
4.352000e+00 3.602696e-01
4.353000e+00 3.591002e-01
4.354000e+00 3.579450e-01
4.355000e+00 3.568038e-01
4.356000e+00 3.556764e-01
4.357000e+00 3.545628e-01
4.358000e+00 3.534626e-01
4.359000e+00 3.523758e-01
4.360000e+00 3.513021e-01
4.361000e+00 3.502415e-01
4.362000e+00 3.491938e-01
4.363000e+00 3.481588e-01
4.364000e+00 3.471363e-01
4.365000e+00 3.461262e-01
4.366000e+00 3.451284e-01
4.367000e+00 3.441427e-01
4.368000e+00 3.431689e-01
4.369000e+00 3.422070e-01
4.370000e+00 3.412567e-01
4.371000e+00 -5.840819e+01
4.372000e+00 1.051490e+00
4.373000e+00 1.041935e+00
4.374000e+00 1.032496e+00
4.375000e+00 1.023172e+00
4.376000e+00 1.013960e+00
4.377000e+00 1.004861e+00
4.378000e+00 9.958715e-01
4.379000e+00 9.869913e-01
4.380000e+00 9.782189e-01
4.381000e+00 9.695529e-01
4.382000e+00 9.609920e-01
4.383000e+00 9.525350e-01
4.384000e+00 9.441805e-01
4.385000e+00 9.359275e-01
4.386000e+00 9.277745e-01
4.387000e+00 9.197204e-01
4.388000e+00 9.117641e-01
4.389000e+00 9.039043e-01
4.390000e+00 8.961398e-01
4.391000e+00 8.884695e-01
4.392000e+00 8.808923e-01
4.393000e+00 8.734070e-01
4.394000e+00 8.660125e-01
4.395000e+00 8.587077e-01
4.396000e+00 8.514916e-01
4.397000e+00 8.443629e-01
4.398000e+00 8.373208e-01
4.399000e+00 8.303641e-01
4.400000e+00 8.234917e-01
4.401000e+00 8.167028e-01
4.402000e+00 8.099962e-01
4.403000e+00 8.033710e-01
4.404000e+00 7.968261e-01
4.405000e+00 7.903607e-01
4.406000e+00 7.839736e-01
4.407000e+00 7.776641e-01
4.408000e+00 7.714311e-01
4.409000e+00 7.652737e-01
4.410000e+00 7.591910e-01
4.411000e+00 7.531821e-01
4.412000e+00 7.472462e-01
4.413000e+00 7.413822e-01
4.414000e+00 7.355893e-01
4.415000e+00 7.298668e-01
4.416000e+00 7.242136e-01
4.417000e+00 7.186291e-01
4.418000e+00 7.131122e-01
4.419000e+00 7.076624e-01
4.420000e+00 7.022786e-01
4.421000e+00 6.969601e-01
4.422000e+00 6.917062e-01
4.423000e+00 6.865160e-01
4.424000e+00 6.813887e-01
4.425000e+00 6.763237e-01
4.426000e+00 6.713201e-01
4.427000e+00 6.663772e-01
4.428000e+00 6.614943e-01
4.429000e+00 6.566706e-01
4.430000e+00 6.519054e-01
4.431000e+00 6.471981e-01
4.432000e+00 6.425478e-01
4.433000e+00 6.379540e-01
4.434000e+00 6.334159e-01
4.435000e+00 6.289328e-01
4.436000e+00 6.245042e-01
4.437000e+00 6.201292e-01
4.438000e+00 6.158073e-01
4.439000e+00 6.115379e-01
4.440000e+00 6.073203e-01
4.441000e+00 6.031538e-01
4.442000e+00 5.990378e-01
4.443000e+00 5.949718e-01
4.444000e+00 5.909552e-01
4.445000e+00 5.869872e-01
4.446000e+00 5.830674e-01
4.447000e+00 5.791952e-01
4.448000e+00 5.753699e-01
4.449000e+00 5.715910e-01
4.450000e+00 5.678580e-01
4.451000e+00 5.641702e-01
4.452000e+00 5.605272e-01
4.453000e+00 5.569284e-01
4.454000e+00 5.533733e-01
4.455000e+00 5.498612e-01
4.456000e+00 5.463918e-01
4.457000e+00 5.429645e-01
4.458000e+00 5.395787e-01
4.459000e+00 5.362341e-01
4.460000e+00 5.329300e-01
4.461000e+00 5.296659e-01
4.462000e+00 5.264415e-01
4.463000e+00 5.232562e-01
4.464000e+00 5.201096e-01
4.465000e+00 5.170011e-01
4.466000e+00 5.139303e-01
4.467000e+00 5.108968e-01
4.468000e+00 5.079001e-01
4.469000e+00 5.049397e-01
4.470000e+00 5.020152e-01
4.471000e+00 4.991263e-01
4.472000e+00 4.962723e-01
4.473000e+00 4.934530e-01
4.474000e+00 4.906679e-01
4.475000e+00 4.879166e-01
4.476000e+00 4.851987e-01
4.477000e+00 4.825137e-01
4.478000e+00 4.798613e-01
4.479000e+00 4.772411e-01
4.480000e+00 4.746526e-01
4.481000e+00 4.720956e-01
4.482000e+00 4.695696e-01
4.483000e+00 4.670742e-01
4.484000e+00 4.646092e-01
4.485000e+00 4.621740e-01
4.486000e+00 4.597683e-01
4.487000e+00 4.573919e-01
4.488000e+00 4.550442e-01
4.489000e+00 4.527251e-01
4.490000e+00 4.504341e-01
4.491000e+00 4.481708e-01
4.492000e+00 4.459351e-01
4.493000e+00 4.437264e-01
4.494000e+00 4.415446e-01
4.495000e+00 4.393892e-01
4.496000e+00 4.372600e-01
4.497000e+00 4.351566e-01
4.498000e+00 4.330787e-01
4.499000e+00 4.310260e-01
4.500000e+00 4.289982e-01
4.501000e+00 4.269951e-01
4.502000e+00 -7.149963e+01
4.503000e+00 1.294871e+00
4.504000e+00 1.282363e+00
4.505000e+00 1.270008e+00
4.506000e+00 1.257802e+00
4.507000e+00 1.245744e+00
4.508000e+00 1.233832e+00
4.509000e+00 1.222065e+00
4.510000e+00 1.210441e+00
4.511000e+00 1.198958e+00
4.512000e+00 1.187614e+00
4.513000e+00 1.176408e+00
4.514000e+00 1.165338e+00
4.515000e+00 1.154402e+00
4.516000e+00 1.143598e+00
4.517000e+00 1.132926e+00
4.518000e+00 1.122383e+00
4.519000e+00 1.111968e+00
4.520000e+00 1.101680e+00
4.521000e+00 1.091516e+00
4.522000e+00 1.081475e+00
4.523000e+00 1.071557e+00
4.524000e+00 1.061758e+00
4.525000e+00 1.052079e+00
4.526000e+00 1.042517e+00
4.527000e+00 1.033071e+00
4.528000e+00 1.023739e+00
4.529000e+00 1.014521e+00
4.530000e+00 1.005415e+00
4.531000e+00 9.964187e-01
4.532000e+00 9.875319e-01
4.533000e+00 9.787529e-01
4.534000e+00 9.700804e-01
4.535000e+00 9.615131e-01
4.536000e+00 9.530498e-01
4.537000e+00 9.446891e-01
4.538000e+00 9.364299e-01
4.539000e+00 9.282708e-01
4.540000e+00 9.202107e-01
4.541000e+00 9.122485e-01
4.542000e+00 9.043828e-01
4.543000e+00 8.966125e-01
4.544000e+00 8.889365e-01
4.545000e+00 8.813536e-01
4.546000e+00 8.738627e-01
4.547000e+00 8.664627e-01
4.548000e+00 8.591524e-01
4.549000e+00 8.519308e-01
4.550000e+00 8.447969e-01
4.551000e+00 8.377495e-01
4.552000e+00 8.307876e-01
4.553000e+00 8.239101e-01
4.554000e+00 8.171161e-01
4.555000e+00 8.104045e-01
4.556000e+00 8.037743e-01
4.557000e+00 7.972245e-01
4.558000e+00 7.907542e-01
4.559000e+00 7.843624e-01
4.560000e+00 7.780482e-01
4.561000e+00 7.718105e-01
4.562000e+00 7.656486e-01
4.563000e+00 7.595613e-01
4.564000e+00 7.535479e-01
4.565000e+00 7.476075e-01
4.566000e+00 7.417391e-01
4.567000e+00 7.359420e-01
4.568000e+00 7.302151e-01
4.569000e+00 7.245578e-01
4.570000e+00 7.189690e-01
4.571000e+00 7.134481e-01
4.572000e+00 7.079941e-01
4.573000e+00 7.026063e-01
4.574000e+00 6.972839e-01
4.575000e+00 6.920260e-01
4.576000e+00 6.868319e-01
4.577000e+00 6.817009e-01
4.578000e+00 6.766320e-01
4.579000e+00 6.716247e-01
4.580000e+00 6.666781e-01
4.581000e+00 6.617916e-01
4.582000e+00 6.569643e-01
4.583000e+00 6.521955e-01
4.584000e+00 6.474846e-01
4.585000e+00 6.428309e-01
4.586000e+00 6.382336e-01
4.587000e+00 6.336921e-01
4.588000e+00 6.292057e-01
4.589000e+00 6.247738e-01
4.590000e+00 6.203955e-01
4.591000e+00 6.160704e-01
4.592000e+00 6.117978e-01
4.593000e+00 6.075770e-01
4.594000e+00 6.034074e-01
4.595000e+00 5.992884e-01
4.596000e+00 5.952194e-01
4.597000e+00 5.911997e-01
4.598000e+00 5.872288e-01
4.599000e+00 5.833060e-01
4.600000e+00 5.794309e-01
4.601000e+00 5.756027e-01
4.602000e+00 5.718210e-01
4.603000e+00 5.680852e-01
4.604000e+00 5.643947e-01
4.605000e+00 5.607490e-01
4.606000e+00 5.571475e-01
4.607000e+00 5.535897e-01
4.608000e+00 5.500750e-01
4.609000e+00 5.466030e-01
4.610000e+00 5.431731e-01
4.611000e+00 5.397848e-01
4.612000e+00 5.364377e-01
4.613000e+00 5.331311e-01
4.614000e+00 5.298646e-01
4.615000e+00 5.266378e-01
4.616000e+00 5.234501e-01
4.617000e+00 5.203011e-01
4.618000e+00 5.171903e-01
4.619000e+00 5.141172e-01
4.620000e+00 5.110814e-01
4.621000e+00 5.080825e-01
4.622000e+00 5.051199e-01
4.623000e+00 5.021933e-01
4.624000e+00 4.993021e-01
4.625000e+00 4.964461e-01
4.626000e+00 4.936246e-01
4.627000e+00 4.908375e-01
4.628000e+00 4.880841e-01
4.629000e+00 4.853641e-01
4.630000e+00 4.826771e-01
4.631000e+00 4.800228e-01
4.632000e+00 4.774006e-01
4.633000e+00 4.748102e-01
4.634000e+00 4.722513e-01
4.635000e+00 4.697234e-01
4.636000e+00 4.672262e-01
4.637000e+00 4.647592e-01
4.638000e+00 4.623222e-01
4.639000e+00 4.599148e-01
4.640000e+00 4.575365e-01
4.641000e+00 4.551871e-01
4.642000e+00 4.528663e-01
4.643000e+00 4.505735e-01
4.644000e+00 4.483086e-01
4.645000e+00 4.460712e-01
4.646000e+00 4.438609e-01
4.647000e+00 4.416774e-01
4.648000e+00 4.395204e-01
4.649000e+00 4.373896e-01
4.650000e+00 4.352846e-01
4.651000e+00 4.332052e-01
4.652000e+00 4.311510e-01
4.653000e+00 4.291217e-01
4.654000e+00 4.271170e-01
4.655000e+00 4.251367e-01
4.656000e+00 4.231803e-01
4.657000e+00 4.212477e-01
4.658000e+00 4.193386e-01
4.659000e+00 4.174526e-01
4.660000e+00 4.155895e-01
4.661000e+00 4.137490e-01
4.662000e+00 4.119308e-01
4.663000e+00 4.101347e-01
4.664000e+00 4.083603e-01
4.665000e+00 4.066075e-01
4.666000e+00 4.048760e-01
4.667000e+00 4.031655e-01
4.668000e+00 4.014757e-01
4.669000e+00 3.998064e-01
4.670000e+00 3.981573e-01
4.671000e+00 3.965283e-01
4.672000e+00 3.949190e-01
4.673000e+00 3.933293e-01
4.674000e+00 3.917588e-01
4.675000e+00 3.902074e-01
4.676000e+00 3.886748e-01
4.677000e+00 3.871609e-01
4.678000e+00 3.856652e-01
4.679000e+00 3.841877e-01
4.680000e+00 3.827282e-01
4.681000e+00 3.812863e-01
4.682000e+00 3.798620e-01
4.683000e+00 3.784549e-01
4.684000e+00 3.770649e-01
4.685000e+00 3.756917e-01
4.686000e+00 3.743352e-01
4.687000e+00 3.729952e-01
4.688000e+00 3.716714e-01
4.689000e+00 3.703637e-01
4.690000e+00 3.690719e-01
4.691000e+00 3.677957e-01
4.692000e+00 3.665350e-01
4.693000e+00 3.652896e-01
4.694000e+00 3.640593e-01
4.695000e+00 3.628439e-01
4.696000e+00 3.616433e-01
4.697000e+00 3.604572e-01
4.698000e+00 3.592855e-01
4.699000e+00 3.581281e-01
4.700000e+00 3.569847e-01
4.701000e+00 3.558551e-01
4.702000e+00 3.547393e-01
4.703000e+00 3.536370e-01
4.704000e+00 3.525480e-01
4.705000e+00 3.514723e-01
4.706000e+00 3.504096e-01
4.707000e+00 3.493599e-01
4.708000e+00 3.483228e-01
4.709000e+00 3.472984e-01
4.710000e+00 3.462863e-01
4.711000e+00 3.452866e-01
4.712000e+00 3.442989e-01
4.713000e+00 3.433233e-01
4.714000e+00 3.423595e-01
4.715000e+00 -5.850645e+01
4.716000e+00 1.053770e+00
4.717000e+00 1.044188e+00
4.718000e+00 1.034722e+00
4.719000e+00 1.025370e+00
4.720000e+00 1.016132e+00
4.721000e+00 1.007006e+00
4.722000e+00 9.979909e-01
4.723000e+00 9.890850e-01
4.724000e+00 9.802872e-01
4.725000e+00 9.715961e-01
4.726000e+00 9.630104e-01
4.727000e+00 9.545289e-01
4.728000e+00 9.461503e-01
4.729000e+00 9.378733e-01
4.730000e+00 9.296968e-01
4.731000e+00 9.216194e-01
4.732000e+00 9.136400e-01
4.733000e+00 9.057574e-01
4.734000e+00 8.979705e-01
4.735000e+00 8.902780e-01
4.736000e+00 8.826788e-01
4.737000e+00 8.751719e-01
4.738000e+00 8.677560e-01
4.739000e+00 8.604300e-01
4.740000e+00 8.531929e-01
4.741000e+00 8.460437e-01
4.742000e+00 8.389811e-01
4.743000e+00 8.320043e-01
4.744000e+00 8.251121e-01
4.745000e+00 8.183035e-01
4.746000e+00 8.115774e-01
4.747000e+00 8.049330e-01
4.748000e+00 7.983692e-01
4.749000e+00 7.918851e-01
4.750000e+00 7.854795e-01
4.751000e+00 7.791517e-01
4.752000e+00 7.729007e-01
4.753000e+00 7.667255e-01
4.754000e+00 7.606252e-01
4.755000e+00 7.545989e-01
4.756000e+00 7.486457e-01
4.757000e+00 7.427648e-01
4.758000e+00 7.369551e-01
4.759000e+00 7.312160e-01
4.760000e+00 7.255465e-01
4.761000e+00 7.199458e-01
4.762000e+00 7.144130e-01
4.763000e+00 7.089473e-01
4.764000e+00 7.035479e-01
4.765000e+00 6.982141e-01
4.766000e+00 6.929449e-01
4.767000e+00 6.877397e-01
4.768000e+00 6.825976e-01
4.769000e+00 6.775179e-01
4.770000e+00 6.724998e-01
4.771000e+00 6.675426e-01
4.772000e+00 6.626456e-01
4.773000e+00 6.578079e-01
4.774000e+00 6.530290e-01
4.775000e+00 6.483080e-01
4.776000e+00 6.436442e-01
4.777000e+00 6.390371e-01
4.778000e+00 6.344859e-01
4.779000e+00 6.299898e-01
4.780000e+00 6.255483e-01
4.781000e+00 6.211607e-01
4.782000e+00 6.168263e-01
4.783000e+00 6.125445e-01
4.784000e+00 6.083147e-01
4.785000e+00 6.041361e-01
4.786000e+00 6.000083e-01
4.787000e+00 5.959305e-01
4.788000e+00 5.919022e-01
4.789000e+00 5.879228e-01
4.790000e+00 5.839916e-01
4.791000e+00 5.801081e-01
4.792000e+00 5.762718e-01
4.793000e+00 5.724820e-01
4.794000e+00 5.687381e-01
4.795000e+00 5.650397e-01
4.796000e+00 5.613861e-01
4.797000e+00 5.577769e-01
4.798000e+00 5.542115e-01
4.799000e+00 5.506893e-01
4.800000e+00 5.472098e-01
4.801000e+00 5.437726e-01
4.802000e+00 5.403770e-01
4.803000e+00 5.370227e-01
4.804000e+00 5.337090e-01
4.805000e+00 5.304355e-01
4.806000e+00 5.272018e-01
4.807000e+00 5.240072e-01
4.808000e+00 5.208515e-01
4.809000e+00 5.177340e-01
4.810000e+00 5.146543e-01
4.811000e+00 5.116120e-01
4.812000e+00 5.086066e-01
4.813000e+00 5.056377e-01
4.814000e+00 5.027047e-01
4.815000e+00 4.998074e-01
4.816000e+00 4.969452e-01
4.817000e+00 4.941177e-01
4.818000e+00 4.913246e-01
4.819000e+00 4.885653e-01
4.820000e+00 4.858395e-01
4.821000e+00 4.831467e-01
4.822000e+00 4.804867e-01
4.823000e+00 4.778589e-01
4.824000e+00 4.752629e-01
4.825000e+00 4.726985e-01
4.826000e+00 4.701652e-01
4.827000e+00 4.676626e-01
4.828000e+00 4.651904e-01
4.829000e+00 4.627481e-01
4.830000e+00 4.603355e-01
4.831000e+00 4.579522e-01
4.832000e+00 4.555977e-01
4.833000e+00 4.532719e-01
4.834000e+00 4.509742e-01
4.835000e+00 4.487045e-01
4.836000e+00 4.464622e-01
4.837000e+00 4.442472e-01
4.838000e+00 4.420590e-01
4.839000e+00 4.398974e-01
4.840000e+00 4.377620e-01
4.841000e+00 4.356525e-01
4.842000e+00 4.335686e-01
4.843000e+00 4.315100e-01
4.844000e+00 4.294763e-01
4.845000e+00 4.274674e-01
4.846000e+00 4.254828e-01
4.847000e+00 -7.126646e+01
4.848000e+00 1.290551e+00
4.849000e+00 1.278095e+00
4.850000e+00 1.265792e+00
4.851000e+00 1.253637e+00
4.852000e+00 1.241630e+00
4.853000e+00 1.229768e+00
4.854000e+00 1.218050e+00
4.855000e+00 1.206475e+00
4.856000e+00 1.195040e+00
4.857000e+00 1.183743e+00
4.858000e+00 1.172584e+00
4.859000e+00 1.161560e+00
4.860000e+00 1.150670e+00
4.861000e+00 1.139912e+00
4.862000e+00 1.129284e+00
4.863000e+00 1.118786e+00
4.864000e+00 1.108414e+00
4.865000e+00 1.098169e+00
4.866000e+00 1.088048e+00
4.867000e+00 1.078049e+00
4.868000e+00 1.068172e+00
4.869000e+00 1.058415e+00
4.870000e+00 1.048776e+00
4.871000e+00 1.039254e+00
4.872000e+00 1.029848e+00
4.873000e+00 1.020555e+00
4.874000e+00 1.011376e+00
4.875000e+00 1.002307e+00
4.876000e+00 9.933491e-01
4.877000e+00 9.844996e-01
4.878000e+00 9.757574e-01
4.879000e+00 9.671212e-01
4.880000e+00 9.585898e-01
4.881000e+00 9.501619e-01
4.882000e+00 9.418363e-01
4.883000e+00 9.336117e-01
4.884000e+00 9.254868e-01
4.885000e+00 9.174605e-01
4.886000e+00 9.095316e-01
4.887000e+00 9.016988e-01
4.888000e+00 8.939611e-01
4.889000e+00 8.863173e-01
4.890000e+00 8.787662e-01
4.891000e+00 8.713066e-01
4.892000e+00 8.639376e-01
4.893000e+00 8.566580e-01
4.894000e+00 8.494667e-01
4.895000e+00 8.423626e-01
4.896000e+00 8.353448e-01
4.897000e+00 8.284120e-01
4.898000e+00 8.215634e-01
4.899000e+00 8.147978e-01
4.900000e+00 8.081143e-01
4.901000e+00 8.015119e-01
4.902000e+00 7.949896e-01
4.903000e+00 7.885465e-01
4.904000e+00 7.821814e-01
4.905000e+00 7.758936e-01
4.906000e+00 7.696821e-01
4.907000e+00 7.635460e-01
4.908000e+00 7.574842e-01
4.909000e+00 7.514961e-01
4.910000e+00 7.455805e-01
4.911000e+00 7.397367e-01
4.912000e+00 7.339639e-01
4.913000e+00 7.282610e-01
4.914000e+00 7.226274e-01
4.915000e+00 7.170620e-01
4.916000e+00 7.115642e-01
4.917000e+00 7.061331e-01
4.918000e+00 7.007679e-01
4.919000e+00 6.954678e-01
4.920000e+00 6.902319e-01
4.921000e+00 6.850596e-01
4.922000e+00 6.799500e-01
4.923000e+00 6.749025e-01
4.924000e+00 6.699161e-01
4.925000e+00 6.649903e-01
4.926000e+00 6.601242e-01
4.927000e+00 6.553171e-01
4.928000e+00 6.505683e-01
4.929000e+00 6.458772e-01
4.930000e+00 6.412430e-01
4.931000e+00 6.366650e-01
4.932000e+00 6.321425e-01
4.933000e+00 6.276749e-01
4.934000e+00 6.232615e-01
4.935000e+00 6.189016e-01
4.936000e+00 6.145946e-01
4.937000e+00 6.103399e-01
4.938000e+00 6.061368e-01
4.939000e+00 6.019847e-01
4.940000e+00 5.978829e-01
4.941000e+00 5.938309e-01
4.942000e+00 5.898281e-01
4.943000e+00 5.858738e-01
4.944000e+00 5.819675e-01
4.945000e+00 5.781086e-01
4.946000e+00 5.742965e-01
4.947000e+00 5.705307e-01
4.948000e+00 5.668105e-01
4.949000e+00 5.631354e-01
4.950000e+00 5.595050e-01
4.951000e+00 5.559186e-01
4.952000e+00 5.523757e-01
4.953000e+00 5.488758e-01
4.954000e+00 5.454183e-01
4.955000e+00 5.420028e-01
4.956000e+00 5.386287e-01
4.957000e+00 5.352955e-01
4.958000e+00 5.320028e-01
4.959000e+00 5.287501e-01
4.960000e+00 5.255368e-01
4.961000e+00 5.223624e-01
4.962000e+00 5.192266e-01
4.963000e+00 5.161288e-01
4.964000e+00 5.130686e-01
4.965000e+00 5.100456e-01
4.966000e+00 5.070592e-01
4.967000e+00 5.041090e-01
4.968000e+00 5.011946e-01
4.969000e+00 4.983156e-01
4.970000e+00 4.954715e-01
4.971000e+00 4.926619e-01
4.972000e+00 4.898864e-01
4.973000e+00 4.871446e-01
4.974000e+00 4.844360e-01
4.975000e+00 4.817603e-01
4.976000e+00 4.791170e-01
4.977000e+00 4.765058e-01
4.978000e+00 4.739263e-01
4.979000e+00 4.713781e-01
4.980000e+00 4.688608e-01
4.981000e+00 4.663740e-01
4.982000e+00 4.639175e-01
4.983000e+00 4.614907e-01
4.984000e+00 4.590933e-01
4.985000e+00 4.567250e-01
4.986000e+00 4.543855e-01
4.987000e+00 4.520743e-01
4.988000e+00 4.497912e-01
4.989000e+00 4.475358e-01
4.990000e+00 4.453077e-01
4.991000e+00 4.431067e-01
4.992000e+00 4.409324e-01
4.993000e+00 4.387844e-01
4.994000e+00 4.366625e-01
4.995000e+00 4.345664e-01
4.996000e+00 4.324956e-01
4.997000e+00 4.304500e-01
4.998000e+00 4.284292e-01
4.999000e+00 4.264330e-01
5.000000e+00 4.244609e-01
5.001000e+00 4.225128e-01
5.002000e+00 4.205883e-01
5.003000e+00 4.186871e-01
5.004000e+00 4.168091e-01
5.005000e+00 4.149538e-01
5.006000e+00 4.131210e-01
5.007000e+00 4.113104e-01
5.008000e+00 4.095218e-01
5.009000e+00 4.077549e-01
5.010000e+00 4.060094e-01
5.011000e+00 4.042852e-01
5.012000e+00 4.025818e-01
5.013000e+00 4.008991e-01
5.014000e+00 3.992368e-01
5.015000e+00 3.975947e-01
5.016000e+00 3.959725e-01
5.017000e+00 3.943699e-01
5.018000e+00 3.927869e-01
5.019000e+00 3.912230e-01
5.020000e+00 3.896781e-01
5.021000e+00 3.881519e-01
5.022000e+00 3.866443e-01
5.023000e+00 3.851549e-01
5.024000e+00 3.836836e-01
5.025000e+00 3.822302e-01
5.026000e+00 3.807943e-01
5.027000e+00 3.793760e-01
5.028000e+00 3.779748e-01
5.029000e+00 3.765906e-01
5.030000e+00 3.752232e-01
5.031000e+00 3.738724e-01
5.032000e+00 3.725380e-01
5.033000e+00 3.712197e-01
5.034000e+00 3.699175e-01
5.035000e+00 3.686311e-01
5.036000e+00 3.673602e-01
5.037000e+00 3.661048e-01
5.038000e+00 3.648646e-01
5.039000e+00 3.636395e-01
5.040000e+00 3.624292e-01
5.041000e+00 3.612336e-01
5.042000e+00 3.600525e-01
5.043000e+00 3.588858e-01
5.044000e+00 3.577331e-01
5.045000e+00 3.565945e-01
5.046000e+00 3.554697e-01
5.047000e+00 3.543585e-01
5.048000e+00 3.532608e-01
5.049000e+00 3.521765e-01
5.050000e+00 3.511053e-01
5.051000e+00 3.500470e-01
5.052000e+00 3.490017e-01
5.053000e+00 3.479690e-01
5.054000e+00 3.469488e-01
5.055000e+00 3.459410e-01
5.056000e+00 3.449454e-01
5.057000e+00 3.439619e-01
5.058000e+00 3.429904e-01
5.059000e+00 3.420306e-01
5.060000e+00 -5.873032e+01
5.061000e+00 1.056159e+00
5.062000e+00 1.046548e+00
5.063000e+00 1.037053e+00
5.064000e+00 1.027673e+00
5.065000e+00 1.018407e+00
5.066000e+00 1.009253e+00
5.067000e+00 1.000211e+00
5.068000e+00 9.912781e-01
5.069000e+00 9.824537e-01
5.070000e+00 9.737363e-01
5.071000e+00 9.651247e-01
5.072000e+00 9.566175e-01
5.073000e+00 9.482135e-01
5.074000e+00 9.399115e-01
5.075000e+00 9.317102e-01
5.076000e+00 9.236084e-01
5.077000e+00 9.156049e-01
5.078000e+00 9.076985e-01
5.079000e+00 8.998880e-01
5.080000e+00 8.921723e-01
5.081000e+00 8.845501e-01
5.082000e+00 8.770205e-01
5.083000e+00 8.695821e-01
5.084000e+00 8.622340e-01
5.085000e+00 8.549751e-01
5.086000e+00 8.478042e-01
5.087000e+00 8.407203e-01
5.088000e+00 8.337223e-01
5.089000e+00 8.268093e-01
5.090000e+00 8.199801e-01
5.091000e+00 8.132337e-01
5.092000e+00 8.065692e-01
5.093000e+00 7.999856e-01
5.094000e+00 7.934818e-01
5.095000e+00 7.870569e-01
5.096000e+00 7.807099e-01
5.097000e+00 7.744400e-01
5.098000e+00 7.682461e-01
5.099000e+00 7.621274e-01
5.100000e+00 7.560829e-01
5.101000e+00 7.501117e-01
5.102000e+00 7.442129e-01
5.103000e+00 7.383858e-01
5.104000e+00 7.326293e-01
5.105000e+00 7.269426e-01
5.106000e+00 7.213249e-01
5.107000e+00 7.157754e-01
5.108000e+00 7.102932e-01
5.109000e+00 7.048775e-01
5.110000e+00 6.995275e-01
5.111000e+00 6.942425e-01
5.112000e+00 6.890215e-01
5.113000e+00 6.838639e-01
5.114000e+00 6.787688e-01
5.115000e+00 6.737355e-01
5.116000e+00 6.687633e-01
5.117000e+00 6.638515e-01
5.118000e+00 6.589992e-01
5.119000e+00 6.542058e-01
5.120000e+00 6.494705e-01
5.121000e+00 6.447927e-01
5.122000e+00 6.401716e-01
5.123000e+00 6.356066e-01
5.124000e+00 6.310970e-01
5.125000e+00 6.266420e-01
5.126000e+00 6.222412e-01
5.127000e+00 6.178937e-01
5.128000e+00 6.135989e-01
5.129000e+00 6.093563e-01
5.130000e+00 6.051651e-01
5.131000e+00 6.010248e-01
5.132000e+00 5.969347e-01
5.133000e+00 5.928942e-01
5.134000e+00 5.889027e-01
5.135000e+00 5.849597e-01
5.136000e+00 5.810644e-01
5.137000e+00 5.772165e-01
5.138000e+00 5.734152e-01
5.139000e+00 5.696600e-01
5.140000e+00 5.659504e-01
5.141000e+00 5.622858e-01
5.142000e+00 5.586657e-01
5.143000e+00 5.550895e-01
5.144000e+00 5.515566e-01
5.145000e+00 5.480666e-01
5.146000e+00 5.446190e-01
5.147000e+00 5.412132e-01
5.148000e+00 5.378487e-01
5.149000e+00 5.345250e-01
5.150000e+00 5.312416e-01
5.151000e+00 5.279981e-01
5.152000e+00 5.247939e-01
5.153000e+00 5.216286e-01
5.154000e+00 5.185017e-01
5.155000e+00 5.154127e-01
5.156000e+00 5.123612e-01
5.157000e+00 5.093467e-01
5.158000e+00 5.063688e-01
5.159000e+00 5.034270e-01
5.160000e+00 5.005209e-01
5.161000e+00 4.976500e-01
5.162000e+00 4.948140e-01
5.163000e+00 4.920124e-01
5.164000e+00 4.892448e-01
5.165000e+00 4.865107e-01
5.166000e+00 4.838098e-01
5.167000e+00 4.811417e-01
5.168000e+00 4.785060e-01
5.169000e+00 4.759022e-01
5.170000e+00 4.733300e-01
5.171000e+00 4.707890e-01
5.172000e+00 4.682789e-01
5.173000e+00 4.657991e-01
5.174000e+00 4.633495e-01
5.175000e+00 4.609296e-01
5.176000e+00 4.585391e-01
5.177000e+00 4.561775e-01
5.178000e+00 4.538446e-01
5.179000e+00 4.515400e-01
5.180000e+00 4.492634e-01
5.181000e+00 4.470144e-01
5.182000e+00 4.447926e-01
5.183000e+00 4.425978e-01
5.184000e+00 4.404297e-01
5.185000e+00 4.382878e-01
5.186000e+00 4.361720e-01
5.187000e+00 4.340818e-01
5.188000e+00 4.320169e-01
5.189000e+00 4.299771e-01
5.190000e+00 4.279621e-01
5.191000e+00 4.259715e-01
5.192000e+00 4.240050e-01
5.193000e+00 -7.131075e+01
5.194000e+00 1.289628e+00
5.195000e+00 1.277184e+00
5.196000e+00 1.264891e+00
5.197000e+00 1.252747e+00
5.198000e+00 1.240751e+00
5.199000e+00 1.228900e+00
5.200000e+00 1.217193e+00
5.201000e+00 1.205627e+00
5.202000e+00 1.194203e+00
5.203000e+00 1.182916e+00
5.204000e+00 1.171767e+00
5.205000e+00 1.160753e+00
5.206000e+00 1.149873e+00
5.207000e+00 1.139124e+00
5.208000e+00 1.128506e+00
5.209000e+00 1.118017e+00
5.210000e+00 1.107655e+00
5.211000e+00 1.097419e+00
5.212000e+00 1.087307e+00
5.213000e+00 1.077317e+00
5.214000e+00 1.067449e+00
5.215000e+00 1.057701e+00
5.216000e+00 1.048070e+00
5.217000e+00 1.038557e+00
5.218000e+00 1.029159e+00
5.219000e+00 1.019875e+00
5.220000e+00 1.010704e+00
5.221000e+00 1.001644e+00
5.222000e+00 9.926933e-01
5.223000e+00 9.838517e-01
5.224000e+00 9.751174e-01
5.225000e+00 9.664890e-01
5.226000e+00 9.579653e-01
5.227000e+00 9.495450e-01
5.228000e+00 9.412268e-01
5.229000e+00 9.330096e-01
5.230000e+00 9.248920e-01
5.231000e+00 9.168729e-01
5.232000e+00 9.089511e-01
5.233000e+00 9.011254e-01
5.234000e+00 8.933947e-01
5.235000e+00 8.857577e-01
5.236000e+00 8.782134e-01
5.237000e+00 8.707606e-01
5.238000e+00 8.633982e-01
5.239000e+00 8.561251e-01
5.240000e+00 8.489403e-01
5.241000e+00 8.418426e-01
5.242000e+00 8.348310e-01
5.243000e+00 8.279045e-01
5.244000e+00 8.210620e-01
5.245000e+00 8.143026e-01
5.246000e+00 8.076251e-01
5.247000e+00 8.010286e-01
5.248000e+00 7.945122e-01
5.249000e+00 7.880748e-01
5.250000e+00 7.817155e-01
5.251000e+00 7.754334e-01
5.252000e+00 7.692274e-01
5.253000e+00 7.630968e-01
5.254000e+00 7.570405e-01
5.255000e+00 7.510577e-01
5.256000e+00 7.451475e-01
5.257000e+00 7.393090e-01
5.258000e+00 7.335413e-01
5.259000e+00 7.278435e-01
5.260000e+00 7.222149e-01
5.261000e+00 7.166546e-01
5.262000e+00 7.111618e-01
5.263000e+00 7.057355e-01
5.264000e+00 7.003751e-01
5.265000e+00 6.950798e-01
5.266000e+00 6.898486e-01
5.267000e+00 6.846810e-01
5.268000e+00 6.795760e-01
5.269000e+00 6.745330e-01
5.270000e+00 6.695511e-01
5.271000e+00 6.646297e-01
5.272000e+00 6.597679e-01
5.273000e+00 6.549652e-01
5.274000e+00 6.502207e-01
5.275000e+00 6.455338e-01
5.276000e+00 6.409037e-01
5.277000e+00 6.363298e-01
5.278000e+00 6.318114e-01
5.279000e+00 6.273478e-01
5.280000e+00 6.229384e-01
5.281000e+00 6.185824e-01
5.282000e+00 6.142793e-01
5.283000e+00 6.100284e-01
5.284000e+00 6.058291e-01
5.285000e+00 6.016807e-01
5.286000e+00 5.975827e-01
5.287000e+00 5.935343e-01
5.288000e+00 5.895351e-01
5.289000e+00 5.855844e-01
5.290000e+00 5.816816e-01
5.291000e+00 5.778261e-01
5.292000e+00 5.740174e-01
5.293000e+00 5.702550e-01
5.294000e+00 5.665382e-01
5.295000e+00 5.628664e-01
5.296000e+00 5.592392e-01
5.297000e+00 5.556560e-01
5.298000e+00 5.521163e-01
5.299000e+00 5.486196e-01
5.300000e+00 5.451652e-01
5.301000e+00 5.417528e-01
5.302000e+00 5.383817e-01
5.303000e+00 5.350515e-01
5.304000e+00 5.317618e-01
5.305000e+00 5.285119e-01
5.306000e+00 5.253015e-01
5.307000e+00 5.221301e-01
5.308000e+00 5.189971e-01
5.309000e+00 5.159021e-01
5.310000e+00 5.128446e-01
5.311000e+00 5.098243e-01
5.312000e+00 5.068406e-01
5.313000e+00 5.038930e-01
5.314000e+00 5.009813e-01
5.315000e+00 4.981049e-01
5.316000e+00 4.952633e-01
5.317000e+00 4.924562e-01
5.318000e+00 4.896832e-01
5.319000e+00 4.869439e-01
5.320000e+00 4.842377e-01
5.321000e+00 4.815644e-01
5.322000e+00 4.789235e-01
5.323000e+00 4.763147e-01
5.324000e+00 4.737375e-01
5.325000e+00 4.711916e-01
5.326000e+00 4.686765e-01
5.327000e+00 4.661920e-01
5.328000e+00 4.637376e-01
5.329000e+00 4.613130e-01
5.330000e+00 4.589178e-01
5.331000e+00 4.565517e-01
5.332000e+00 4.542142e-01
5.333000e+00 4.519051e-01
5.334000e+00 4.496241e-01
5.335000e+00 4.473707e-01
5.336000e+00 4.451446e-01
5.337000e+00 4.429456e-01
5.338000e+00 4.407732e-01
5.339000e+00 4.386272e-01
5.340000e+00 4.365072e-01
5.341000e+00 4.344129e-01
5.342000e+00 4.323440e-01
5.343000e+00 4.303003e-01
5.344000e+00 4.282813e-01
5.345000e+00 4.262868e-01
5.346000e+00 4.243166e-01
5.347000e+00 4.223702e-01
5.348000e+00 4.204474e-01
5.349000e+00 4.185480e-01
5.350000e+00 4.166716e-01
5.351000e+00 4.148179e-01
5.352000e+00 4.129868e-01
5.353000e+00 4.111779e-01
5.354000e+00 4.093909e-01
5.355000e+00 4.076256e-01
5.356000e+00 4.058817e-01
5.357000e+00 4.041589e-01
5.358000e+00 4.024571e-01
5.359000e+00 4.007759e-01
5.360000e+00 3.991151e-01
5.361000e+00 3.974745e-01
5.362000e+00 3.958537e-01
5.363000e+00 3.942526e-01
5.364000e+00 3.926710e-01
5.365000e+00 3.911085e-01
5.366000e+00 3.895650e-01
5.367000e+00 3.880402e-01
5.368000e+00 3.865339e-01
5.369000e+00 3.850459e-01
5.370000e+00 3.835759e-01
5.371000e+00 3.821238e-01
5.372000e+00 3.806892e-01
5.373000e+00 3.792721e-01
5.374000e+00 3.778722e-01
5.375000e+00 3.764893e-01
5.376000e+00 3.751231e-01
5.377000e+00 3.737735e-01
5.378000e+00 3.724403e-01
5.379000e+00 3.711232e-01
5.380000e+00 3.698222e-01
5.381000e+00 3.685369e-01
5.382000e+00 3.672672e-01
5.383000e+00 3.660129e-01
5.384000e+00 3.647738e-01
5.385000e+00 3.635498e-01
5.386000e+00 3.623406e-01
5.387000e+00 3.611461e-01
5.388000e+00 3.599661e-01
5.389000e+00 3.588003e-01
5.390000e+00 3.576488e-01
5.391000e+00 3.323343e-01
5.392000e+00 3.002667e-01
5.393000e+00 2.685115e-01
5.394000e+00 2.370661e-01
5.395000e+00 2.059281e-01
5.396000e+00 1.750949e-01
5.397000e+00 1.445641e-01
5.398000e+00 1.143331e-01
5.399000e+00 8.439955e-02
5.400000e+00 5.476102e-02
5.401000e+00 2.541510e-02
5.402000e+00 -1.045651e-02
5.403000e+00 -9.394607e-02
5.404000e+00 -1.777230e-01
5.405000e+00 -2.617877e-01
5.406000e+00 -3.461411e-01
5.407000e+00 -5.853421e+01
5.408000e+00 -2.565457e-01
5.409000e+00 -3.202626e-01
5.410000e+00 -3.836393e-01
5.411000e+00 -4.466764e-01
5.412000e+00 -5.093752e-01
5.413000e+00 -5.717372e-01
5.414000e+00 -6.337642e-01
5.415000e+00 -6.954585e-01
5.416000e+00 -7.568227e-01
5.417000e+00 -8.178597e-01
5.418000e+00 -8.785728e-01
5.419000e+00 -9.389658e-01
5.420000e+00 -9.990427e-01
5.421000e+00 -1.058808e+00
5.422000e+00 -1.118267e+00
5.423000e+00 -1.177424e+00
5.424000e+00 -1.236285e+00
5.425000e+00 -1.294856e+00
5.426000e+00 -1.353144e+00
5.427000e+00 -1.411156e+00
5.428000e+00 -1.468898e+00
5.429000e+00 -1.526378e+00
5.430000e+00 -1.583604e+00
5.431000e+00 -1.640585e+00
5.432000e+00 -1.697329e+00
5.433000e+00 -1.753845e+00
5.434000e+00 -1.810144e+00
5.435000e+00 -1.866233e+00
5.436000e+00 -1.922125e+00
5.437000e+00 -1.977829e+00
5.438000e+00 -2.033357e+00
5.439000e+00 -2.088720e+00
5.440000e+00 -2.143929e+00
5.441000e+00 -2.198996e+00
5.442000e+00 -2.253935e+00
5.443000e+00 -2.308757e+00
5.444000e+00 -2.363477e+00
5.445000e+00 -2.418106e+00
5.446000e+00 -2.472660e+00
5.447000e+00 -2.527152e+00
5.448000e+00 -2.581597e+00
5.449000e+00 -2.636010e+00
5.450000e+00 -2.690406e+00
5.451000e+00 -2.744800e+00
5.452000e+00 -2.799209e+00
5.453000e+00 -2.853649e+00
5.454000e+00 -2.908137e+00
5.455000e+00 -2.962690e+00
5.456000e+00 -3.017324e+00
5.457000e+00 -3.072059e+00
5.458000e+00 -3.126912e+00
5.459000e+00 -3.181903e+00
5.460000e+00 -3.237050e+00
5.461000e+00 -3.292372e+00
5.462000e+00 -3.347891e+00
5.463000e+00 -3.403626e+00
5.464000e+00 -3.459599e+00
5.465000e+00 -3.515831e+00
5.466000e+00 -3.572344e+00
5.467000e+00 -3.629161e+00
5.468000e+00 -3.686305e+00
5.469000e+00 -3.743801e+00
5.470000e+00 -3.801673e+00
5.471000e+00 -3.859947e+00
5.472000e+00 -3.918648e+00
5.473000e+00 -3.977804e+00
5.474000e+00 -4.037442e+00
5.475000e+00 -4.097591e+00
5.476000e+00 -4.158282e+00
5.477000e+00 -4.219544e+00
5.478000e+00 -4.281410e+00
5.479000e+00 -4.343912e+00
5.480000e+00 -4.407086e+00
5.481000e+00 -4.470967e+00
5.482000e+00 -4.535592e+00
5.483000e+00 -4.601000e+00
5.484000e+00 -4.667231e+00
5.485000e+00 -4.734328e+00
5.486000e+00 -4.802335e+00
5.487000e+00 -4.871298e+00
5.488000e+00 -4.941265e+00
5.489000e+00 -5.012289e+00
5.490000e+00 -5.084422e+00
5.491000e+00 -5.157721e+00
5.492000e+00 -5.232246e+00
5.493000e+00 -5.308059e+00
5.494000e+00 -5.385227e+00
5.495000e+00 -5.463820e+00
5.496000e+00 -5.543914e+00
5.497000e+00 -5.625587e+00
5.498000e+00 -5.708925e+00
5.499000e+00 -5.794016e+00
5.500000e+00 -5.880958e+00
5.501000e+00 -5.969853e+00
5.502000e+00 -6.060810e+00
5.503000e+00 -6.153949e+00
5.504000e+00 -6.249396e+00
5.505000e+00 -6.594065e+01
5.506000e+00 -3.425643e+00
5.507000e+00 -3.461006e+00
5.508000e+00 -3.496122e+00
5.509000e+00 -3.530993e+00
5.510000e+00 -3.565624e+00
5.511000e+00 -3.600016e+00
5.512000e+00 -3.634175e+00
5.513000e+00 -3.668102e+00
5.514000e+00 -3.701803e+00
5.515000e+00 -3.735280e+00
5.516000e+00 -3.768538e+00
5.517000e+00 -3.801579e+00
5.518000e+00 -3.834408e+00
5.519000e+00 -3.867029e+00
5.520000e+00 -3.899446e+00
5.521000e+00 -3.931663e+00
5.522000e+00 -3.963684e+00
5.523000e+00 -3.995513e+00
5.524000e+00 -4.027154e+00
5.525000e+00 -4.058613e+00
5.526000e+00 -4.089893e+00
5.527000e+00 -4.120999e+00
5.528000e+00 -4.151935e+00
5.529000e+00 -4.182707e+00
5.530000e+00 -4.213318e+00
5.531000e+00 -4.243774e+00
5.532000e+00 -4.274079e+00
5.533000e+00 -4.304240e+00
5.534000e+00 -4.334259e+00
5.535000e+00 -4.364143e+00
5.536000e+00 -4.393897e+00
5.537000e+00 -4.423526e+00
5.538000e+00 -4.453036e+00
5.539000e+00 -4.482431e+00
5.540000e+00 -4.511717e+00
5.541000e+00 -4.540900e+00
5.542000e+00 -4.569985e+00
5.543000e+00 -4.598978e+00
5.544000e+00 -4.627885e+00
5.545000e+00 -4.656711e+00
5.546000e+00 -4.685462e+00
5.547000e+00 -4.714145e+00
5.548000e+00 -4.742764e+00
5.549000e+00 -4.771327e+00
5.550000e+00 -4.799839e+00
5.551000e+00 -4.828307e+00
5.552000e+00 -4.856737e+00
5.553000e+00 -4.885134e+00
5.554000e+00 -4.913506e+00
5.555000e+00 -4.941859e+00
5.556000e+00 -4.970199e+00
5.557000e+00 -4.998533e+00
5.558000e+00 -5.026867e+00
5.559000e+00 -5.055209e+00
5.560000e+00 -5.083565e+00
5.561000e+00 -5.111941e+00
5.562000e+00 -5.140344e+00
5.563000e+00 -5.168782e+00
5.564000e+00 -5.197261e+00
5.565000e+00 -5.225788e+00
5.566000e+00 -5.254371e+00
5.567000e+00 -5.283016e+00
5.568000e+00 -5.311730e+00
5.569000e+00 -5.340521e+00
5.570000e+00 -5.369396e+00
5.571000e+00 -5.398362e+00
5.572000e+00 -5.427427e+00
5.573000e+00 -5.456597e+00
5.574000e+00 -5.485881e+00
5.575000e+00 -5.515286e+00
5.576000e+00 -5.544820e+00
5.577000e+00 -5.574489e+00
5.578000e+00 -5.604302e+00
5.579000e+00 -5.634266e+00
5.580000e+00 -5.664390e+00
5.581000e+00 -5.694680e+00
5.582000e+00 -5.725146e+00
5.583000e+00 -5.755794e+00
5.584000e+00 -5.786633e+00
5.585000e+00 -5.817671e+00
5.586000e+00 -5.848916e+00
5.587000e+00 -5.880376e+00
5.588000e+00 -5.912059e+00
5.589000e+00 -5.943975e+00
5.590000e+00 -5.976130e+00
5.591000e+00 -6.008535e+00
5.592000e+00 -6.041197e+00
5.593000e+00 -6.074125e+00
5.594000e+00 -6.107328e+00
5.595000e+00 -6.140815e+00
5.596000e+00 -6.174596e+00
5.597000e+00 -6.208678e+00
5.598000e+00 -6.243071e+00
5.599000e+00 -6.277785e+00
5.600000e+00 -6.312830e+00
5.601000e+00 -6.348215e+00
5.602000e+00 -6.383949e+00
5.603000e+00 -6.420043e+00
5.604000e+00 -6.456508e+00
5.605000e+00 -6.493353e+00
5.606000e+00 -6.530589e+00
5.607000e+00 -6.568226e+00
5.608000e+00 -6.606277e+00
5.609000e+00 -6.644752e+00
5.610000e+00 -6.683662e+00
5.611000e+00 -6.723019e+00
5.612000e+00 -6.762836e+00
5.613000e+00 -6.803124e+00
5.614000e+00 -6.843896e+00
5.615000e+00 -6.885165e+00
5.616000e+00 -6.926945e+00
5.617000e+00 -6.969248e+00
5.618000e+00 -7.012089e+00
5.619000e+00 -7.055482e+00
5.620000e+00 -7.099443e+00
5.621000e+00 -7.143986e+00
5.622000e+00 -7.189126e+00
5.623000e+00 -7.234881e+00
5.624000e+00 -7.281267e+00
5.625000e+00 -7.328301e+00
5.626000e+00 -7.376001e+00
5.627000e+00 -7.424386e+00
5.628000e+00 -7.473474e+00
5.629000e+00 -7.523285e+00
5.630000e+00 -7.573841e+00
5.631000e+00 -7.625162e+00
5.632000e+00 -7.677270e+00
5.633000e+00 -7.730188e+00
5.634000e+00 -7.783941e+00
5.635000e+00 -7.838552e+00
5.636000e+00 -7.894048e+00
5.637000e+00 -7.950456e+00
5.638000e+00 -8.007804e+00
5.639000e+00 -8.066121e+00
5.640000e+00 -8.125437e+00
5.641000e+00 -8.185784e+00
5.642000e+00 -8.247196e+00
5.643000e+00 -8.309708e+00
5.644000e+00 -8.373356e+00
5.645000e+00 -8.438179e+00
5.646000e+00 -8.504216e+00
5.647000e+00 -8.571510e+00
5.648000e+00 -8.640104e+00
5.649000e+00 -8.710046e+00
5.650000e+00 -8.781385e+00
5.651000e+00 -8.854171e+00
5.652000e+00 -8.928459e+00
5.653000e+00 -9.004307e+00
5.654000e+00 -9.081774e+00
5.655000e+00 -9.160925e+00
5.656000e+00 -6.755557e+01
5.657000e+00 -5.069600e+00
5.658000e+00 -5.095274e+00
5.659000e+00 -5.120837e+00
5.660000e+00 -5.146289e+00
5.661000e+00 -5.171631e+00
5.662000e+00 -5.196865e+00
5.663000e+00 -5.221992e+00
5.664000e+00 -5.247013e+00
5.665000e+00 -5.271930e+00
5.666000e+00 -5.296744e+00
5.667000e+00 -5.321456e+00
5.668000e+00 -5.346068e+00
5.669000e+00 -5.370580e+00
5.670000e+00 -5.394996e+00
5.671000e+00 -5.419315e+00
5.672000e+00 -5.443539e+00
5.673000e+00 -5.467670e+00
5.674000e+00 -5.491709e+00
5.675000e+00 -5.515658e+00
5.676000e+00 -5.539518e+00
5.677000e+00 -5.563290e+00
5.678000e+00 -5.586977e+00
5.679000e+00 -5.610580e+00
5.680000e+00 -5.634100e+00
5.681000e+00 -5.657538e+00
5.682000e+00 -5.680898e+00
5.683000e+00 -5.704179e+00
5.684000e+00 -5.727384e+00
5.685000e+00 -5.750515e+00
5.686000e+00 -5.773572e+00
5.687000e+00 -5.796558e+00
5.688000e+00 -5.819475e+00
5.689000e+00 -5.842324e+00
5.690000e+00 -5.865108e+00
5.691000e+00 -5.887826e+00
5.692000e+00 -5.910483e+00
5.693000e+00 -5.933079e+00
5.694000e+00 -5.955615e+00
5.695000e+00 -5.978096e+00
5.696000e+00 -6.000520e+00
5.697000e+00 -6.022892e+00
5.698000e+00 -6.045213e+00
5.699000e+00 -6.067484e+00
5.700000e+00 -6.089708e+00
5.701000e+00 -6.111886e+00
5.702000e+00 -6.134021e+00
5.703000e+00 -6.156115e+00
5.704000e+00 -6.178169e+00
5.705000e+00 -6.200186e+00
5.706000e+00 -6.222168e+00
5.707000e+00 -6.244117e+00
5.708000e+00 -6.266035e+00
5.709000e+00 -6.287924e+00
5.710000e+00 -6.309786e+00
5.711000e+00 -6.331624e+00
5.712000e+00 -6.353440e+00
5.713000e+00 -6.375236e+00
5.714000e+00 -6.397014e+00
5.715000e+00 -6.418776e+00
5.716000e+00 -6.440526e+00
5.717000e+00 -6.462265e+00
5.718000e+00 -6.483995e+00
5.719000e+00 -6.505719e+00
5.720000e+00 -6.527439e+00
5.721000e+00 -6.549158e+00
5.722000e+00 -6.570879e+00
5.723000e+00 -6.592603e+00
5.724000e+00 -6.614333e+00
5.725000e+00 -6.636072e+00
5.726000e+00 -6.657822e+00
5.727000e+00 -6.679585e+00
5.728000e+00 -6.701366e+00
5.729000e+00 -6.723165e+00
5.730000e+00 -6.744985e+00
5.731000e+00 -6.766830e+00
5.732000e+00 -6.788702e+00
5.733000e+00 -6.810604e+00
5.734000e+00 -6.832538e+00
5.735000e+00 -6.854507e+00
5.736000e+00 -6.876514e+00
5.737000e+00 -6.898562e+00
5.738000e+00 -6.920654e+00
5.739000e+00 -6.942793e+00
5.740000e+00 -6.964981e+00
5.741000e+00 -6.987221e+00
5.742000e+00 -7.009517e+00
5.743000e+00 -7.031871e+00
5.744000e+00 -7.054286e+00
5.745000e+00 -7.076767e+00
5.746000e+00 -7.099315e+00
5.747000e+00 -7.121933e+00
5.748000e+00 -7.144626e+00
5.749000e+00 -7.167396e+00
5.750000e+00 -7.190246e+00
5.751000e+00 -7.213180e+00
5.752000e+00 -7.236201e+00
5.753000e+00 -7.259312e+00
5.754000e+00 -7.282518e+00
5.755000e+00 -7.305820e+00
5.756000e+00 -7.329223e+00
5.757000e+00 -7.352731e+00
5.758000e+00 -7.376346e+00
5.759000e+00 -7.400073e+00
5.760000e+00 -7.423915e+00
5.761000e+00 -7.447876e+00
5.762000e+00 -7.471959e+00
5.763000e+00 -7.496169e+00
5.764000e+00 -7.520509e+00
5.765000e+00 -7.544984e+00
5.766000e+00 -7.569596e+00
5.767000e+00 -7.594352e+00
5.768000e+00 -7.619253e+00
5.769000e+00 -7.644305e+00
5.770000e+00 -7.669512e+00
5.771000e+00 -7.694878e+00
5.772000e+00 -7.720408e+00
5.773000e+00 -7.746106e+00
5.774000e+00 -7.771976e+00
5.775000e+00 -7.798024e+00
5.776000e+00 -7.824253e+00
5.777000e+00 -7.850669e+00
5.778000e+00 -7.877276e+00
5.779000e+00 -7.904080e+00
5.780000e+00 -7.931086e+00
5.781000e+00 -7.958298e+00
5.782000e+00 -7.985722e+00
5.783000e+00 -8.013363e+00
5.784000e+00 -8.041227e+00
5.785000e+00 -8.069320e+00
5.786000e+00 -8.097646e+00
5.787000e+00 -8.126212e+00
5.788000e+00 -8.155024e+00
5.789000e+00 -8.184088e+00
5.790000e+00 -8.213410e+00
5.791000e+00 -8.242997e+00
5.792000e+00 -8.272854e+00
5.793000e+00 -8.302989e+00
5.794000e+00 -8.333409e+00
5.795000e+00 -8.364120e+00
5.796000e+00 -8.395130e+00
5.797000e+00 -8.426446e+00
5.798000e+00 -8.458076e+00
5.799000e+00 -8.490027e+00
5.800000e+00 -8.522307e+00
5.801000e+00 -8.554925e+00
5.802000e+00 -8.587889e+00
5.803000e+00 -8.621208e+00
5.804000e+00 -8.654890e+00
5.805000e+00 -8.688945e+00
5.806000e+00 -8.723382e+00
5.807000e+00 -8.758211e+00
5.808000e+00 -8.793441e+00
5.809000e+00 -8.829084e+00
5.810000e+00 -8.865150e+00
5.811000e+00 -8.901650e+00
5.812000e+00 -8.938595e+00
5.813000e+00 -8.975997e+00
5.814000e+00 -9.013867e+00
5.815000e+00 -9.052220e+00
5.816000e+00 -9.091066e+00
5.817000e+00 -9.130421e+00
5.818000e+00 -9.170298e+00
5.819000e+00 -9.210710e+00
5.820000e+00 -9.251674e+00
5.821000e+00 -6.757346e+01
5.822000e+00 -5.416600e+00
5.823000e+00 -5.430259e+00
5.824000e+00 -5.443808e+00
5.825000e+00 -5.457247e+00
5.826000e+00 -5.470577e+00
5.827000e+00 -5.483799e+00
5.828000e+00 -5.496913e+00
5.829000e+00 -5.509922e+00
5.830000e+00 -5.522825e+00
5.831000e+00 -5.535623e+00
5.832000e+00 -5.548318e+00
5.833000e+00 -5.560911e+00
5.834000e+00 -5.573401e+00
5.835000e+00 -5.585791e+00
5.836000e+00 -5.598081e+00
5.837000e+00 -5.610272e+00
5.838000e+00 -5.622365e+00
5.839000e+00 -5.634361e+00
5.840000e+00 -5.646261e+00
5.841000e+00 -5.658067e+00
5.842000e+00 -5.669778e+00
5.843000e+00 -5.681397e+00
5.844000e+00 -5.692923e+00
5.845000e+00 -5.704359e+00
5.846000e+00 -5.715706e+00
5.847000e+00 -5.726964e+00
5.848000e+00 -5.738134e+00
5.849000e+00 -5.749218e+00
5.850000e+00 -5.760217e+00
5.851000e+00 -5.771131e+00
5.852000e+00 -5.781963e+00
5.853000e+00 -5.792713e+00
5.854000e+00 -5.803383e+00
5.855000e+00 -5.813972e+00
5.856000e+00 -5.824484e+00
5.857000e+00 -5.834919e+00
5.858000e+00 -5.845278e+00
5.859000e+00 -5.855563e+00
5.860000e+00 -5.865774e+00
5.861000e+00 -5.875913e+00
5.862000e+00 -5.885981e+00
5.863000e+00 -5.895981e+00
5.864000e+00 -5.905911e+00
5.865000e+00 -5.915776e+00
5.866000e+00 -5.925574e+00
5.867000e+00 -5.935309e+00
5.868000e+00 -5.944980e+00
5.869000e+00 -5.954590e+00
5.870000e+00 -5.964140e+00
5.871000e+00 -5.973632e+00
5.872000e+00 -5.983066e+00
5.873000e+00 -5.992444e+00
5.874000e+00 -6.001768e+00
5.875000e+00 -6.011038e+00
5.876000e+00 -6.020257e+00
5.877000e+00 -6.029426e+00
5.878000e+00 -6.038546e+00
5.879000e+00 -6.047619e+00
5.880000e+00 -6.056646e+00
5.881000e+00 -6.065628e+00
5.882000e+00 -6.074568e+00
5.883000e+00 -6.083467e+00
5.884000e+00 -6.092325e+00
5.885000e+00 -6.101146e+00
5.886000e+00 -6.109930e+00
5.887000e+00 -6.118678e+00
5.888000e+00 -6.127393e+00
5.889000e+00 -6.136075e+00
5.890000e+00 -6.144727e+00
5.891000e+00 -6.153350e+00
5.892000e+00 -6.161946e+00
5.893000e+00 -6.170515e+00
5.894000e+00 -6.179061e+00
5.895000e+00 -6.187583e+00
5.896000e+00 -6.196085e+00
5.897000e+00 -6.204567e+00
5.898000e+00 -6.213031e+00
5.899000e+00 -6.221478e+00
5.900000e+00 -6.229911e+00
5.901000e+00 -6.238331e+00
5.902000e+00 -6.246739e+00
5.903000e+00 -6.255138e+00
5.904000e+00 -6.263528e+00
5.905000e+00 -6.271912e+00
5.906000e+00 -6.280290e+00
5.907000e+00 -6.288665e+00
5.908000e+00 -6.297039e+00
5.909000e+00 -6.305412e+00
5.910000e+00 -6.313787e+00
5.911000e+00 -6.322165e+00
5.912000e+00 -6.330548e+00
5.913000e+00 -6.338937e+00
5.914000e+00 -6.347335e+00
5.915000e+00 -6.355742e+00
5.916000e+00 -6.364161e+00
5.917000e+00 -6.372592e+00
5.918000e+00 -6.381039e+00
5.919000e+00 -6.389501e+00
5.920000e+00 -6.397982e+00
5.921000e+00 -6.406482e+00
5.922000e+00 -6.415003e+00
5.923000e+00 -6.423547e+00
5.924000e+00 -6.432116e+00
5.925000e+00 -6.440710e+00
5.926000e+00 -6.449333e+00
5.927000e+00 -6.457985e+00
5.928000e+00 -6.466668e+00
5.929000e+00 -6.475383e+00
5.930000e+00 -6.484133e+00
5.931000e+00 -6.492919e+00
5.932000e+00 -6.501742e+00
5.933000e+00 -6.510604e+00
5.934000e+00 -6.519507e+00
5.935000e+00 -6.528453e+00
5.936000e+00 -6.537442e+00
5.937000e+00 -6.546477e+00
5.938000e+00 -6.555559e+00
5.939000e+00 -6.564691e+00
5.940000e+00 -6.573872e+00
5.941000e+00 -6.583106e+00
5.942000e+00 -6.592393e+00
5.943000e+00 -6.601735e+00
5.944000e+00 -6.611134e+00
5.945000e+00 -6.620592e+00
5.946000e+00 -6.630110e+00
5.947000e+00 -6.639689e+00
5.948000e+00 -6.649331e+00
5.949000e+00 -6.659039e+00
5.950000e+00 -6.668813e+00
5.951000e+00 -6.678654e+00
5.952000e+00 -6.688566e+00
5.953000e+00 -6.698548e+00
5.954000e+00 -6.708604e+00
5.955000e+00 -6.718734e+00
5.956000e+00 -6.728940e+00
5.957000e+00 -6.739223e+00
5.958000e+00 -6.749586e+00
5.959000e+00 -6.760030e+00
5.960000e+00 -6.770556e+00
5.961000e+00 -6.781166e+00
5.962000e+00 -6.791862e+00
5.963000e+00 -6.802645e+00
5.964000e+00 -6.813517e+00
5.965000e+00 -6.824480e+00
5.966000e+00 -6.835535e+00
5.967000e+00 -6.846684e+00
5.968000e+00 -6.857929e+00
5.969000e+00 -6.869271e+00
5.970000e+00 -6.880712e+00
5.971000e+00 -6.892253e+00
5.972000e+00 -6.903897e+00
5.973000e+00 -6.915645e+00
5.974000e+00 -6.927498e+00
5.975000e+00 -6.939459e+00
5.976000e+00 -6.951529e+00
5.977000e+00 -6.963711e+00
5.978000e+00 -6.976005e+00
5.979000e+00 -6.988414e+00
5.980000e+00 -7.000939e+00
5.981000e+00 -7.013582e+00
5.982000e+00 -7.026345e+00
5.983000e+00 -7.039231e+00
5.984000e+00 -7.052240e+00
5.985000e+00 -7.065375e+00
5.986000e+00 -7.078637e+00
5.987000e+00 -7.092030e+00
5.988000e+00 -7.105553e+00
5.989000e+00 -7.119211e+00
5.990000e+00 -7.133004e+00
5.991000e+00 -7.146935e+00
5.992000e+00 -7.161006e+00
5.993000e+00 -7.175219e+00
5.994000e+00 -7.189576e+00
5.995000e+00 -7.204079e+00
5.996000e+00 -7.218731e+00
5.997000e+00 -7.233534e+00
5.998000e+00 -7.248490e+00
5.999000e+00 -7.263601e+00
6.000000e+00 -7.278871e+00
6.001000e+00 -7.294300e+00
6.002000e+00 -7.309893e+00
6.003000e+00 -7.325651e+00
6.004000e+00 -7.341577e+00
6.005000e+00 -7.357673e+00
6.006000e+00 -7.373943e+00
6.007000e+00 -7.390388e+00
6.008000e+00 -7.407012e+00
6.009000e+00 -7.423818e+00
6.010000e+00 -7.440809e+00
6.011000e+00 -7.457987e+00
6.012000e+00 -7.475356e+00
6.013000e+00 -7.492918e+00
6.014000e+00 -7.510677e+00
6.015000e+00 -7.528637e+00
6.016000e+00 -7.546800e+00
6.017000e+00 -7.565169e+00
6.018000e+00 -7.583750e+00
6.019000e+00 -7.602544e+00
6.020000e+00 -7.621556e+00
6.021000e+00 -7.640789e+00
6.022000e+00 -7.660248e+00
6.023000e+00 -7.679936e+00
6.024000e+00 -7.699857e+00
6.025000e+00 -7.720016e+00
6.026000e+00 -7.740417e+00
6.027000e+00 -7.761064e+00
6.028000e+00 -7.781962e+00
6.029000e+00 -7.803116e+00
6.030000e+00 -7.824529e+00
6.031000e+00 -7.846208e+00
6.032000e+00 -7.868157e+00
6.033000e+00 -7.890382e+00
6.034000e+00 -7.912888e+00
6.035000e+00 -7.935680e+00
6.036000e+00 -7.958764e+00
6.037000e+00 -7.982147e+00
6.038000e+00 -8.005833e+00
6.039000e+00 -8.029830e+00
6.040000e+00 -8.054144e+00
6.041000e+00 -8.078781e+00
6.042000e+00 -8.103748e+00
6.043000e+00 -8.129053e+00
6.044000e+00 -8.154703e+00
6.045000e+00 -8.180705e+00
6.046000e+00 -8.207068e+00
6.047000e+00 -8.233798e+00
6.048000e+00 -8.260906e+00
6.049000e+00 -8.288398e+00
6.050000e+00 -8.316285e+00
6.051000e+00 -8.344576e+00
6.052000e+00 -6.073217e+01
6.053000e+00 -5.637140e+00
6.054000e+00 -5.645546e+00
6.055000e+00 -5.653907e+00
6.056000e+00 -5.662226e+00
6.057000e+00 -5.670501e+00
6.058000e+00 -5.678734e+00
6.059000e+00 -5.686925e+00
6.060000e+00 -5.695074e+00
6.061000e+00 -5.703182e+00
6.062000e+00 -5.711249e+00
6.063000e+00 -5.719276e+00
6.064000e+00 -5.727263e+00
6.065000e+00 -5.735211e+00
6.066000e+00 -5.743120e+00
6.067000e+00 -5.750990e+00
6.068000e+00 -5.758823e+00
6.069000e+00 -5.766618e+00
6.070000e+00 -5.774377e+00
6.071000e+00 -5.782100e+00
6.072000e+00 -5.789787e+00
6.073000e+00 -5.797439e+00
6.074000e+00 -5.805056e+00
6.075000e+00 -5.812640e+00
6.076000e+00 -5.820191e+00
6.077000e+00 -5.827708e+00
6.078000e+00 -5.835194e+00
6.079000e+00 -5.842649e+00
6.080000e+00 -5.850073e+00
6.081000e+00 -5.857467e+00
6.082000e+00 -5.864831e+00
6.083000e+00 -5.872167e+00
6.084000e+00 -5.879475e+00
6.085000e+00 -5.886756e+00
6.086000e+00 -5.894010e+00
6.087000e+00 -5.901238e+00
6.088000e+00 -5.908441e+00
6.089000e+00 -5.915620e+00
6.090000e+00 -5.922775e+00
6.091000e+00 -5.929908e+00
6.092000e+00 -5.937018e+00
6.093000e+00 -5.944107e+00
6.094000e+00 -5.951176e+00
6.095000e+00 -5.958225e+00
6.096000e+00 -5.965255e+00
6.097000e+00 -5.972268e+00
6.098000e+00 -5.979263e+00
6.099000e+00 -5.986242e+00
6.100000e+00 -5.993205e+00
6.101000e+00 -6.000154e+00
6.102000e+00 -6.007089e+00
6.103000e+00 -6.014012e+00
6.104000e+00 -6.020922e+00
6.105000e+00 -6.027822e+00
6.106000e+00 -6.034712e+00
6.107000e+00 -6.041593e+00
6.108000e+00 -6.048465e+00
6.109000e+00 -6.055331e+00
6.110000e+00 -6.062190e+00
6.111000e+00 -6.069045e+00
6.112000e+00 -6.075895e+00
6.113000e+00 -6.082742e+00
6.114000e+00 -6.089587e+00
6.115000e+00 -6.096430e+00
6.116000e+00 -6.103274e+00
6.117000e+00 -6.110119e+00
6.118000e+00 -6.116966e+00
6.119000e+00 -6.123816e+00
6.120000e+00 -6.130670e+00
6.121000e+00 -6.137530e+00
6.122000e+00 -6.144396e+00
6.123000e+00 -6.151270e+00
6.124000e+00 -6.158152e+00
6.125000e+00 -6.165044e+00
6.126000e+00 -6.171948e+00
6.127000e+00 -6.178863e+00
6.128000e+00 -6.185792e+00
6.129000e+00 -6.192736e+00
6.130000e+00 -6.199695e+00
6.131000e+00 -6.206671e+00
6.132000e+00 -6.213666e+00
6.133000e+00 -6.220680e+00
6.134000e+00 -6.227715e+00
6.135000e+00 -6.234771e+00
6.136000e+00 -6.241851e+00
6.137000e+00 -6.248956e+00
6.138000e+00 -6.256086e+00
6.139000e+00 -6.263244e+00
6.140000e+00 -6.270430e+00
6.141000e+00 -6.277646e+00
6.142000e+00 -6.284893e+00
6.143000e+00 -6.292173e+00
6.144000e+00 -6.299487e+00
6.145000e+00 -6.306836e+00
6.146000e+00 -6.314222e+00
6.147000e+00 -6.321646e+00
6.148000e+00 -6.329109e+00
6.149000e+00 -6.336614e+00
6.150000e+00 -6.344161e+00
6.151000e+00 -6.351753e+00
6.152000e+00 -6.359390e+00
6.153000e+00 -6.367073e+00
6.154000e+00 -6.374806e+00
6.155000e+00 -6.382588e+00
6.156000e+00 -6.390423e+00
6.157000e+00 -6.398310e+00
6.158000e+00 -6.406252e+00
6.159000e+00 -6.414251e+00
6.160000e+00 -6.422308e+00
6.161000e+00 -6.430424e+00
6.162000e+00 -6.438602e+00
6.163000e+00 -6.446842e+00
6.164000e+00 -6.455148e+00
6.165000e+00 -6.463520e+00
6.166000e+00 -6.471960e+00
6.167000e+00 -6.480470e+00
6.168000e+00 -6.489051e+00
6.169000e+00 -6.497706e+00
6.170000e+00 -6.506437e+00
6.171000e+00 -6.515244e+00
6.172000e+00 -6.524131e+00
6.173000e+00 -6.533098e+00
6.174000e+00 -6.542148e+00
6.175000e+00 -6.551283e+00
6.176000e+00 -6.560504e+00
6.177000e+00 -6.569814e+00
6.178000e+00 -6.579214e+00
6.179000e+00 -6.588707e+00
6.180000e+00 -6.598295e+00
6.181000e+00 -6.607980e+00
6.182000e+00 -6.617763e+00
6.183000e+00 -6.627648e+00
6.184000e+00 -6.637635e+00
6.185000e+00 -6.647728e+00
6.186000e+00 -6.657929e+00
6.187000e+00 -6.668239e+00
6.188000e+00 -6.678662e+00
6.189000e+00 -6.689199e+00
6.190000e+00 -6.699853e+00
6.191000e+00 -6.710626e+00
6.192000e+00 -6.721521e+00
6.193000e+00 -6.732541e+00
6.194000e+00 -6.743686e+00
6.195000e+00 -6.754962e+00
6.196000e+00 -6.766369e+00
6.197000e+00 -6.777911e+00
6.198000e+00 -6.789590e+00
6.199000e+00 -6.801409e+00
6.200000e+00 -6.813371e+00
6.201000e+00 -6.825479e+00
6.202000e+00 -6.837735e+00
6.203000e+00 -6.850143e+00
6.204000e+00 -6.862706e+00
6.205000e+00 -6.875427e+00
6.206000e+00 -6.888308e+00
6.207000e+00 -6.901353e+00
6.208000e+00 -6.914566e+00
6.209000e+00 -6.927950e+00
6.210000e+00 -6.941507e+00
6.211000e+00 -6.955243e+00
6.212000e+00 -6.969159e+00
6.213000e+00 -6.983261e+00
6.214000e+00 -6.997551e+00
6.215000e+00 -7.012033e+00
6.216000e+00 -7.026712e+00
6.217000e+00 -7.041592e+00
6.218000e+00 -7.056676e+00
6.219000e+00 -7.071968e+00
6.220000e+00 -7.087474e+00
6.221000e+00 -7.103197e+00
6.222000e+00 -7.119143e+00
6.223000e+00 -7.135315e+00
6.224000e+00 -7.151718e+00
6.225000e+00 -7.168358e+00
6.226000e+00 -7.185239e+00
6.227000e+00 -7.202367e+00
6.228000e+00 -7.219748e+00
6.229000e+00 -7.237385e+00
6.230000e+00 -7.255286e+00
6.231000e+00 -7.273456e+00
6.232000e+00 -7.291901e+00
6.233000e+00 -7.310627e+00
6.234000e+00 -7.329641e+00
6.235000e+00 -7.348949e+00
6.236000e+00 -7.368557e+00
6.237000e+00 -7.388474e+00
6.238000e+00 -7.408706e+00
6.239000e+00 -7.429261e+00
6.240000e+00 -7.450146e+00
6.241000e+00 -7.471370e+00
6.242000e+00 -7.492940e+00
6.243000e+00 -7.514866e+00
6.244000e+00 -7.537155e+00
6.245000e+00 -7.559818e+00
6.246000e+00 -7.582864e+00
6.247000e+00 -7.606302e+00
6.248000e+00 -7.630143e+00
6.249000e+00 -7.654398e+00
6.250000e+00 -7.679078e+00
6.251000e+00 -7.704193e+00
6.252000e+00 -7.729757e+00
6.253000e+00 -7.755781e+00
6.254000e+00 -7.782278e+00
6.255000e+00 -7.809262e+00
6.256000e+00 -7.836747e+00
6.257000e+00 -7.864747e+00
6.258000e+00 -6.917923e+01
6.259000e+00 -4.725758e+00
6.260000e+00 -4.732156e+00
6.261000e+00 -4.738538e+00
6.262000e+00 -4.744904e+00
6.263000e+00 -4.751254e+00
6.264000e+00 -4.757589e+00
6.265000e+00 -4.763909e+00
6.266000e+00 -4.770215e+00
6.267000e+00 -4.776506e+00
6.268000e+00 -4.782783e+00
6.269000e+00 -4.789047e+00
6.270000e+00 -4.795297e+00
6.271000e+00 -4.801533e+00
6.272000e+00 -4.807757e+00
6.273000e+00 -4.813969e+00
6.274000e+00 -4.820167e+00
6.275000e+00 -4.826354e+00
6.276000e+00 -4.832529e+00
6.277000e+00 -4.838692e+00
6.278000e+00 -4.844844e+00
6.279000e+00 -4.850985e+00
6.280000e+00 -4.857115e+00
6.281000e+00 -4.863235e+00
6.282000e+00 -4.869343e+00
6.283000e+00 -4.875442e+00
6.284000e+00 -4.881531e+00
6.285000e+00 -4.887610e+00
6.286000e+00 -4.893680e+00
6.287000e+00 -4.899740e+00
6.288000e+00 -4.905791e+00
6.289000e+00 -4.911833e+00
6.290000e+00 -4.917866e+00
6.291000e+00 -4.923891e+00
6.292000e+00 -4.929908e+00
6.293000e+00 -4.935916e+00
6.294000e+00 -4.941916e+00
6.295000e+00 -4.947909e+00
6.296000e+00 -4.953893e+00
6.297000e+00 -4.959871e+00
6.298000e+00 -4.965841e+00
6.299000e+00 -4.971803e+00
6.300000e+00 -4.977759e+00
6.301000e+00 -4.983708e+00
6.302000e+00 -4.989650e+00
6.303000e+00 -4.995586e+00
6.304000e+00 -5.001515e+00
6.305000e+00 -5.007438e+00
6.306000e+00 -5.013354e+00
6.307000e+00 -5.019265e+00
6.308000e+00 -5.025169e+00
6.309000e+00 -5.031068e+00
6.310000e+00 -5.036961e+00
6.311000e+00 -5.042849e+00
6.312000e+00 -5.048731e+00
6.313000e+00 -5.054607e+00
6.314000e+00 -5.060479e+00
6.315000e+00 -5.066345e+00
6.316000e+00 -5.072206e+00
6.317000e+00 -5.078063e+00
6.318000e+00 -5.083914e+00
6.319000e+00 -5.089761e+00
6.320000e+00 -5.095603e+00
6.321000e+00 -5.101440e+00
6.322000e+00 -5.107273e+00
6.323000e+00 -5.113101e+00
6.324000e+00 -5.118925e+00
6.325000e+00 -5.124745e+00
6.326000e+00 -5.130561e+00
6.327000e+00 -5.136372e+00
6.328000e+00 -5.142180e+00
6.329000e+00 -5.147983e+00
6.330000e+00 -5.153783e+00
6.331000e+00 -5.159578e+00
6.332000e+00 -5.165370e+00
6.333000e+00 -5.171159e+00
6.334000e+00 -5.176943e+00
6.335000e+00 -5.182724e+00
6.336000e+00 -5.188502e+00
6.337000e+00 -5.194276e+00
6.338000e+00 -5.200046e+00
6.339000e+00 -5.205814e+00
6.340000e+00 -5.211578e+00
6.341000e+00 -5.217339e+00
6.342000e+00 -5.223096e+00
6.343000e+00 -5.228851e+00
6.344000e+00 -5.234602e+00
6.345000e+00 -5.240350e+00
6.346000e+00 -5.246096e+00
6.347000e+00 -5.251838e+00
6.348000e+00 -5.257578e+00
6.349000e+00 -5.263315e+00
6.350000e+00 -5.269049e+00
6.351000e+00 -5.274780e+00
6.352000e+00 -5.280509e+00
6.353000e+00 -5.286235e+00
6.354000e+00 -5.291959e+00
6.355000e+00 -5.297680e+00
6.356000e+00 -5.303399e+00
6.357000e+00 -5.309115e+00
6.358000e+00 -5.314829e+00
6.359000e+00 -5.320541e+00
6.360000e+00 -5.326250e+00
6.361000e+00 -5.331957e+00
6.362000e+00 -5.337662e+00
6.363000e+00 -5.343365e+00
6.364000e+00 -5.349066e+00
6.365000e+00 -5.354766e+00
6.366000e+00 -5.360463e+00
6.367000e+00 -5.366158e+00
6.368000e+00 -5.371852e+00
6.369000e+00 -5.377544e+00
6.370000e+00 -5.383234e+00
6.371000e+00 -5.388922e+00
6.372000e+00 -5.394609e+00
6.373000e+00 -5.400295e+00
6.374000e+00 -5.405979e+00
6.375000e+00 -5.411662e+00
6.376000e+00 -5.417344e+00
6.377000e+00 -5.423024e+00
6.378000e+00 -5.428703e+00
6.379000e+00 -5.434381e+00
6.380000e+00 -5.440059e+00
6.381000e+00 -5.445735e+00
6.382000e+00 -5.451410e+00
6.383000e+00 -5.457085e+00
6.384000e+00 -5.462759e+00
6.385000e+00 -5.468432e+00
6.386000e+00 -5.474105e+00
6.387000e+00 -5.479778e+00
6.388000e+00 -5.485450e+00
6.389000e+00 -5.491121e+00
6.390000e+00 -5.496793e+00
6.391000e+00 -5.502464e+00
6.392000e+00 -5.508136e+00
6.393000e+00 -5.513807e+00
6.394000e+00 -5.519479e+00
6.395000e+00 -5.525151e+00
6.396000e+00 -5.530824e+00
6.397000e+00 -5.536496e+00
6.398000e+00 -5.542170e+00
6.399000e+00 -5.547844e+00
6.400000e+00 -5.553519e+00
6.401000e+00 -5.559195e+00
6.402000e+00 -5.564872e+00
6.403000e+00 -5.570549e+00
6.404000e+00 -5.576229e+00
6.405000e+00 -5.581909e+00
6.406000e+00 -5.587591e+00
6.407000e+00 -5.593274e+00
6.408000e+00 -5.598960e+00
6.409000e+00 -5.604646e+00
6.410000e+00 -5.610335e+00
6.411000e+00 -5.616026e+00
6.412000e+00 -5.621719e+00
6.413000e+00 -5.627415e+00
6.414000e+00 -5.633113e+00
6.415000e+00 -5.638813e+00
6.416000e+00 -5.644516e+00
6.417000e+00 -5.650222e+00
6.418000e+00 -5.655931e+00
6.419000e+00 -5.661644e+00
6.420000e+00 -5.667359e+00
6.421000e+00 -5.673078e+00
6.422000e+00 -5.678800e+00
6.423000e+00 -5.684526e+00
6.424000e+00 -5.690256e+00
6.425000e+00 -5.695990e+00
6.426000e+00 -5.701729e+00
6.427000e+00 -5.707471e+00
6.428000e+00 -5.713218e+00
6.429000e+00 -5.718970e+00
6.430000e+00 -5.724727e+00
6.431000e+00 -5.730488e+00
6.432000e+00 -5.736255e+00
6.433000e+00 -5.742027e+00
6.434000e+00 -5.747804e+00
6.435000e+00 -5.753588e+00
6.436000e+00 -5.759377e+00
6.437000e+00 -5.765172e+00
6.438000e+00 -5.770973e+00
6.439000e+00 -5.776781e+00
6.440000e+00 -5.782595e+00
6.441000e+00 -5.788417e+00
6.442000e+00 -5.794245e+00
6.443000e+00 -5.800080e+00
6.444000e+00 -5.805923e+00
6.445000e+00 -5.811773e+00
6.446000e+00 -5.817631e+00
6.447000e+00 -5.823497e+00
6.448000e+00 -5.829371e+00
6.449000e+00 -5.835254e+00
6.450000e+00 -5.841145e+00
6.451000e+00 -5.847045e+00
6.452000e+00 -5.852954e+00
6.453000e+00 -5.858872e+00
6.454000e+00 -5.864800e+00
6.455000e+00 -5.870737e+00
6.456000e+00 -5.876685e+00
6.457000e+00 -5.882642e+00
6.458000e+00 -5.888610e+00
6.459000e+00 -5.894588e+00
6.460000e+00 -5.900578e+00
6.461000e+00 -5.906578e+00
6.462000e+00 -5.912590e+00
6.463000e+00 -5.918613e+00
6.464000e+00 -5.924648e+00
6.465000e+00 -5.930695e+00
6.466000e+00 -5.936754e+00
6.467000e+00 -5.942826e+00
6.468000e+00 -5.948911e+00
6.469000e+00 -5.955009e+00
6.470000e+00 -5.961120e+00
6.471000e+00 -5.967245e+00
6.472000e+00 -5.973384e+00
6.473000e+00 -5.979537e+00
6.474000e+00 -5.985704e+00
6.475000e+00 -5.991887e+00
6.476000e+00 -5.998084e+00
6.477000e+00 -6.004296e+00
6.478000e+00 -6.010524e+00
6.479000e+00 -6.016768e+00
6.480000e+00 -6.023028e+00
6.481000e+00 -6.029304e+00
6.482000e+00 -6.035598e+00
6.483000e+00 -6.041908e+00
6.484000e+00 -6.048236e+00
6.485000e+00 -6.054581e+00
6.486000e+00 -6.060945e+00
6.487000e+00 -6.067326e+00
6.488000e+00 -6.073727e+00
6.489000e+00 -6.080146e+00
6.490000e+00 -6.086585e+00
6.491000e+00 -6.093043e+00
6.492000e+00 -6.099522e+00
6.493000e+00 -6.106020e+00
6.494000e+00 -6.112540e+00
6.495000e+00 -6.119080e+00
6.496000e+00 -6.125642e+00
6.497000e+00 -6.132225e+00
6.498000e+00 -6.138831e+00
6.499000e+00 -6.145459e+00
6.500000e+00 -6.152110e+00
6.501000e+00 -6.158784e+00
6.502000e+00 -6.165482e+00
6.503000e+00 -6.172204e+00
6.504000e+00 -6.178950e+00
6.505000e+00 -6.185722e+00
6.506000e+00 -6.192518e+00
6.507000e+00 -6.199340e+00
6.508000e+00 -6.206188e+00
6.509000e+00 -6.213062e+00
6.510000e+00 -6.219963e+00
6.511000e+00 -6.226892e+00
6.512000e+00 -6.233848e+00
6.513000e+00 -6.240832e+00
6.514000e+00 -6.247845e+00
6.515000e+00 -6.254888e+00
6.516000e+00 -6.261959e+00
6.517000e+00 -6.269061e+00
6.518000e+00 -6.276193e+00
6.519000e+00 -6.283356e+00
6.520000e+00 -6.290551e+00
6.521000e+00 -6.297777e+00
6.522000e+00 -6.305036e+00
6.523000e+00 -6.312328e+00
6.524000e+00 -6.319653e+00
6.525000e+00 -6.327012e+00
6.526000e+00 -6.334406e+00
6.527000e+00 -6.341835e+00
6.528000e+00 -6.349299e+00
6.529000e+00 -6.356800e+00
6.530000e+00 -6.364337e+00
6.531000e+00 -6.371912e+00
6.532000e+00 -6.379524e+00
6.533000e+00 -6.387175e+00
6.534000e+00 -5.895192e+01
6.535000e+00 -3.986076e+00
6.536000e+00 -3.996009e+00
6.537000e+00 -4.005859e+00
6.538000e+00 -4.015626e+00
6.539000e+00 -4.025310e+00
6.540000e+00 -4.034912e+00
6.541000e+00 -4.044433e+00
6.542000e+00 -4.053872e+00
6.543000e+00 -4.063229e+00
6.544000e+00 -4.072506e+00
6.545000e+00 -4.081702e+00
6.546000e+00 -4.090817e+00
6.547000e+00 -4.099853e+00
6.548000e+00 -4.108809e+00
6.549000e+00 -4.117686e+00
6.550000e+00 -4.126483e+00
6.551000e+00 -4.135203e+00
6.552000e+00 -4.143843e+00
6.553000e+00 -4.152407e+00
6.554000e+00 -4.160892e+00
6.555000e+00 -4.169301e+00
6.556000e+00 -4.177633e+00
6.557000e+00 -4.185889e+00
6.558000e+00 -4.194069e+00
6.559000e+00 -4.202173e+00
6.560000e+00 -4.210203e+00
6.561000e+00 -4.218158e+00
6.562000e+00 -4.226039e+00
6.563000e+00 -4.233847e+00
6.564000e+00 -4.241581e+00
6.565000e+00 -4.249243e+00
6.566000e+00 -4.256832e+00
6.567000e+00 -4.264350e+00
6.568000e+00 -4.271797e+00
6.569000e+00 -4.279173e+00
6.570000e+00 -4.286478e+00
6.571000e+00 -4.293714e+00
6.572000e+00 -4.300881e+00
6.573000e+00 -4.307979e+00
6.574000e+00 -4.315009e+00
6.575000e+00 -4.321971e+00
6.576000e+00 -4.328866e+00
6.577000e+00 -4.335694e+00
6.578000e+00 -4.342457e+00
6.579000e+00 -4.349154e+00
6.580000e+00 -4.355786e+00
6.581000e+00 -4.362353e+00
6.582000e+00 -4.368857e+00
6.583000e+00 -4.375297e+00
6.584000e+00 -4.381674e+00
6.585000e+00 -4.387990e+00
6.586000e+00 -4.394244e+00
6.587000e+00 -4.400436e+00
6.588000e+00 -4.406569e+00
6.589000e+00 -4.412641e+00
6.590000e+00 -4.418654e+00
6.591000e+00 -4.424609e+00
6.592000e+00 -4.430505e+00
6.593000e+00 -4.436344e+00
6.594000e+00 -4.442126e+00
6.595000e+00 -4.447852e+00
6.596000e+00 -4.453522e+00
6.597000e+00 -4.459137e+00
6.598000e+00 -4.464698e+00
6.599000e+00 -4.470205e+00
6.600000e+00 -4.475658e+00
6.601000e+00 -4.481059e+00
6.602000e+00 -4.486407e+00
6.603000e+00 -4.491705e+00
6.604000e+00 -4.496951e+00
6.605000e+00 -4.502148e+00
6.606000e+00 -4.507295e+00
6.607000e+00 -4.512393e+00
6.608000e+00 -4.517442e+00
6.609000e+00 -4.522444e+00
6.610000e+00 -4.527399e+00
6.611000e+00 -4.532308e+00
6.612000e+00 -4.537170e+00
6.613000e+00 -4.541988e+00
6.614000e+00 -4.546761e+00
6.615000e+00 -4.551490e+00
6.616000e+00 -4.556176e+00
6.617000e+00 -4.560819e+00
6.618000e+00 -4.565421e+00
6.619000e+00 -4.569981e+00
6.620000e+00 -4.574500e+00
6.621000e+00 -4.578979e+00
6.622000e+00 -4.583418e+00
6.623000e+00 -4.587819e+00
6.624000e+00 -4.592182e+00
6.625000e+00 -4.596507e+00
6.626000e+00 -4.600795e+00
6.627000e+00 -4.605047e+00
6.628000e+00 -4.609263e+00
6.629000e+00 -4.613444e+00
6.630000e+00 -4.617590e+00
6.631000e+00 -4.621703e+00
6.632000e+00 -4.625783e+00
6.633000e+00 -4.629830e+00
6.634000e+00 -4.633845e+00
6.635000e+00 -4.637829e+00
6.636000e+00 -4.641782e+00
6.637000e+00 -4.645706e+00
6.638000e+00 -4.649599e+00
6.639000e+00 -4.653465e+00
6.640000e+00 -4.657301e+00
6.641000e+00 -4.661111e+00
6.642000e+00 -4.664893e+00
6.643000e+00 -4.668649e+00
6.644000e+00 -4.672380e+00
6.645000e+00 -4.676085e+00
6.646000e+00 -4.679766e+00
6.647000e+00 -4.683423e+00
6.648000e+00 -4.687057e+00
6.649000e+00 -4.690668e+00
6.650000e+00 -4.694257e+00
6.651000e+00 -4.697825e+00
6.652000e+00 -4.701371e+00
6.653000e+00 -4.704898e+00
6.654000e+00 -4.708405e+00
6.655000e+00 -4.711893e+00
6.656000e+00 -4.715362e+00
6.657000e+00 -4.718814e+00
6.658000e+00 -4.722248e+00
6.659000e+00 -4.725666e+00
6.660000e+00 -4.729068e+00
6.661000e+00 -4.732454e+00
6.662000e+00 -4.735825e+00
6.663000e+00 -4.739182e+00
6.664000e+00 -4.742525e+00
6.665000e+00 -4.745855e+00
6.666000e+00 -4.749172e+00
6.667000e+00 -4.752478e+00
6.668000e+00 -4.755772e+00
6.669000e+00 -4.759055e+00
6.670000e+00 -4.762328e+00
6.671000e+00 -4.765591e+00
6.672000e+00 -4.768844e+00
6.673000e+00 -4.772090e+00
6.674000e+00 -4.775327e+00
6.675000e+00 -4.778556e+00
6.676000e+00 -4.781779e+00
6.677000e+00 -4.784995e+00
6.678000e+00 -4.788206e+00
6.679000e+00 -4.791411e+00
6.680000e+00 -4.794612e+00
6.681000e+00 -4.797808e+00
6.682000e+00 -4.801000e+00
6.683000e+00 -4.804190e+00
6.684000e+00 -4.807377e+00
6.685000e+00 -4.810562e+00
6.686000e+00 -4.813745e+00
6.687000e+00 -4.816927e+00
6.688000e+00 -4.820109e+00
6.689000e+00 -4.823291e+00
6.690000e+00 -4.826474e+00
6.691000e+00 -4.829658e+00
6.692000e+00 -4.832843e+00
6.693000e+00 -4.836031e+00
6.694000e+00 -4.839221e+00
6.695000e+00 -4.842414e+00
6.696000e+00 -4.845612e+00
6.697000e+00 -4.848813e+00
6.698000e+00 -4.852019e+00
6.699000e+00 -4.855231e+00
6.700000e+00 -4.858448e+00
6.701000e+00 -4.861672e+00
6.702000e+00 -4.864902e+00
6.703000e+00 -4.868139e+00
6.704000e+00 -4.871385e+00
6.705000e+00 -4.874639e+00
6.706000e+00 -4.877901e+00
6.707000e+00 -4.881173e+00
6.708000e+00 -4.884454e+00
6.709000e+00 -4.887746e+00
6.710000e+00 -4.891049e+00
6.711000e+00 -4.894362e+00
6.712000e+00 -4.897688e+00
6.713000e+00 -4.901026e+00
6.714000e+00 -4.904376e+00
6.715000e+00 -4.907740e+00
6.716000e+00 -4.911117e+00
6.717000e+00 -4.914509e+00
6.718000e+00 -4.917915e+00
6.719000e+00 -4.921337e+00
6.720000e+00 -4.924774e+00
6.721000e+00 -4.928227e+00
6.722000e+00 -4.931696e+00
6.723000e+00 -4.935183e+00
6.724000e+00 -4.938688e+00
6.725000e+00 -4.942210e+00
6.726000e+00 -4.945751e+00
6.727000e+00 -4.949311e+00
6.728000e+00 -4.952890e+00
6.729000e+00 -4.956490e+00
6.730000e+00 -4.960109e+00
6.731000e+00 -4.963750e+00
6.732000e+00 -4.967412e+00
6.733000e+00 -4.971096e+00
6.734000e+00 -4.974802e+00
6.735000e+00 -4.978531e+00
6.736000e+00 -4.982283e+00
6.737000e+00 -4.986060e+00
6.738000e+00 -4.989860e+00
6.739000e+00 -4.993685e+00
6.740000e+00 -4.997535e+00
6.741000e+00 -5.001411e+00
6.742000e+00 -5.005313e+00
6.743000e+00 -5.009242e+00
6.744000e+00 -5.013198e+00
6.745000e+00 -5.017182e+00
6.746000e+00 -5.021194e+00
6.747000e+00 -5.025234e+00
6.748000e+00 -5.029304e+00
6.749000e+00 -5.033403e+00
6.750000e+00 -5.037532e+00
6.751000e+00 -5.041692e+00
6.752000e+00 -5.045882e+00
6.753000e+00 -5.050105e+00
6.754000e+00 -5.054359e+00
6.755000e+00 -5.058646e+00
6.756000e+00 -5.062967e+00
6.757000e+00 -5.067320e+00
6.758000e+00 -5.071708e+00
6.759000e+00 -5.076131e+00
6.760000e+00 -5.080589e+00
6.761000e+00 -5.085082e+00
6.762000e+00 -5.089612e+00
6.763000e+00 -5.094178e+00
6.764000e+00 -5.098782e+00
6.765000e+00 -5.103423e+00
6.766000e+00 -5.108103e+00
6.767000e+00 -5.112822e+00
6.768000e+00 -5.117580e+00
6.769000e+00 -5.122378e+00
6.770000e+00 -5.127217e+00
6.771000e+00 -5.132097e+00
6.772000e+00 -5.137018e+00
6.773000e+00 -5.141982e+00
6.774000e+00 -5.146989e+00
6.775000e+00 -5.152039e+00
6.776000e+00 -5.157133e+00
6.777000e+00 -5.162272e+00
6.778000e+00 -5.167456e+00
6.779000e+00 -5.172686e+00
6.780000e+00 -5.177962e+00
6.781000e+00 -5.183286e+00
6.782000e+00 -5.188657e+00
6.783000e+00 -5.194076e+00
6.784000e+00 -5.199545e+00
6.785000e+00 -5.205063e+00
6.786000e+00 -5.210632e+00
6.787000e+00 -5.216251e+00
6.788000e+00 -5.221923e+00
6.789000e+00 -5.227646e+00
6.790000e+00 -5.233423e+00
6.791000e+00 -5.239254e+00
6.792000e+00 -5.245139e+00
6.793000e+00 -5.251079e+00
6.794000e+00 -5.257076e+00
6.795000e+00 -5.263129e+00
6.796000e+00 -5.269240e+00
6.797000e+00 -5.275409e+00
6.798000e+00 -5.281638e+00
6.799000e+00 -6.403375e+01
6.800000e+00 -2.648394e+00
6.801000e+00 -2.659052e+00
6.802000e+00 -2.669644e+00
6.803000e+00 -2.680172e+00
6.804000e+00 -2.690634e+00
6.805000e+00 -2.701032e+00
6.806000e+00 -2.711366e+00
6.807000e+00 -2.721635e+00
6.808000e+00 -2.731839e+00
6.809000e+00 -2.741980e+00
6.810000e+00 -2.752056e+00
6.811000e+00 -2.762069e+00
6.812000e+00 -2.772018e+00
6.813000e+00 -2.781904e+00
6.814000e+00 -2.791725e+00
6.815000e+00 -2.801484e+00
6.816000e+00 -2.811179e+00
6.817000e+00 -2.820812e+00
6.818000e+00 -2.830381e+00
6.819000e+00 -2.839888e+00
6.820000e+00 -2.849331e+00
6.821000e+00 -2.858713e+00
6.822000e+00 -2.868032e+00
6.823000e+00 -2.877288e+00
6.824000e+00 -2.886483e+00
6.825000e+00 -2.895615e+00
6.826000e+00 -2.904686e+00
6.827000e+00 -2.913695e+00
6.828000e+00 -2.922643e+00
6.829000e+00 -2.931529e+00
6.830000e+00 -2.940353e+00
6.831000e+00 -2.949117e+00
6.832000e+00 -2.957819e+00
6.833000e+00 -2.966461e+00
6.834000e+00 -2.975042e+00
6.835000e+00 -2.983563e+00
6.836000e+00 -2.992023e+00
6.837000e+00 -3.000423e+00
6.838000e+00 -3.008763e+00
6.839000e+00 -3.017042e+00
6.840000e+00 -3.025263e+00
6.841000e+00 -3.033423e+00
6.842000e+00 -3.041525e+00
6.843000e+00 -3.049567e+00
6.844000e+00 -3.057550e+00
6.845000e+00 -3.065474e+00
6.846000e+00 -3.073339e+00
6.847000e+00 -3.081146e+00
6.848000e+00 -3.088895e+00
6.849000e+00 -3.096585e+00
6.850000e+00 -3.104218e+00
6.851000e+00 -3.111793e+00
6.852000e+00 -3.119310e+00
6.853000e+00 -3.126770e+00
6.854000e+00 -3.134173e+00
6.855000e+00 -3.141519e+00
6.856000e+00 -3.148808e+00
6.857000e+00 -3.156040e+00
6.858000e+00 -3.163217e+00
6.859000e+00 -3.170337e+00
6.860000e+00 -3.177401e+00
6.861000e+00 -3.184410e+00
6.862000e+00 -3.191363e+00
6.863000e+00 -3.198261e+00
6.864000e+00 -3.205104e+00
6.865000e+00 -3.211892e+00
6.866000e+00 -3.218626e+00
6.867000e+00 -3.225305e+00
6.868000e+00 -3.231930e+00
6.869000e+00 -3.238502e+00
6.870000e+00 -3.245020e+00
6.871000e+00 -3.251484e+00
6.872000e+00 -3.257896e+00
6.873000e+00 -3.264255e+00
6.874000e+00 -3.270561e+00
6.875000e+00 -3.276815e+00
6.876000e+00 -3.283017e+00
6.877000e+00 -3.289167e+00
6.878000e+00 -3.295265e+00
6.879000e+00 -3.301313e+00
6.880000e+00 -3.307309e+00
6.881000e+00 -3.313255e+00
6.882000e+00 -3.319150e+00
6.883000e+00 -3.324995e+00
6.884000e+00 -3.330790e+00
6.885000e+00 -3.336535e+00
6.886000e+00 -3.342231e+00
6.887000e+00 -3.347878e+00
6.888000e+00 -3.353477e+00
6.889000e+00 -3.359026e+00
6.890000e+00 -3.364528e+00
6.891000e+00 -3.369982e+00
6.892000e+00 -3.375388e+00
6.893000e+00 -3.380746e+00
6.894000e+00 -3.386058e+00
6.895000e+00 -3.391323e+00
6.896000e+00 -3.396542e+00
6.897000e+00 -3.401714e+00
6.898000e+00 -3.406841e+00
6.899000e+00 -3.411922e+00
6.900000e+00 -3.416957e+00
6.901000e+00 -3.421948e+00
6.902000e+00 -3.426894e+00
6.903000e+00 -3.431796e+00
6.904000e+00 -3.436654e+00
6.905000e+00 -3.441468e+00
6.906000e+00 -3.446239e+00
6.907000e+00 -3.450967e+00
6.908000e+00 -3.455652e+00
6.909000e+00 -3.460294e+00
6.910000e+00 -3.464895e+00
6.911000e+00 -3.469453e+00
6.912000e+00 -3.473970e+00
6.913000e+00 -3.478446e+00
6.914000e+00 -3.482881e+00
6.915000e+00 -3.487276e+00
6.916000e+00 -3.491630e+00
6.917000e+00 -3.495944e+00
6.918000e+00 -3.500219e+00
6.919000e+00 -3.504454e+00
6.920000e+00 -3.508651e+00
6.921000e+00 -3.512809e+00
6.922000e+00 -3.516928e+00
6.923000e+00 -3.521010e+00
6.924000e+00 -3.525054e+00
6.925000e+00 -3.529060e+00
6.926000e+00 -3.533030e+00
6.927000e+00 -3.536962e+00
6.928000e+00 -3.540859e+00
6.929000e+00 -3.544719e+00
6.930000e+00 -3.548544e+00
6.931000e+00 -3.552333e+00
6.932000e+00 -3.556087e+00
6.933000e+00 -3.559806e+00
6.934000e+00 -3.563491e+00
6.935000e+00 -3.567142e+00
6.936000e+00 -3.570759e+00
6.937000e+00 -3.574342e+00
6.938000e+00 -3.577892e+00
6.939000e+00 -3.581410e+00
6.940000e+00 -3.584894e+00
6.941000e+00 -3.588347e+00
6.942000e+00 -3.591768e+00
6.943000e+00 -3.595157e+00
6.944000e+00 -3.598515e+00
6.945000e+00 -3.601842e+00
6.946000e+00 -3.605138e+00
6.947000e+00 -3.608404e+00
6.948000e+00 -3.611640e+00
6.949000e+00 -3.614846e+00
6.950000e+00 -3.618023e+00
6.951000e+00 -3.621171e+00
6.952000e+00 -3.624290e+00
6.953000e+00 -3.627381e+00
6.954000e+00 -3.630443e+00
6.955000e+00 -3.633478e+00
6.956000e+00 -3.636485e+00
6.957000e+00 -3.639465e+00
6.958000e+00 -3.642418e+00
6.959000e+00 -3.645345e+00
6.960000e+00 -3.648245e+00
6.961000e+00 -3.651119e+00
6.962000e+00 -3.653968e+00
6.963000e+00 -3.656791e+00
6.964000e+00 -3.659589e+00
6.965000e+00 -3.662362e+00
6.966000e+00 -3.665111e+00
6.967000e+00 -3.667835e+00
6.968000e+00 -3.670536e+00
6.969000e+00 -3.673213e+00
6.970000e+00 -3.675867e+00
6.971000e+00 -3.678497e+00
6.972000e+00 -3.681105e+00
6.973000e+00 -3.683691e+00
6.974000e+00 -3.686254e+00
6.975000e+00 -3.688795e+00
6.976000e+00 -3.691315e+00
6.977000e+00 -3.693813e+00
6.978000e+00 -3.696291e+00
6.979000e+00 -3.698747e+00
6.980000e+00 -3.701183e+00
6.981000e+00 -3.703599e+00
6.982000e+00 -3.705995e+00
6.983000e+00 -3.708371e+00
6.984000e+00 -3.710728e+00
6.985000e+00 -3.713066e+00
6.986000e+00 -3.715385e+00
6.987000e+00 -3.717685e+00
6.988000e+00 -3.719967e+00
6.989000e+00 -3.722230e+00
6.990000e+00 -3.724476e+00
6.991000e+00 -3.726705e+00
6.992000e+00 -3.728916e+00
6.993000e+00 -3.731110e+00
6.994000e+00 -3.733287e+00
6.995000e+00 -3.735448e+00
6.996000e+00 -3.737592e+00
6.997000e+00 -3.739721e+00
6.998000e+00 -3.741833e+00
6.999000e+00 -3.743930e+00
7.000000e+00 -3.746012e+00
7.001000e+00 -3.748078e+00
7.002000e+00 -3.750130e+00
7.003000e+00 -3.752167e+00
7.004000e+00 -3.754190e+00
7.005000e+00 -3.756199e+00
7.006000e+00 -3.758194e+00
7.007000e+00 -3.760175e+00
7.008000e+00 -3.762143e+00
7.009000e+00 -3.764097e+00
7.010000e+00 -3.766039e+00
7.011000e+00 -3.767967e+00
7.012000e+00 -3.769884e+00
7.013000e+00 -3.771788e+00
7.014000e+00 -3.773679e+00
7.015000e+00 -3.775559e+00
7.016000e+00 -3.777428e+00
7.017000e+00 -3.779284e+00
7.018000e+00 -3.781130e+00
7.019000e+00 -3.782965e+00
7.020000e+00 -3.784788e+00
7.021000e+00 -3.786601e+00
7.022000e+00 -3.788404e+00
7.023000e+00 -3.790196e+00
7.024000e+00 -3.791979e+00
7.025000e+00 -3.793751e+00
7.026000e+00 -3.795514e+00
7.027000e+00 -3.797268e+00
7.028000e+00 -3.799012e+00
7.029000e+00 -3.800747e+00
7.030000e+00 -3.802473e+00
7.031000e+00 -3.804191e+00
7.032000e+00 -3.805900e+00
7.033000e+00 -3.807601e+00
7.034000e+00 -3.809294e+00
7.035000e+00 -3.810978e+00
7.036000e+00 -3.812655e+00
7.037000e+00 -3.814325e+00
7.038000e+00 -3.815987e+00
7.039000e+00 -3.817641e+00
7.040000e+00 -3.819289e+00
7.041000e+00 -3.820930e+00
7.042000e+00 -3.822564e+00
7.043000e+00 -3.824191e+00
7.044000e+00 -3.825812e+00
7.045000e+00 -3.827427e+00
7.046000e+00 -3.829035e+00
7.047000e+00 -3.830638e+00
7.048000e+00 -3.832235e+00
7.049000e+00 -3.833826e+00
7.050000e+00 -3.835412e+00
7.051000e+00 -3.836993e+00
7.052000e+00 -3.838568e+00
7.053000e+00 -3.840138e+00
7.054000e+00 -3.841704e+00
7.055000e+00 -3.843264e+00
7.056000e+00 -3.844820e+00
7.057000e+00 -3.846372e+00
7.058000e+00 -3.847919e+00
7.059000e+00 -3.849463e+00
7.060000e+00 -3.851002e+00
7.061000e+00 -3.852537e+00
7.062000e+00 -3.854068e+00
7.063000e+00 -3.855596e+00
7.064000e+00 -3.857121e+00
7.065000e+00 -3.858642e+00
7.066000e+00 -3.860160e+00
7.067000e+00 -3.861674e+00
7.068000e+00 -3.863186e+00
7.069000e+00 -3.864695e+00
7.070000e+00 -3.866201e+00
7.071000e+00 -3.867704e+00
7.072000e+00 -3.869205e+00
7.073000e+00 -3.870704e+00
7.074000e+00 -3.872200e+00
7.075000e+00 -3.873694e+00
7.076000e+00 -3.875186e+00
7.077000e+00 -3.876676e+00
7.078000e+00 -3.878165e+00
7.079000e+00 -3.879651e+00
7.080000e+00 -3.881136e+00
7.081000e+00 -3.882620e+00
7.082000e+00 -3.884102e+00
7.083000e+00 -3.885583e+00
7.084000e+00 -3.887063e+00
7.085000e+00 -3.888541e+00
7.086000e+00 -3.890019e+00
7.087000e+00 -3.891496e+00
7.088000e+00 -3.892972e+00
7.089000e+00 -3.894447e+00
7.090000e+00 -3.895922e+00
7.091000e+00 -3.897396e+00
7.092000e+00 -3.898869e+00
7.093000e+00 -3.900343e+00
7.094000e+00 -3.901816e+00
7.095000e+00 -3.903289e+00
7.096000e+00 -3.904762e+00
7.097000e+00 -3.906235e+00
7.098000e+00 -3.907708e+00
7.099000e+00 -3.909182e+00
7.100000e+00 -3.910655e+00
7.101000e+00 -3.912129e+00
7.102000e+00 -3.913604e+00
7.103000e+00 -3.915079e+00
7.104000e+00 -3.916555e+00
7.105000e+00 -3.918031e+00
7.106000e+00 -3.919508e+00
7.107000e+00 -3.920986e+00
7.108000e+00 -3.922465e+00
7.109000e+00 -3.923945e+00
7.110000e+00 -3.925426e+00
7.111000e+00 -3.926908e+00
7.112000e+00 -3.928391e+00
7.113000e+00 -3.929876e+00
7.114000e+00 -3.931362e+00
7.115000e+00 -3.932849e+00
7.116000e+00 -3.934338e+00
7.117000e+00 -3.935828e+00
7.118000e+00 -3.937320e+00
7.119000e+00 -3.938814e+00
7.120000e+00 -3.940309e+00
7.121000e+00 -3.941807e+00
7.122000e+00 -3.943306e+00
7.123000e+00 -3.944807e+00
7.124000e+00 -3.946310e+00
7.125000e+00 -3.947815e+00
7.126000e+00 -3.949322e+00
7.127000e+00 -3.950832e+00
7.128000e+00 -3.952344e+00
7.129000e+00 -3.953858e+00
7.130000e+00 -3.955374e+00
7.131000e+00 -3.956893e+00
7.132000e+00 -3.958414e+00
7.133000e+00 -3.959938e+00
7.134000e+00 -3.961464e+00
7.135000e+00 -3.962993e+00
7.136000e+00 -3.964525e+00
7.137000e+00 -3.966060e+00
7.138000e+00 -3.967597e+00
7.139000e+00 -3.969137e+00
7.140000e+00 -3.970680e+00
7.141000e+00 -3.972226e+00
7.142000e+00 -3.973775e+00
7.143000e+00 -3.975327e+00
7.144000e+00 -3.976882e+00
7.145000e+00 -3.978440e+00
7.146000e+00 -3.980001e+00
7.147000e+00 -3.981566e+00
7.148000e+00 -3.983134e+00
7.149000e+00 -3.984705e+00
7.150000e+00 -3.986279e+00
7.151000e+00 -3.987857e+00
7.152000e+00 -3.989439e+00
7.153000e+00 -3.991024e+00
7.154000e+00 -3.992612e+00
7.155000e+00 -3.994205e+00
7.156000e+00 -3.995800e+00
7.157000e+00 -3.997400e+00
7.158000e+00 -3.999003e+00
7.159000e+00 -4.000610e+00
7.160000e+00 -4.002221e+00
7.161000e+00 -4.003835e+00
7.162000e+00 -4.005454e+00
7.163000e+00 -4.007076e+00
7.164000e+00 -4.008702e+00
7.165000e+00 -4.010333e+00
7.166000e+00 -4.011967e+00
7.167000e+00 -4.013606e+00
7.168000e+00 -4.015248e+00
7.169000e+00 -4.016895e+00
7.170000e+00 -4.018546e+00
7.171000e+00 -4.020201e+00
7.172000e+00 -4.021861e+00
7.173000e+00 -4.023525e+00
7.174000e+00 -4.025193e+00
7.175000e+00 -4.026866e+00
7.176000e+00 -4.028543e+00
7.177000e+00 -4.030224e+00
7.178000e+00 -4.031910e+00
7.179000e+00 -4.033601e+00
7.180000e+00 -4.035296e+00
7.181000e+00 -4.036996e+00
7.182000e+00 -4.038700e+00
7.183000e+00 -4.040409e+00
7.184000e+00 -4.042123e+00
7.185000e+00 -4.043842e+00
7.186000e+00 -4.045565e+00
7.187000e+00 -4.047294e+00
7.188000e+00 -4.049027e+00
7.189000e+00 -4.050765e+00
7.190000e+00 -4.052508e+00
7.191000e+00 -4.054256e+00
7.192000e+00 -4.056009e+00
7.193000e+00 -4.057767e+00
7.194000e+00 -4.059530e+00
7.195000e+00 -4.061298e+00
7.196000e+00 -4.063072e+00
7.197000e+00 -4.064850e+00
7.198000e+00 -4.066634e+00
7.199000e+00 -4.068423e+00
7.200000e+00 -4.070218e+00
7.201000e+00 -4.072017e+00
7.202000e+00 -4.073822e+00
7.203000e+00 -4.075633e+00
7.204000e+00 -4.077449e+00
7.205000e+00 -4.079270e+00
7.206000e+00 -4.081097e+00
7.207000e+00 -4.082930e+00
7.208000e+00 -4.084768e+00
7.209000e+00 -4.086612e+00
7.210000e+00 -4.088461e+00
7.211000e+00 -4.090316e+00
7.212000e+00 -4.092177e+00
7.213000e+00 -4.094043e+00
7.214000e+00 -4.095916e+00
7.215000e+00 -4.097794e+00
7.216000e+00 -4.099678e+00
7.217000e+00 -4.101568e+00
7.218000e+00 -4.103464e+00
7.219000e+00 -4.105366e+00
7.220000e+00 -4.107274e+00
7.221000e+00 -4.109188e+00
7.222000e+00 -4.111108e+00
7.223000e+00 -4.113035e+00
7.224000e+00 -4.114967e+00
7.225000e+00 -4.116906e+00
7.226000e+00 -4.118851e+00
7.227000e+00 -4.120802e+00
7.228000e+00 -4.122760e+00
7.229000e+00 -4.124724e+00
7.230000e+00 -4.126694e+00
7.231000e+00 -4.128671e+00
7.232000e+00 -4.130655e+00
7.233000e+00 -4.132645e+00
7.234000e+00 -5.937405e+01
7.235000e+00 -2.230641e+00
7.236000e+00 -2.238406e+00
7.237000e+00 -2.246112e+00
7.238000e+00 -2.253758e+00
7.239000e+00 -2.261346e+00
7.240000e+00 -2.268874e+00
7.241000e+00 -2.276345e+00
7.242000e+00 -2.283757e+00
7.243000e+00 -2.291111e+00
7.244000e+00 -2.298407e+00
7.245000e+00 -2.305645e+00
7.246000e+00 -2.312827e+00
7.247000e+00 -2.319951e+00
7.248000e+00 -2.327018e+00
7.249000e+00 -2.334029e+00
7.250000e+00 -2.340983e+00
7.251000e+00 -2.347881e+00
7.252000e+00 -2.354723e+00
7.253000e+00 -2.361510e+00
7.254000e+00 -2.368241e+00
7.255000e+00 -2.374916e+00
7.256000e+00 -2.381537e+00
7.257000e+00 -2.388103e+00
7.258000e+00 -2.394615e+00
7.259000e+00 -2.401072e+00
7.260000e+00 -2.407476e+00
7.261000e+00 -2.413825e+00
7.262000e+00 -2.420122e+00
7.263000e+00 -2.426364e+00
7.264000e+00 -2.432554e+00
7.265000e+00 -2.438691e+00
7.266000e+00 -2.444776e+00
7.267000e+00 -2.450808e+00
7.268000e+00 -2.456789e+00
7.269000e+00 -2.462717e+00
7.270000e+00 -2.468594e+00
7.271000e+00 -2.474420e+00
7.272000e+00 -2.480195e+00
7.273000e+00 -2.485919e+00
7.274000e+00 -2.491593e+00
7.275000e+00 -2.497216e+00
7.276000e+00 -2.502790e+00
7.277000e+00 -2.508314e+00
7.278000e+00 -2.513788e+00
7.279000e+00 -2.519213e+00
7.280000e+00 -2.524589e+00
7.281000e+00 -2.529917e+00
7.282000e+00 -2.535196e+00
7.283000e+00 -2.540427e+00
7.284000e+00 -2.545610e+00
7.285000e+00 -2.550746e+00
7.286000e+00 -2.555834e+00
7.287000e+00 -2.560875e+00
7.288000e+00 -2.565869e+00
7.289000e+00 -2.570817e+00
7.290000e+00 -2.575718e+00
7.291000e+00 -2.580574e+00
7.292000e+00 -2.585384e+00
7.293000e+00 -2.590148e+00
7.294000e+00 -2.594867e+00
7.295000e+00 -2.599541e+00
7.296000e+00 -2.604171e+00
7.297000e+00 -2.608756e+00
7.298000e+00 -2.613297e+00
7.299000e+00 -2.617794e+00
7.300000e+00 -2.622248e+00
7.301000e+00 -2.626658e+00
7.302000e+00 -2.631025e+00
7.303000e+00 -2.635350e+00
7.304000e+00 -2.639632e+00
7.305000e+00 -2.643872e+00
7.306000e+00 -2.648069e+00
7.307000e+00 -2.652226e+00
7.308000e+00 -2.656340e+00
7.309000e+00 -2.660414e+00
7.310000e+00 -2.664447e+00
7.311000e+00 -2.668439e+00
7.312000e+00 -2.672391e+00
7.313000e+00 -2.676303e+00
7.314000e+00 -2.680175e+00
7.315000e+00 -2.684008e+00
7.316000e+00 -2.687801e+00
7.317000e+00 -2.691556e+00
7.318000e+00 -2.695272e+00
7.319000e+00 -2.698949e+00
7.320000e+00 -2.702589e+00
7.321000e+00 -2.706190e+00
7.322000e+00 -2.709754e+00
7.323000e+00 -2.713281e+00
7.324000e+00 -2.716770e+00
7.325000e+00 -2.720223e+00
7.326000e+00 -2.723639e+00
7.327000e+00 -2.727019e+00
7.328000e+00 -2.730364e+00
7.329000e+00 -2.733672e+00
7.330000e+00 -2.736945e+00
7.331000e+00 -2.740183e+00
7.332000e+00 -2.743386e+00
7.333000e+00 -2.746554e+00
7.334000e+00 -2.749688e+00
7.335000e+00 -2.752788e+00
7.336000e+00 -2.755854e+00
7.337000e+00 -2.758887e+00
7.338000e+00 -2.761886e+00
7.339000e+00 -2.764853e+00
7.340000e+00 -2.767786e+00
7.341000e+00 -2.770687e+00
7.342000e+00 -2.773556e+00
7.343000e+00 -2.776393e+00
7.344000e+00 -2.779198e+00
7.345000e+00 -2.781972e+00
7.346000e+00 -2.784714e+00
7.347000e+00 -2.787426e+00
7.348000e+00 -2.790106e+00
7.349000e+00 -2.792757e+00
7.350000e+00 -2.795377e+00
7.351000e+00 -2.797968e+00
7.352000e+00 -2.800528e+00
7.353000e+00 -2.803060e+00
7.354000e+00 -2.805562e+00
7.355000e+00 -2.808035e+00
7.356000e+00 -2.810480e+00
7.357000e+00 -2.812896e+00
7.358000e+00 -2.815284e+00
7.359000e+00 -2.817645e+00
7.360000e+00 -2.819977e+00
7.361000e+00 -2.822282e+00
7.362000e+00 -2.824561e+00
7.363000e+00 -2.826812e+00
7.364000e+00 -2.829036e+00
7.365000e+00 -2.831234e+00
7.366000e+00 -2.833406e+00
7.367000e+00 -2.835552e+00
7.368000e+00 -2.837673e+00
7.369000e+00 -2.839767e+00
7.370000e+00 -2.841837e+00
7.371000e+00 -2.843882e+00
7.372000e+00 -2.845902e+00
7.373000e+00 -2.847897e+00
7.374000e+00 -2.849868e+00
7.375000e+00 -2.851815e+00
7.376000e+00 -2.853739e+00
7.377000e+00 -2.855638e+00
7.378000e+00 -2.857515e+00
7.379000e+00 -2.859368e+00
7.380000e+00 -2.861198e+00
7.381000e+00 -2.863006e+00
7.382000e+00 -2.864791e+00
7.383000e+00 -2.866554e+00
7.384000e+00 -2.868295e+00
7.385000e+00 -2.870014e+00
7.386000e+00 -2.871712e+00
7.387000e+00 -2.873388e+00
7.388000e+00 -2.875044e+00
7.389000e+00 -2.876678e+00
7.390000e+00 -2.878291e+00
7.391000e+00 -2.879885e+00
7.392000e+00 -2.881458e+00
7.393000e+00 -2.883010e+00
7.394000e+00 -2.884543e+00
7.395000e+00 -2.886057e+00
7.396000e+00 -2.887551e+00
7.397000e+00 -2.889026e+00
7.398000e+00 -2.890481e+00
7.399000e+00 -2.891918e+00
7.400000e+00 -2.893337e+00
7.401000e+00 -2.894737e+00
7.402000e+00 -2.896118e+00
7.403000e+00 -2.897482e+00
7.404000e+00 -2.898828e+00
7.405000e+00 -2.900157e+00
7.406000e+00 -2.901468e+00
7.407000e+00 -2.902761e+00
7.408000e+00 -2.904038e+00
7.409000e+00 -2.905298e+00
7.410000e+00 -2.906542e+00
7.411000e+00 -2.907768e+00
7.412000e+00 -2.908979e+00
7.413000e+00 -2.910174e+00
7.414000e+00 -2.911352e+00
7.415000e+00 -2.912515e+00
7.416000e+00 -2.913663e+00
7.417000e+00 -2.914795e+00
7.418000e+00 -2.915912e+00
7.419000e+00 -2.917014e+00
7.420000e+00 -2.918102e+00
7.421000e+00 -2.919175e+00
7.422000e+00 -2.920233e+00
7.423000e+00 -2.921277e+00
7.424000e+00 -2.922307e+00
7.425000e+00 -2.923323e+00
7.426000e+00 -2.924325e+00
7.427000e+00 -2.925314e+00
7.428000e+00 -2.926290e+00
7.429000e+00 -2.927252e+00
7.430000e+00 -2.928201e+00
7.431000e+00 -2.929137e+00
7.432000e+00 -2.930061e+00
7.433000e+00 -2.930972e+00
7.434000e+00 -2.931870e+00
7.435000e+00 -2.932756e+00
7.436000e+00 -2.933631e+00
7.437000e+00 -2.934493e+00
7.438000e+00 -2.935343e+00
7.439000e+00 -2.936182e+00
7.440000e+00 -2.937010e+00
7.441000e+00 -2.937826e+00
7.442000e+00 -2.938631e+00
7.443000e+00 -2.939425e+00
7.444000e+00 -2.940208e+00
7.445000e+00 -2.940980e+00
7.446000e+00 -2.941742e+00
7.447000e+00 -2.942494e+00
7.448000e+00 -2.943235e+00
7.449000e+00 -2.943966e+00
7.450000e+00 -2.944687e+00
7.451000e+00 -2.945398e+00
7.452000e+00 -2.946100e+00
7.453000e+00 -2.946792e+00
7.454000e+00 -2.947474e+00
7.455000e+00 -2.948148e+00
7.456000e+00 -2.948812e+00
7.457000e+00 -2.949467e+00
7.458000e+00 -2.950113e+00
7.459000e+00 -2.950751e+00
7.460000e+00 -2.951379e+00
7.461000e+00 -2.952000e+00
7.462000e+00 -2.952612e+00
7.463000e+00 -2.953216e+00
7.464000e+00 -2.953811e+00
7.465000e+00 -2.954399e+00
7.466000e+00 -2.954979e+00
7.467000e+00 -2.955551e+00
7.468000e+00 -2.956115e+00
7.469000e+00 -2.956673e+00
7.470000e+00 -2.957222e+00
7.471000e+00 -2.957765e+00
7.472000e+00 -2.958300e+00
7.473000e+00 -2.958828e+00
7.474000e+00 -2.959349e+00
7.475000e+00 -2.959864e+00
7.476000e+00 -2.960372e+00
7.477000e+00 -2.960873e+00
7.478000e+00 -2.961368e+00
7.479000e+00 -2.961857e+00
7.480000e+00 -2.962339e+00
7.481000e+00 -2.962815e+00
7.482000e+00 -2.963285e+00
7.483000e+00 -2.963750e+00
7.484000e+00 -2.964208e+00
7.485000e+00 -2.964661e+00
7.486000e+00 -2.965108e+00
7.487000e+00 -2.965550e+00
7.488000e+00 -2.965986e+00
7.489000e+00 -2.966417e+00
7.490000e+00 -2.966843e+00
7.491000e+00 -2.967264e+00
7.492000e+00 -2.967679e+00
7.493000e+00 -2.968090e+00
7.494000e+00 -2.968496e+00
7.495000e+00 -2.968897e+00
7.496000e+00 -2.969294e+00
7.497000e+00 -2.969686e+00
7.498000e+00 -2.970074e+00
7.499000e+00 -2.970457e+00
7.500000e+00 -2.970836e+00
7.501000e+00 -2.971211e+00
7.502000e+00 -2.971582e+00
7.503000e+00 -2.971949e+00
7.504000e+00 -2.972312e+00
7.505000e+00 -2.972671e+00
7.506000e+00 -2.973026e+00
7.507000e+00 -2.973378e+00
7.508000e+00 -2.973726e+00
7.509000e+00 -2.974071e+00
7.510000e+00 -2.974412e+00
7.511000e+00 -2.974750e+00
7.512000e+00 -2.975084e+00
7.513000e+00 -2.975416e+00
7.514000e+00 -2.975744e+00
7.515000e+00 -2.976069e+00
7.516000e+00 -2.976392e+00
7.517000e+00 -2.976711e+00
7.518000e+00 -2.977028e+00
7.519000e+00 -2.977342e+00
7.520000e+00 -2.977653e+00
7.521000e+00 -2.977962e+00
7.522000e+00 -2.978268e+00
7.523000e+00 -2.978571e+00
7.524000e+00 -2.978873e+00
7.525000e+00 -2.979172e+00
7.526000e+00 -2.979468e+00
7.527000e+00 -2.979763e+00
7.528000e+00 -2.980055e+00
7.529000e+00 -2.980346e+00
7.530000e+00 -2.980634e+00
7.531000e+00 -2.980920e+00
7.532000e+00 -2.981205e+00
7.533000e+00 -2.981488e+00
7.534000e+00 -2.981769e+00
7.535000e+00 -2.982048e+00
7.536000e+00 -2.982326e+00
7.537000e+00 -2.982602e+00
7.538000e+00 -2.982877e+00
7.539000e+00 -2.983150e+00
7.540000e+00 -2.983422e+00
7.541000e+00 -2.983692e+00
7.542000e+00 -2.983961e+00
7.543000e+00 -2.984229e+00
7.544000e+00 -2.984496e+00
7.545000e+00 -2.984761e+00
7.546000e+00 -2.985026e+00
7.547000e+00 -2.985289e+00
7.548000e+00 -2.985552e+00
7.549000e+00 -2.985813e+00
7.550000e+00 -2.986074e+00
7.551000e+00 -2.986334e+00
7.552000e+00 -2.986593e+00
7.553000e+00 -2.986851e+00
7.554000e+00 -2.987109e+00
7.555000e+00 -2.987366e+00
7.556000e+00 -2.987622e+00
7.557000e+00 -2.987878e+00
7.558000e+00 -2.988134e+00
7.559000e+00 -2.988388e+00
7.560000e+00 -2.988643e+00
7.561000e+00 -2.988897e+00
7.562000e+00 -2.989151e+00
7.563000e+00 -2.989404e+00
7.564000e+00 -2.989657e+00
7.565000e+00 -2.989910e+00
7.566000e+00 -2.990163e+00
7.567000e+00 -2.990415e+00
7.568000e+00 -2.990668e+00
7.569000e+00 -2.990920e+00
7.570000e+00 -2.991173e+00
7.571000e+00 -2.991425e+00
7.572000e+00 -2.991677e+00
7.573000e+00 -2.991930e+00
7.574000e+00 -2.992183e+00
7.575000e+00 -2.992435e+00
7.576000e+00 -2.992688e+00
7.577000e+00 -2.992941e+00
7.578000e+00 -2.993195e+00
7.579000e+00 -2.993448e+00
7.580000e+00 -2.993702e+00
7.581000e+00 -2.993956e+00
7.582000e+00 -2.994211e+00
7.583000e+00 -2.994466e+00
7.584000e+00 -2.994721e+00
7.585000e+00 -2.994977e+00
7.586000e+00 -2.995233e+00
7.587000e+00 -2.995490e+00
7.588000e+00 -2.995747e+00
7.589000e+00 -2.996005e+00
7.590000e+00 -2.996264e+00
7.591000e+00 -2.996523e+00
7.592000e+00 -2.996782e+00
7.593000e+00 -2.997043e+00
7.594000e+00 -2.997304e+00
7.595000e+00 -2.997566e+00
7.596000e+00 -2.997828e+00
7.597000e+00 -2.998091e+00
7.598000e+00 -2.998355e+00
7.599000e+00 -2.998620e+00
7.600000e+00 -2.998885e+00
7.601000e+00 -2.999152e+00
7.602000e+00 -2.999419e+00
7.603000e+00 -2.999687e+00
7.604000e+00 -2.999956e+00
7.605000e+00 -3.000226e+00
7.606000e+00 -3.000497e+00
7.607000e+00 -3.000769e+00
7.608000e+00 -3.001041e+00
7.609000e+00 -3.001315e+00
7.610000e+00 -3.001590e+00
7.611000e+00 -3.001866e+00
7.612000e+00 -3.002142e+00
7.613000e+00 -3.002420e+00
7.614000e+00 -3.002699e+00
7.615000e+00 -3.002979e+00
7.616000e+00 -3.003260e+00
7.617000e+00 -3.003542e+00
7.618000e+00 -3.003826e+00
7.619000e+00 -3.004110e+00
7.620000e+00 -3.004396e+00
7.621000e+00 -3.004682e+00
7.622000e+00 -3.004970e+00
7.623000e+00 -3.005259e+00
7.624000e+00 -3.005549e+00
7.625000e+00 -3.005841e+00
7.626000e+00 -3.006134e+00
7.627000e+00 -3.006428e+00
7.628000e+00 -3.006723e+00
7.629000e+00 -3.007019e+00
7.630000e+00 -3.007317e+00
7.631000e+00 -3.007616e+00
7.632000e+00 -3.007916e+00
7.633000e+00 -3.008217e+00
7.634000e+00 -3.008520e+00
7.635000e+00 -3.008824e+00
7.636000e+00 -3.009129e+00
7.637000e+00 -3.009436e+00
7.638000e+00 -3.009744e+00
7.639000e+00 -3.010053e+00
7.640000e+00 -3.010364e+00
7.641000e+00 -3.010676e+00
7.642000e+00 -3.010989e+00
7.643000e+00 -3.011304e+00
7.644000e+00 -3.011620e+00
7.645000e+00 -3.011938e+00
7.646000e+00 -3.012256e+00
7.647000e+00 -3.012576e+00
7.648000e+00 -3.012898e+00
7.649000e+00 -3.013221e+00
7.650000e+00 -3.013545e+00
7.651000e+00 -3.013871e+00
7.652000e+00 -3.014198e+00
7.653000e+00 -3.014526e+00
7.654000e+00 -3.014856e+00
7.655000e+00 -3.015187e+00
7.656000e+00 -3.015520e+00
7.657000e+00 -3.015854e+00
7.658000e+00 -3.016189e+00
7.659000e+00 -3.016526e+00
7.660000e+00 -3.016864e+00
7.661000e+00 -3.017203e+00
7.662000e+00 -3.017544e+00
7.663000e+00 -3.017887e+00
7.664000e+00 -3.018230e+00
7.665000e+00 -3.018576e+00
7.666000e+00 -3.018922e+00
7.667000e+00 -3.019270e+00
7.668000e+00 -3.019619e+00
7.669000e+00 -3.019970e+00
7.670000e+00 -3.020322e+00
7.671000e+00 -3.020675e+00
7.672000e+00 -3.021030e+00
7.673000e+00 -3.021386e+00
7.674000e+00 -3.021744e+00
7.675000e+00 -3.022103e+00
7.676000e+00 -3.022463e+00
7.677000e+00 -3.022825e+00
7.678000e+00 -3.023188e+00
7.679000e+00 -3.023552e+00
7.680000e+00 -3.023918e+00
7.681000e+00 -3.024285e+00
7.682000e+00 -3.024654e+00
7.683000e+00 -3.025023e+00
7.684000e+00 -3.025394e+00
7.685000e+00 -3.025767e+00
7.686000e+00 -3.026141e+00
7.687000e+00 -3.026516e+00
7.688000e+00 -3.026892e+00
7.689000e+00 -3.027270e+00
7.690000e+00 -3.027649e+00
7.691000e+00 -3.028029e+00
7.692000e+00 -3.028410e+00
7.693000e+00 -3.028793e+00
7.694000e+00 -3.029177e+00
7.695000e+00 -3.029562e+00
7.696000e+00 -3.029949e+00
7.697000e+00 -6.252501e+01
7.698000e+00 -1.544538e+00
7.699000e+00 -1.550089e+00
7.700000e+00 -1.555600e+00
7.701000e+00 -1.561073e+00
7.702000e+00 -1.566507e+00
7.703000e+00 -1.571902e+00
7.704000e+00 -1.577260e+00
7.705000e+00 -1.582579e+00
7.706000e+00 -1.587860e+00
7.707000e+00 -1.593104e+00
7.708000e+00 -1.598310e+00
7.709000e+00 -1.603479e+00
7.710000e+00 -1.608611e+00
7.711000e+00 -1.613705e+00
7.712000e+00 -1.618763e+00
7.713000e+00 -1.623785e+00
7.714000e+00 -1.628769e+00
7.715000e+00 -1.633718e+00
7.716000e+00 -1.638631e+00
7.717000e+00 -1.643507e+00
7.718000e+00 -1.648348e+00
7.719000e+00 -1.653154e+00
7.720000e+00 -1.657924e+00
7.721000e+00 -1.662658e+00
7.722000e+00 -1.667358e+00
7.723000e+00 -1.672023e+00
7.724000e+00 -1.676653e+00
7.725000e+00 -1.681249e+00
7.726000e+00 -1.685810e+00
7.727000e+00 -1.690337e+00
7.728000e+00 -1.694830e+00
7.729000e+00 -1.699289e+00
7.730000e+00 -1.703715e+00
7.731000e+00 -1.708107e+00
7.732000e+00 -1.712465e+00
7.733000e+00 -1.716791e+00
7.734000e+00 -1.721083e+00
7.735000e+00 -1.725343e+00
7.736000e+00 -1.729569e+00
7.737000e+00 -1.733764e+00
7.738000e+00 -1.737925e+00
7.739000e+00 -1.742055e+00
7.740000e+00 -1.746152e+00
7.741000e+00 -1.750218e+00
7.742000e+00 -1.754251e+00
7.743000e+00 -1.758254e+00
7.744000e+00 -1.762224e+00
7.745000e+00 -1.766164e+00
7.746000e+00 -1.770072e+00
7.747000e+00 -1.773949e+00
7.748000e+00 -1.777795e+00
7.749000e+00 -1.781611e+00
7.750000e+00 -1.785396e+00
7.751000e+00 -1.789151e+00
7.752000e+00 -1.792876e+00
7.753000e+00 -1.796570e+00
7.754000e+00 -1.800235e+00
7.755000e+00 -1.803869e+00
7.756000e+00 -1.807475e+00
7.757000e+00 -1.811050e+00
7.758000e+00 -1.814597e+00
7.759000e+00 -1.818114e+00
7.760000e+00 -1.821602e+00
7.761000e+00 -1.825062e+00
7.762000e+00 -1.828492e+00
7.763000e+00 -1.831894e+00
7.764000e+00 -1.835268e+00
7.765000e+00 -1.838613e+00
7.766000e+00 -1.841930e+00
7.767000e+00 -1.845220e+00
7.768000e+00 -1.848481e+00
7.769000e+00 -1.851715e+00
7.770000e+00 -1.854921e+00
7.771000e+00 -1.858099e+00
7.772000e+00 -1.861251e+00
7.773000e+00 -1.864375e+00
7.774000e+00 -1.867473e+00
7.775000e+00 -1.870543e+00
7.776000e+00 -1.873587e+00
7.777000e+00 -1.876604e+00
7.778000e+00 -1.879595e+00
7.779000e+00 -1.882560e+00
7.780000e+00 -1.885498e+00
7.781000e+00 -1.888411e+00
7.782000e+00 -1.891297e+00
7.783000e+00 -1.894158e+00
7.784000e+00 -1.896994e+00
7.785000e+00 -1.899804e+00
7.786000e+00 -1.902589e+00
7.787000e+00 -1.905348e+00
7.788000e+00 -1.908083e+00
7.789000e+00 -1.910793e+00
7.790000e+00 -1.913478e+00
7.791000e+00 -1.916138e+00
7.792000e+00 -1.918774e+00
7.793000e+00 -1.921386e+00
7.794000e+00 -1.923973e+00
7.795000e+00 -1.926537e+00
7.796000e+00 -1.929076e+00
7.797000e+00 -1.931592e+00
7.798000e+00 -1.934084e+00
7.799000e+00 -1.936553e+00
7.800000e+00 -1.938998e+00
7.801000e+00 -1.941420e+00
7.802000e+00 -1.943819e+00
7.803000e+00 -1.946195e+00
7.804000e+00 -1.948548e+00
7.805000e+00 -1.950878e+00
7.806000e+00 -1.953186e+00
7.807000e+00 -1.955471e+00
7.808000e+00 -1.957734e+00
7.809000e+00 -1.959975e+00
7.810000e+00 -1.962194e+00
7.811000e+00 -1.964391e+00
7.812000e+00 -1.966566e+00
7.813000e+00 -1.968720e+00
7.814000e+00 -1.970851e+00
7.815000e+00 -1.972962e+00
7.816000e+00 -1.975051e+00
7.817000e+00 -1.977119e+00
7.818000e+00 -1.979166e+00
7.819000e+00 -1.981192e+00
7.820000e+00 -1.983198e+00
7.821000e+00 -1.985183e+00
7.822000e+00 -1.987147e+00
7.823000e+00 -1.989091e+00
7.824000e+00 -1.991014e+00
7.825000e+00 -1.992917e+00
7.826000e+00 -1.994801e+00
7.827000e+00 -1.996664e+00
7.828000e+00 -1.998508e+00
7.829000e+00 -2.000332e+00
7.830000e+00 -2.002136e+00
7.831000e+00 -2.003921e+00
7.832000e+00 -2.005687e+00
7.833000e+00 -2.007434e+00
7.834000e+00 -2.009161e+00
7.835000e+00 -2.010870e+00
7.836000e+00 -2.012560e+00
7.837000e+00 -2.014231e+00
7.838000e+00 -2.015883e+00
7.839000e+00 -2.017517e+00
7.840000e+00 -2.019133e+00
7.841000e+00 -2.020731e+00
7.842000e+00 -2.022310e+00
7.843000e+00 -2.023871e+00
7.844000e+00 -2.025415e+00
7.845000e+00 -2.026941e+00
7.846000e+00 -2.028449e+00
7.847000e+00 -2.029939e+00
7.848000e+00 -2.031412e+00
7.849000e+00 -2.032868e+00
7.850000e+00 -2.034307e+00
7.851000e+00 -2.035728e+00
7.852000e+00 -2.037133e+00
7.853000e+00 -2.038521e+00
7.854000e+00 -2.039892e+00
7.855000e+00 -2.041246e+00
7.856000e+00 -2.042584e+00
7.857000e+00 -2.043905e+00
7.858000e+00 -2.045210e+00
7.859000e+00 -2.046499e+00
7.860000e+00 -2.047772e+00
7.861000e+00 -2.049029e+00
7.862000e+00 -2.050270e+00
7.863000e+00 -2.051495e+00
7.864000e+00 -2.052705e+00
7.865000e+00 -2.053898e+00
7.866000e+00 -2.055077e+00
7.867000e+00 -2.056240e+00
7.868000e+00 -2.057388e+00
7.869000e+00 -2.058521e+00
7.870000e+00 -2.059638e+00
7.871000e+00 -2.060741e+00
7.872000e+00 -2.061829e+00
7.873000e+00 -2.062902e+00
7.874000e+00 -2.063961e+00
7.875000e+00 -2.065005e+00
7.876000e+00 -2.066035e+00
7.877000e+00 -2.067050e+00
7.878000e+00 -2.068051e+00
7.879000e+00 -2.069038e+00
7.880000e+00 -2.070011e+00
7.881000e+00 -2.070970e+00
7.882000e+00 -2.071915e+00
7.883000e+00 -2.072847e+00
7.884000e+00 -2.073765e+00
7.885000e+00 -2.074669e+00
7.886000e+00 -2.075560e+00
7.887000e+00 -2.076437e+00
7.888000e+00 -2.077301e+00
7.889000e+00 -2.078152e+00
7.890000e+00 -2.078990e+00
7.891000e+00 -2.079815e+00
7.892000e+00 -2.080628e+00
7.893000e+00 -2.081427e+00
7.894000e+00 -2.082214e+00
7.895000e+00 -2.082988e+00
7.896000e+00 -2.083749e+00
7.897000e+00 -2.084498e+00
7.898000e+00 -2.085235e+00
7.899000e+00 -2.085959e+00
7.900000e+00 -2.086672e+00
7.901000e+00 -2.087372e+00
7.902000e+00 -2.088060e+00
7.903000e+00 -2.088737e+00
7.904000e+00 -2.089401e+00
7.905000e+00 -2.090054e+00
7.906000e+00 -2.090695e+00
7.907000e+00 -2.091325e+00
7.908000e+00 -2.091943e+00
7.909000e+00 -2.092550e+00
7.910000e+00 -2.093146e+00
7.911000e+00 -2.093730e+00
7.912000e+00 -2.094303e+00
7.913000e+00 -2.094865e+00
7.914000e+00 -2.095417e+00
7.915000e+00 -2.095957e+00
7.916000e+00 -2.096487e+00
7.917000e+00 -2.097005e+00
7.918000e+00 -2.097514e+00
7.919000e+00 -2.098011e+00
7.920000e+00 -2.098498e+00
7.921000e+00 -2.098975e+00
7.922000e+00 -2.099441e+00
7.923000e+00 -2.099898e+00
7.924000e+00 -2.100344e+00
7.925000e+00 -2.100780e+00
7.926000e+00 -2.101205e+00
7.927000e+00 -2.101621e+00
7.928000e+00 -2.102028e+00
7.929000e+00 -2.102424e+00
7.930000e+00 -2.102810e+00
7.931000e+00 -2.103187e+00
7.932000e+00 -2.103555e+00
7.933000e+00 -2.103913e+00
7.934000e+00 -2.104261e+00
7.935000e+00 -2.104600e+00
7.936000e+00 -2.104930e+00
7.937000e+00 -2.105251e+00
7.938000e+00 -2.105563e+00
7.939000e+00 -2.105865e+00
7.940000e+00 -2.106159e+00
7.941000e+00 -2.106443e+00
7.942000e+00 -2.106719e+00
7.943000e+00 -2.106986e+00
7.944000e+00 -2.107244e+00
7.945000e+00 -2.107494e+00
7.946000e+00 -2.107735e+00
7.947000e+00 -2.107968e+00
7.948000e+00 -2.108192e+00
7.949000e+00 -2.108407e+00
7.950000e+00 -2.108615e+00
7.951000e+00 -2.108814e+00
7.952000e+00 -2.109005e+00
7.953000e+00 -2.109188e+00
7.954000e+00 -2.109363e+00
7.955000e+00 -2.109530e+00
7.956000e+00 -2.109689e+00
7.957000e+00 -2.109840e+00
7.958000e+00 -2.109983e+00
7.959000e+00 -2.110118e+00
7.960000e+00 -2.110246e+00
7.961000e+00 -2.110367e+00
7.962000e+00 -2.110479e+00
7.963000e+00 -2.110584e+00
7.964000e+00 -2.110682e+00
7.965000e+00 -2.110773e+00
7.966000e+00 -2.110856e+00
7.967000e+00 -2.110932e+00
7.968000e+00 -2.111000e+00
7.969000e+00 -2.111062e+00
7.970000e+00 -2.111116e+00
7.971000e+00 -2.111163e+00
7.972000e+00 -2.111204e+00
7.973000e+00 -2.111237e+00
7.974000e+00 -2.111264e+00
7.975000e+00 -2.111284e+00
7.976000e+00 -2.111297e+00
7.977000e+00 -2.111303e+00
7.978000e+00 -2.111303e+00
7.979000e+00 -2.111296e+00
7.980000e+00 -2.111283e+00
7.981000e+00 -2.111263e+00
7.982000e+00 -2.111237e+00
7.983000e+00 -2.111205e+00
7.984000e+00 -2.111166e+00
7.985000e+00 -2.111120e+00
7.986000e+00 -2.111069e+00
7.987000e+00 -2.111011e+00
7.988000e+00 -2.110948e+00
7.989000e+00 -2.110878e+00
7.990000e+00 -2.110802e+00
7.991000e+00 -2.110721e+00
7.992000e+00 -2.110633e+00
7.993000e+00 -2.110539e+00
7.994000e+00 -2.110440e+00
7.995000e+00 -2.110335e+00
7.996000e+00 -2.110224e+00
7.997000e+00 -2.110108e+00
7.998000e+00 -2.109985e+00
7.999000e+00 -2.109858e+00
8.000000e+00 -2.109724e+00
8.001000e+00 -2.109586e+00
8.002000e+00 -2.109442e+00
8.003000e+00 -2.109292e+00
8.004000e+00 -2.109137e+00
8.005000e+00 -2.108977e+00
8.006000e+00 -2.108811e+00
8.007000e+00 -2.108640e+00
8.008000e+00 -2.108464e+00
8.009000e+00 -2.108283e+00
8.010000e+00 -2.108097e+00
8.011000e+00 -2.107906e+00
8.012000e+00 -2.107710e+00
8.013000e+00 -2.107508e+00
8.014000e+00 -2.107302e+00
8.015000e+00 -2.107091e+00
8.016000e+00 -2.106875e+00
8.017000e+00 -2.106654e+00
8.018000e+00 -2.106429e+00
8.019000e+00 -2.106199e+00
8.020000e+00 -2.105964e+00
8.021000e+00 -2.105724e+00
8.022000e+00 -2.105480e+00
8.023000e+00 -2.105231e+00
8.024000e+00 -2.104978e+00
8.025000e+00 -2.104720e+00
8.026000e+00 -2.104458e+00
8.027000e+00 -2.104191e+00
8.028000e+00 -2.103920e+00
8.029000e+00 -2.103645e+00
8.030000e+00 -2.103365e+00
8.031000e+00 -2.103081e+00
8.032000e+00 -2.102793e+00
8.033000e+00 -2.102500e+00
8.034000e+00 -2.102204e+00
8.035000e+00 -2.101903e+00
8.036000e+00 -2.101598e+00
8.037000e+00 -2.101289e+00
8.038000e+00 -2.100976e+00
8.039000e+00 -2.100659e+00
8.040000e+00 -2.100338e+00
8.041000e+00 -2.100013e+00
8.042000e+00 -2.099684e+00
8.043000e+00 -2.099351e+00
8.044000e+00 -2.099015e+00
8.045000e+00 -2.098675e+00
8.046000e+00 -2.098330e+00
8.047000e+00 -2.097982e+00
8.048000e+00 -2.097631e+00
8.049000e+00 -2.097276e+00
8.050000e+00 -2.096917e+00
8.051000e+00 -2.096554e+00
8.052000e+00 -2.096188e+00
8.053000e+00 -2.095818e+00
8.054000e+00 -2.095445e+00
8.055000e+00 -2.095068e+00
8.056000e+00 -2.094688e+00
8.057000e+00 -2.094304e+00
8.058000e+00 -2.093917e+00
8.059000e+00 -2.093527e+00
8.060000e+00 -2.093133e+00
8.061000e+00 -2.092735e+00
8.062000e+00 -2.092335e+00
8.063000e+00 -2.091931e+00
8.064000e+00 -2.091524e+00
8.065000e+00 -2.091114e+00
8.066000e+00 -2.090700e+00
8.067000e+00 -2.090284e+00
8.068000e+00 -2.089864e+00
8.069000e+00 -2.089441e+00
8.070000e+00 -2.089015e+00
8.071000e+00 -2.088585e+00
8.072000e+00 -2.088153e+00
8.073000e+00 -2.087718e+00
8.074000e+00 -2.087280e+00
8.075000e+00 -2.086839e+00
8.076000e+00 -2.086394e+00
8.077000e+00 -2.085947e+00
8.078000e+00 -2.085497e+00
8.079000e+00 -2.085044e+00
8.080000e+00 -2.084589e+00
8.081000e+00 -2.084130e+00
8.082000e+00 -2.083669e+00
8.083000e+00 -2.083204e+00
8.084000e+00 -2.082737e+00
8.085000e+00 -2.082268e+00
8.086000e+00 -2.081795e+00
8.087000e+00 -2.081320e+00
8.088000e+00 -2.080842e+00
8.089000e+00 -2.080362e+00
8.090000e+00 -2.079878e+00
8.091000e+00 -2.079393e+00
8.092000e+00 -2.078904e+00
8.093000e+00 -2.078413e+00
8.094000e+00 -2.077920e+00
8.095000e+00 -2.077424e+00
8.096000e+00 -2.076925e+00
8.097000e+00 -2.076424e+00
8.098000e+00 -2.075920e+00
8.099000e+00 -2.075414e+00
8.100000e+00 -2.074906e+00
8.101000e+00 -2.074395e+00
8.102000e+00 -2.073881e+00
8.103000e+00 -2.073366e+00
8.104000e+00 -2.072847e+00
8.105000e+00 -2.072327e+00
8.106000e+00 -2.071804e+00
8.107000e+00 -2.071279e+00
8.108000e+00 -2.070751e+00
8.109000e+00 -2.070222e+00
8.110000e+00 -2.069690e+00
8.111000e+00 -2.069155e+00
8.112000e+00 -2.068619e+00
8.113000e+00 -2.068080e+00
8.114000e+00 -2.067539e+00
8.115000e+00 -2.066996e+00
8.116000e+00 -2.066451e+00
8.117000e+00 -2.065904e+00
8.118000e+00 -2.065354e+00
8.119000e+00 -2.064802e+00
8.120000e+00 -2.064248e+00
8.121000e+00 -2.063693e+00
8.122000e+00 -2.063135e+00
8.123000e+00 -2.062574e+00
8.124000e+00 -2.062012e+00
8.125000e+00 -2.061448e+00
8.126000e+00 -2.060882e+00
8.127000e+00 -2.060314e+00
8.128000e+00 -2.059744e+00
8.129000e+00 -2.059172e+00
8.130000e+00 -2.058598e+00
8.131000e+00 -2.058021e+00
8.132000e+00 -2.057443e+00
8.133000e+00 -2.056864e+00
8.134000e+00 -2.056282e+00
8.135000e+00 -2.055698e+00
8.136000e+00 -2.055112e+00
8.137000e+00 -2.054525e+00
8.138000e+00 -2.053936e+00
8.139000e+00 -2.053344e+00
8.140000e+00 -2.052751e+00
8.141000e+00 -2.052156e+00
8.142000e+00 -2.051560e+00
8.143000e+00 -2.050961e+00
8.144000e+00 -2.050361e+00
8.145000e+00 -2.049759e+00
8.146000e+00 -2.049155e+00
8.147000e+00 -2.048549e+00
8.148000e+00 -2.047942e+00
8.149000e+00 -2.047333e+00
8.150000e+00 -2.046722e+00
8.151000e+00 -2.046110e+00
8.152000e+00 -2.045496e+00
8.153000e+00 -2.044880e+00
8.154000e+00 -2.044262e+00
8.155000e+00 -2.043643e+00
8.156000e+00 -2.043022e+00
8.157000e+00 -2.042399e+00
8.158000e+00 -2.041775e+00
8.159000e+00 -2.041149e+00
8.160000e+00 -2.040522e+00
8.161000e+00 -2.039893e+00
8.162000e+00 -2.039262e+00
8.163000e+00 -2.038630e+00
8.164000e+00 -2.037996e+00
8.165000e+00 -2.037361e+00
8.166000e+00 -2.036724e+00
8.167000e+00 -2.036085e+00
8.168000e+00 -2.035445e+00
8.169000e+00 -2.034803e+00
8.170000e+00 -2.034160e+00
8.171000e+00 -2.033516e+00
8.172000e+00 -2.032869e+00
8.173000e+00 -2.032222e+00
8.174000e+00 -2.031572e+00
8.175000e+00 -2.030922e+00
8.176000e+00 -2.030269e+00
8.177000e+00 -2.029616e+00
8.178000e+00 -2.028961e+00
8.179000e+00 -2.028304e+00
8.180000e+00 -2.027646e+00
8.181000e+00 -2.026986e+00
8.182000e+00 -2.026326e+00
8.183000e+00 -2.025663e+00
8.184000e+00 -2.024999e+00
8.185000e+00 -2.024334e+00
8.186000e+00 -2.023668e+00
8.187000e+00 -2.023000e+00
8.188000e+00 -2.022330e+00
8.189000e+00 -2.021659e+00
8.190000e+00 -2.020987e+00
8.191000e+00 -2.020313e+00
8.192000e+00 -2.019639e+00
8.193000e+00 -2.018962e+00
8.194000e+00 -2.018285e+00
8.195000e+00 -2.017605e+00
8.196000e+00 -2.016925e+00
8.197000e+00 -2.016243e+00
8.198000e+00 -2.015560e+00
8.199000e+00 -2.014876e+00
8.200000e+00 -2.014190e+00
8.201000e+00 -2.013503e+00
8.202000e+00 -2.012815e+00
8.203000e+00 -2.012125e+00
8.204000e+00 -2.011434e+00
8.205000e+00 -2.010742e+00
8.206000e+00 -2.010048e+00
8.207000e+00 -2.009354e+00
8.208000e+00 -2.008657e+00
8.209000e+00 -2.007960e+00
8.210000e+00 -2.007261e+00
8.211000e+00 -2.006561e+00
8.212000e+00 -2.005860e+00
8.213000e+00 -2.005158e+00
8.214000e+00 -2.004454e+00
8.215000e+00 -2.003749e+00
8.216000e+00 -2.003043e+00
8.217000e+00 -2.002336e+00
8.218000e+00 -2.001627e+00
8.219000e+00 -2.000917e+00
8.220000e+00 -2.000206e+00
8.221000e+00 -1.999493e+00
8.222000e+00 -1.998780e+00
8.223000e+00 -1.998065e+00
8.224000e+00 -1.997349e+00
8.225000e+00 -1.996632e+00
8.226000e+00 -1.995913e+00
8.227000e+00 -1.995194e+00
8.228000e+00 -1.994473e+00
8.229000e+00 -1.993751e+00
8.230000e+00 -1.993028e+00
8.231000e+00 -1.992303e+00
8.232000e+00 -1.991578e+00
8.233000e+00 -1.990851e+00
8.234000e+00 -1.990123e+00
8.235000e+00 -1.989394e+00
8.236000e+00 -1.988664e+00
8.237000e+00 -1.987932e+00
8.238000e+00 -1.987200e+00
8.239000e+00 -1.986466e+00
8.240000e+00 -1.985731e+00
8.241000e+00 -1.984995e+00
8.242000e+00 -1.984258e+00
8.243000e+00 -1.983519e+00
8.244000e+00 -1.982780e+00
8.245000e+00 -1.982039e+00
8.246000e+00 -1.981297e+00
8.247000e+00 -1.980554e+00
8.248000e+00 -1.979810e+00
8.249000e+00 -1.979065e+00
8.250000e+00 -1.978319e+00
8.251000e+00 -1.977571e+00
8.252000e+00 -1.976823e+00
8.253000e+00 -1.976073e+00
8.254000e+00 -1.975322e+00
8.255000e+00 -1.974570e+00
8.256000e+00 -1.973817e+00
8.257000e+00 -1.973063e+00
8.258000e+00 -1.972308e+00
8.259000e+00 -1.971551e+00
8.260000e+00 -1.970794e+00
8.261000e+00 -1.970035e+00
8.262000e+00 -1.969275e+00
8.263000e+00 -1.968515e+00
8.264000e+00 -1.967753e+00
8.265000e+00 -1.966990e+00
8.266000e+00 -1.966225e+00
8.267000e+00 -1.965460e+00
8.268000e+00 -1.964694e+00
8.269000e+00 -1.963927e+00
8.270000e+00 -1.963158e+00
8.271000e+00 -1.962388e+00
8.272000e+00 -1.961618e+00
8.273000e+00 -1.960846e+00
8.274000e+00 -1.960073e+00
8.275000e+00 -1.959299e+00
8.276000e+00 -1.958524e+00
8.277000e+00 -1.957748e+00
8.278000e+00 -1.956971e+00
8.279000e+00 -1.956193e+00
8.280000e+00 -1.955414e+00
8.281000e+00 -1.954633e+00
8.282000e+00 -1.953852e+00
8.283000e+00 -1.953069e+00
8.284000e+00 -1.952286e+00
8.285000e+00 -1.951501e+00
8.286000e+00 -1.950715e+00
8.287000e+00 -1.949929e+00
8.288000e+00 -1.949141e+00
8.289000e+00 -1.948352e+00
8.290000e+00 -1.947562e+00
8.291000e+00 -1.946771e+00
8.292000e+00 -1.945979e+00
8.293000e+00 -1.945186e+00
8.294000e+00 -1.944392e+00
8.295000e+00 -1.943596e+00
8.296000e+00 -1.942800e+00
8.297000e+00 -1.942003e+00
8.298000e+00 -1.941204e+00
8.299000e+00 -1.940405e+00
8.300000e+00 -1.939604e+00
8.301000e+00 -1.938803e+00
8.302000e+00 -1.938000e+00
8.303000e+00 -1.937196e+00
8.304000e+00 -1.936391e+00
8.305000e+00 -1.935586e+00
8.306000e+00 -1.934779e+00
8.307000e+00 -1.933971e+00
8.308000e+00 -1.933162e+00
8.309000e+00 -1.932352e+00
8.310000e+00 -1.931541e+00
8.311000e+00 -1.930729e+00
8.312000e+00 -1.929916e+00
8.313000e+00 -1.929102e+00
8.314000e+00 -1.928286e+00
8.315000e+00 -1.927470e+00
8.316000e+00 -1.926653e+00
8.317000e+00 -1.925835e+00
8.318000e+00 -1.925015e+00
8.319000e+00 -1.924195e+00
8.320000e+00 -1.923373e+00
8.321000e+00 -1.922551e+00
8.322000e+00 -1.921727e+00
8.323000e+00 -1.920903e+00
8.324000e+00 -1.920077e+00
8.325000e+00 -1.919250e+00
8.326000e+00 -1.918423e+00
8.327000e+00 -1.917594e+00
8.328000e+00 -1.916764e+00
8.329000e+00 -1.915933e+00
8.330000e+00 -1.915102e+00
8.331000e+00 -1.914269e+00
8.332000e+00 -1.913435e+00
8.333000e+00 -1.912600e+00
8.334000e+00 -1.911764e+00
8.335000e+00 -1.910927e+00
8.336000e+00 -1.910089e+00
8.337000e+00 -1.909250e+00
8.338000e+00 -1.908409e+00
8.339000e+00 -1.907568e+00
8.340000e+00 -1.906726e+00
8.341000e+00 -1.905883e+00
8.342000e+00 -1.905038e+00
8.343000e+00 -1.904193e+00
8.344000e+00 -1.903347e+00
8.345000e+00 -1.902499e+00
8.346000e+00 -1.901651e+00
8.347000e+00 -1.900801e+00
8.348000e+00 -1.899951e+00
8.349000e+00 -1.899099e+00
8.350000e+00 -1.898247e+00
8.351000e+00 -1.897393e+00
8.352000e+00 -1.896539e+00
8.353000e+00 -1.895683e+00
8.354000e+00 -1.894826e+00
8.355000e+00 -1.893968e+00
8.356000e+00 -1.893110e+00
8.357000e+00 -1.892250e+00
8.358000e+00 -1.891389e+00
8.359000e+00 -1.890527e+00
8.360000e+00 -1.889664e+00
8.361000e+00 -1.888800e+00
8.362000e+00 -1.887935e+00
8.363000e+00 -1.887069e+00
8.364000e+00 -1.886202e+00
8.365000e+00 -1.885334e+00
8.366000e+00 -1.884465e+00
8.367000e+00 -1.883595e+00
8.368000e+00 -1.882724e+00
8.369000e+00 -1.881851e+00
8.370000e+00 -1.880978e+00
8.371000e+00 -1.880104e+00
8.372000e+00 -1.879229e+00
8.373000e+00 -1.878352e+00
8.374000e+00 -1.877475e+00
8.375000e+00 -1.876596e+00
8.376000e+00 -1.875717e+00
8.377000e+00 -1.874836e+00
8.378000e+00 -1.873955e+00
8.379000e+00 -1.873072e+00
8.380000e+00 -1.872189e+00
8.381000e+00 -1.871304e+00
8.382000e+00 -1.870418e+00
8.383000e+00 -1.869532e+00
8.384000e+00 -1.868644e+00
8.385000e+00 -1.867755e+00
8.386000e+00 -1.866865e+00
8.387000e+00 -1.865974e+00
8.388000e+00 -1.865083e+00
8.389000e+00 -1.864190e+00
8.390000e+00 -1.863296e+00
8.391000e+00 -1.862401e+00
8.392000e+00 -1.861505e+00
8.393000e+00 -1.860608e+00
8.394000e+00 -1.859710e+00
8.395000e+00 -1.858810e+00
8.396000e+00 -1.857910e+00
8.397000e+00 -1.857009e+00
8.398000e+00 -1.856107e+00
8.399000e+00 -1.855203e+00
8.400000e+00 -1.854299e+00
8.401000e+00 -1.853394e+00
8.402000e+00 -1.852487e+00
8.403000e+00 -1.851580e+00
8.404000e+00 -1.850671e+00
8.405000e+00 -1.849762e+00
8.406000e+00 -1.848851e+00
8.407000e+00 -1.847940e+00
8.408000e+00 -1.847027e+00
8.409000e+00 -1.846114e+00
8.410000e+00 -1.845199e+00
8.411000e+00 -1.844283e+00
8.412000e+00 -1.843366e+00
8.413000e+00 -1.842449e+00
8.414000e+00 -1.841530e+00
8.415000e+00 -1.840610e+00
8.416000e+00 -1.839689e+00
8.417000e+00 -1.838767e+00
8.418000e+00 -1.837844e+00
8.419000e+00 -1.836920e+00
8.420000e+00 -1.835995e+00
8.421000e+00 -1.835069e+00
8.422000e+00 -1.834142e+00
8.423000e+00 -1.833214e+00
8.424000e+00 -1.832284e+00
8.425000e+00 -1.831354e+00
8.426000e+00 -1.830423e+00
8.427000e+00 -1.829491e+00
8.428000e+00 -1.828557e+00
8.429000e+00 -1.827623e+00
8.430000e+00 -1.826687e+00
8.431000e+00 -1.825751e+00
8.432000e+00 -1.824814e+00
8.433000e+00 -1.823875e+00
8.434000e+00 -1.822935e+00
8.435000e+00 -1.821995e+00
8.436000e+00 -1.821053e+00
8.437000e+00 -1.820111e+00
8.438000e+00 -1.819167e+00
8.439000e+00 -1.818222e+00
8.440000e+00 -1.817276e+00
8.441000e+00 -1.816329e+00
8.442000e+00 -1.815382e+00
8.443000e+00 -1.814433e+00
8.444000e+00 -1.813483e+00
8.445000e+00 -1.812532e+00
8.446000e+00 -1.811580e+00
8.447000e+00 -1.810627e+00
8.448000e+00 -1.809673e+00
8.449000e+00 -1.808718e+00
8.450000e+00 -1.807762e+00
8.451000e+00 -1.806804e+00
8.452000e+00 -1.805846e+00
8.453000e+00 -1.804887e+00
8.454000e+00 -1.803927e+00
8.455000e+00 -1.802965e+00
8.456000e+00 -1.802003e+00
8.457000e+00 -1.801040e+00
8.458000e+00 -1.800075e+00
8.459000e+00 -1.799110e+00
8.460000e+00 -1.798144e+00
8.461000e+00 -1.797176e+00
8.462000e+00 -1.796208e+00
8.463000e+00 -1.795238e+00
8.464000e+00 -1.794267e+00
8.465000e+00 -1.793296e+00
8.466000e+00 -1.792323e+00
8.467000e+00 -1.791350e+00
8.468000e+00 -1.790375e+00
8.469000e+00 -5.927923e+01
8.470000e+00 -6.773184e-01
8.471000e+00 -6.825415e-01
8.472000e+00 -6.877279e-01
8.473000e+00 -6.928779e-01
8.474000e+00 -6.979916e-01
8.475000e+00 -7.030693e-01
8.476000e+00 -7.081112e-01
8.477000e+00 -7.131175e-01
8.478000e+00 -7.180883e-01
8.479000e+00 -7.230239e-01
8.480000e+00 -7.279245e-01
8.481000e+00 -7.327903e-01
8.482000e+00 -7.376214e-01
8.483000e+00 -7.424180e-01
8.484000e+00 -7.471805e-01
8.485000e+00 -7.519088e-01
8.486000e+00 -7.566033e-01
8.487000e+00 -7.612640e-01
8.488000e+00 -7.658913e-01
8.489000e+00 -7.704853e-01
8.490000e+00 -7.750461e-01
8.491000e+00 -7.795740e-01
8.492000e+00 -7.840691e-01
8.493000e+00 -7.885316e-01
8.494000e+00 -7.929617e-01
8.495000e+00 -7.973595e-01
8.496000e+00 -8.017253e-01
8.497000e+00 -8.060592e-01
8.498000e+00 -8.103614e-01
8.499000e+00 -8.146321e-01
8.500000e+00 -8.188714e-01
8.501000e+00 -8.230795e-01
8.502000e+00 -8.272566e-01
8.503000e+00 -8.314029e-01
8.504000e+00 -8.355184e-01
8.505000e+00 -8.396034e-01
8.506000e+00 -8.436581e-01
8.507000e+00 -8.476826e-01
8.508000e+00 -8.516771e-01
8.509000e+00 -8.556417e-01
8.510000e+00 -8.595766e-01
8.511000e+00 -8.634819e-01
8.512000e+00 -8.673579e-01
8.513000e+00 -8.712047e-01
8.514000e+00 -8.750224e-01
8.515000e+00 -8.788113e-01
8.516000e+00 -8.825713e-01
8.517000e+00 -8.863028e-01
8.518000e+00 -8.900059e-01
8.519000e+00 -8.936807e-01
8.520000e+00 -8.973274e-01
8.521000e+00 -9.009461e-01
8.522000e+00 -9.045369e-01
8.523000e+00 -9.081002e-01
8.524000e+00 -9.116359e-01
8.525000e+00 -9.151442e-01
8.526000e+00 -9.186253e-01
8.527000e+00 -9.220794e-01
8.528000e+00 -9.255065e-01
8.529000e+00 -9.289069e-01
8.530000e+00 -9.322807e-01
8.531000e+00 -9.356279e-01
8.532000e+00 -9.389489e-01
8.533000e+00 -9.422436e-01
8.534000e+00 -9.455124e-01
8.535000e+00 -9.487552e-01
8.536000e+00 -9.519722e-01
8.537000e+00 -9.551637e-01
8.538000e+00 -9.583296e-01
8.539000e+00 -9.614703e-01
8.540000e+00 -9.645857e-01
8.541000e+00 -9.676761e-01
8.542000e+00 -9.707416e-01
8.543000e+00 -9.737822e-01
8.544000e+00 -9.767983e-01
8.545000e+00 -9.797898e-01
8.546000e+00 -9.827570e-01
8.547000e+00 -9.856999e-01
8.548000e+00 -9.886188e-01
8.549000e+00 -9.915137e-01
8.550000e+00 -9.943847e-01
8.551000e+00 -9.972321e-01
8.552000e+00 -1.000056e+00
8.553000e+00 -1.002856e+00
8.554000e+00 -1.005633e+00
8.555000e+00 -1.008387e+00
8.556000e+00 -1.011118e+00
8.557000e+00 -1.013826e+00
8.558000e+00 -1.016511e+00
8.559000e+00 -1.019174e+00
8.560000e+00 -1.021814e+00
8.561000e+00 -1.024431e+00
8.562000e+00 -1.027027e+00
8.563000e+00 -1.029600e+00
8.564000e+00 -1.032151e+00
8.565000e+00 -1.034680e+00
8.566000e+00 -1.037188e+00
8.567000e+00 -1.039674e+00
8.568000e+00 -1.042138e+00
8.569000e+00 -1.044581e+00
8.570000e+00 -1.047003e+00
8.571000e+00 -1.049403e+00
8.572000e+00 -1.051783e+00
8.573000e+00 -1.054141e+00
8.574000e+00 -1.056479e+00
8.575000e+00 -1.058796e+00
8.576000e+00 -1.061093e+00
8.577000e+00 -1.063369e+00
8.578000e+00 -1.065625e+00
8.579000e+00 -1.067861e+00
8.580000e+00 -1.070077e+00
8.581000e+00 -1.072272e+00
8.582000e+00 -1.074448e+00
8.583000e+00 -1.076604e+00
8.584000e+00 -1.078741e+00
8.585000e+00 -1.080858e+00
8.586000e+00 -1.082955e+00
8.587000e+00 -1.085034e+00
8.588000e+00 -1.087093e+00
8.589000e+00 -1.089133e+00
8.590000e+00 -1.091154e+00
8.591000e+00 -1.093157e+00
8.592000e+00 -1.095141e+00
8.593000e+00 -1.097106e+00
8.594000e+00 -1.099052e+00
8.595000e+00 -1.100981e+00
8.596000e+00 -1.102891e+00
8.597000e+00 -1.104783e+00
8.598000e+00 -1.106657e+00
8.599000e+00 -1.108512e+00
8.600000e+00 -1.110351e+00
8.601000e+00 -1.112171e+00
8.602000e+00 -1.113974e+00
8.603000e+00 -1.115759e+00
8.604000e+00 -1.117527e+00
8.605000e+00 -1.119277e+00
8.606000e+00 -1.121011e+00
8.607000e+00 -1.122727e+00
8.608000e+00 -1.124426e+00
8.609000e+00 -1.126109e+00
8.610000e+00 -1.127774e+00
8.611000e+00 -1.129423e+00
8.612000e+00 -1.131056e+00
8.613000e+00 -1.132672e+00
8.614000e+00 -1.134271e+00
8.615000e+00 -1.135855e+00
8.616000e+00 -1.137422e+00
8.617000e+00 -1.138973e+00
8.618000e+00 -1.140508e+00
8.619000e+00 -1.142027e+00
8.620000e+00 -1.143531e+00
8.621000e+00 -1.145018e+00
8.622000e+00 -1.146491e+00
8.623000e+00 -1.147947e+00
8.624000e+00 -1.149389e+00
8.625000e+00 -1.150815e+00
8.626000e+00 -1.152226e+00
8.627000e+00 -1.153621e+00
8.628000e+00 -1.155002e+00
8.629000e+00 -1.156368e+00
8.630000e+00 -1.157719e+00
8.631000e+00 -1.159055e+00
8.632000e+00 -1.160377e+00
8.633000e+00 -1.161684e+00
8.634000e+00 -1.162977e+00
8.635000e+00 -1.164255e+00
8.636000e+00 -1.165519e+00
8.637000e+00 -1.166769e+00
8.638000e+00 -1.168005e+00
8.639000e+00 -1.169227e+00
8.640000e+00 -1.170435e+00
8.641000e+00 -1.171629e+00
8.642000e+00 -1.172809e+00
8.643000e+00 -1.173976e+00
8.644000e+00 -1.175129e+00
8.645000e+00 -1.176269e+00
8.646000e+00 -1.177395e+00
8.647000e+00 -1.178509e+00
8.648000e+00 -1.179608e+00
8.649000e+00 -1.180695e+00
8.650000e+00 -1.181769e+00
8.651000e+00 -1.182830e+00
8.652000e+00 -1.183878e+00
8.653000e+00 -1.184913e+00
8.654000e+00 -1.185935e+00
8.655000e+00 -1.186945e+00
8.656000e+00 -1.187942e+00
8.657000e+00 -1.188927e+00
8.658000e+00 -1.189899e+00
8.659000e+00 -1.190860e+00
8.660000e+00 -1.191808e+00
8.661000e+00 -1.192743e+00
8.662000e+00 -1.193667e+00
8.663000e+00 -1.194579e+00
8.664000e+00 -1.195479e+00
8.665000e+00 -1.196367e+00
8.666000e+00 -1.197243e+00
8.667000e+00 -1.198108e+00
8.668000e+00 -1.198961e+00
8.669000e+00 -1.199803e+00
8.670000e+00 -1.200633e+00
8.671000e+00 -1.201452e+00
8.672000e+00 -1.202259e+00
8.673000e+00 -1.203056e+00
8.674000e+00 -1.203841e+00
8.675000e+00 -1.204615e+00
8.676000e+00 -1.205378e+00
8.677000e+00 -1.206131e+00
8.678000e+00 -1.206872e+00
8.679000e+00 -1.207603e+00
8.680000e+00 -1.208323e+00
8.681000e+00 -1.209032e+00
8.682000e+00 -1.209731e+00
8.683000e+00 -1.210420e+00
8.684000e+00 -1.211098e+00
8.685000e+00 -1.211765e+00
8.686000e+00 -1.212423e+00
8.687000e+00 -1.213070e+00
8.688000e+00 -1.213707e+00
8.689000e+00 -1.214334e+00
8.690000e+00 -1.214951e+00
8.691000e+00 -1.215559e+00
8.692000e+00 -1.216156e+00
8.693000e+00 -1.216743e+00
8.694000e+00 -1.217321e+00
8.695000e+00 -1.217889e+00
8.696000e+00 -1.218448e+00
8.697000e+00 -1.218997e+00
8.698000e+00 -1.219537e+00
8.699000e+00 -1.220067e+00
8.700000e+00 -1.220588e+00
8.701000e+00 -1.221100e+00
8.702000e+00 -1.221602e+00
8.703000e+00 -1.222096e+00
8.704000e+00 -1.222580e+00
8.705000e+00 -1.223055e+00
8.706000e+00 -1.223522e+00
8.707000e+00 -1.223979e+00
8.708000e+00 -1.224428e+00
8.709000e+00 -1.224868e+00
8.710000e+00 -1.225299e+00
8.711000e+00 -1.225722e+00
8.712000e+00 -1.226136e+00
8.713000e+00 -1.226542e+00
8.714000e+00 -1.226939e+00
8.715000e+00 -1.227327e+00
8.716000e+00 -1.227708e+00
8.717000e+00 -1.228080e+00
8.718000e+00 -1.228444e+00
8.719000e+00 -1.228800e+00
8.720000e+00 -1.229147e+00
8.721000e+00 -1.229487e+00
8.722000e+00 -1.229819e+00
8.723000e+00 -1.230142e+00
8.724000e+00 -1.230458e+00
8.725000e+00 -1.230766e+00
8.726000e+00 -1.231066e+00
8.727000e+00 -1.231359e+00
8.728000e+00 -1.231644e+00
8.729000e+00 -1.231921e+00
8.730000e+00 -1.232191e+00
8.731000e+00 -1.232453e+00
8.732000e+00 -1.232708e+00
8.733000e+00 -1.232956e+00
8.734000e+00 -1.233196e+00
8.735000e+00 -1.233429e+00
8.736000e+00 -1.233654e+00
8.737000e+00 -1.233873e+00
8.738000e+00 -1.234084e+00
8.739000e+00 -1.234289e+00
8.740000e+00 -1.234486e+00
8.741000e+00 -1.234676e+00
8.742000e+00 -1.234860e+00
8.743000e+00 -1.235036e+00
8.744000e+00 -1.235206e+00
8.745000e+00 -1.235369e+00
8.746000e+00 -1.235525e+00
8.747000e+00 -1.235675e+00
8.748000e+00 -1.235818e+00
8.749000e+00 -1.235954e+00
8.750000e+00 -1.236084e+00
8.751000e+00 -1.236208e+00
8.752000e+00 -1.236325e+00
8.753000e+00 -1.236435e+00
8.754000e+00 -1.236540e+00
8.755000e+00 -1.236638e+00
8.756000e+00 -1.236729e+00
8.757000e+00 -1.236815e+00
8.758000e+00 -1.236894e+00
8.759000e+00 -1.236968e+00
8.760000e+00 -1.237035e+00
8.761000e+00 -1.237096e+00
8.762000e+00 -1.237151e+00
8.763000e+00 -1.237201e+00
8.764000e+00 -1.237244e+00
8.765000e+00 -1.237282e+00
8.766000e+00 -1.237314e+00
8.767000e+00 -1.237340e+00
8.768000e+00 -1.237360e+00
8.769000e+00 -1.237375e+00
8.770000e+00 -1.237384e+00
8.771000e+00 -1.237388e+00
8.772000e+00 -1.237386e+00
8.773000e+00 -1.237378e+00
8.774000e+00 -1.237365e+00
8.775000e+00 -1.237347e+00
8.776000e+00 -1.237323e+00
8.777000e+00 -1.237294e+00
8.778000e+00 -1.237260e+00
8.779000e+00 -1.237220e+00
8.780000e+00 -1.237175e+00
8.781000e+00 -1.237125e+00
8.782000e+00 -1.237070e+00
8.783000e+00 -1.237010e+00
8.784000e+00 -1.236944e+00
8.785000e+00 -1.236874e+00
8.786000e+00 -1.236799e+00
8.787000e+00 -1.236718e+00
8.788000e+00 -1.236633e+00
8.789000e+00 -1.236543e+00
8.790000e+00 -1.236448e+00
8.791000e+00 -1.236349e+00
8.792000e+00 -1.236244e+00
8.793000e+00 -1.236135e+00
8.794000e+00 -1.236021e+00
8.795000e+00 -1.235903e+00
8.796000e+00 -1.235780e+00
8.797000e+00 -1.235652e+00
8.798000e+00 -1.235520e+00
8.799000e+00 -1.235383e+00
8.800000e+00 -1.235242e+00
8.801000e+00 -1.235096e+00
8.802000e+00 -1.234946e+00
8.803000e+00 -1.234792e+00
8.804000e+00 -1.234633e+00
8.805000e+00 -1.234470e+00
8.806000e+00 -1.234303e+00
8.807000e+00 -1.234131e+00
8.808000e+00 -1.233956e+00
8.809000e+00 -1.233776e+00
8.810000e+00 -1.233592e+00
8.811000e+00 -1.233403e+00
8.812000e+00 -1.233211e+00
8.813000e+00 -1.233015e+00
8.814000e+00 -1.232815e+00
8.815000e+00 -1.232610e+00
8.816000e+00 -1.232402e+00
8.817000e+00 -1.232190e+00
8.818000e+00 -1.231974e+00
8.819000e+00 -1.231754e+00
8.820000e+00 -1.231530e+00
8.821000e+00 -1.231303e+00
8.822000e+00 -1.231072e+00
8.823000e+00 -1.230837e+00
8.824000e+00 -1.230598e+00
8.825000e+00 -1.230356e+00
8.826000e+00 -1.230110e+00
8.827000e+00 -1.229860e+00
8.828000e+00 -1.229607e+00
8.829000e+00 -1.229350e+00
8.830000e+00 -1.229090e+00
8.831000e+00 -1.228826e+00
8.832000e+00 -1.228558e+00
8.833000e+00 -1.228288e+00
8.834000e+00 -1.228014e+00
8.835000e+00 -1.227736e+00
8.836000e+00 -1.227455e+00
8.837000e+00 -1.227171e+00
8.838000e+00 -1.226883e+00
8.839000e+00 -1.226592e+00
8.840000e+00 -1.226298e+00
8.841000e+00 -1.226001e+00
8.842000e+00 -1.225700e+00
8.843000e+00 -1.225396e+00
8.844000e+00 -1.225090e+00
8.845000e+00 -1.224779e+00
8.846000e+00 -1.224466e+00
8.847000e+00 -1.224150e+00
8.848000e+00 -1.223831e+00
8.849000e+00 -1.223508e+00
8.850000e+00 -1.223183e+00
8.851000e+00 -1.222855e+00
8.852000e+00 -1.222524e+00
8.853000e+00 -1.222189e+00
8.854000e+00 -1.221852e+00
8.855000e+00 -1.221512e+00
8.856000e+00 -1.221169e+00
8.857000e+00 -1.220824e+00
8.858000e+00 -1.220475e+00
8.859000e+00 -1.220124e+00
8.860000e+00 -1.219770e+00
8.861000e+00 -1.219413e+00
8.862000e+00 -1.219054e+00
8.863000e+00 -1.218691e+00
8.864000e+00 -1.218327e+00
8.865000e+00 -1.217959e+00
8.866000e+00 -1.217589e+00
8.867000e+00 -1.217216e+00
8.868000e+00 -1.216841e+00
8.869000e+00 -1.216463e+00
8.870000e+00 -1.216082e+00
8.871000e+00 -1.215699e+00
8.872000e+00 -1.215314e+00
8.873000e+00 -1.214926e+00
8.874000e+00 -1.214535e+00
8.875000e+00 -1.214142e+00
8.876000e+00 -1.213747e+00
8.877000e+00 -1.213349e+00
8.878000e+00 -1.212949e+00
8.879000e+00 -1.212547e+00
8.880000e+00 -1.212142e+00
8.881000e+00 -1.211735e+00
8.882000e+00 -1.211325e+00
8.883000e+00 -1.210914e+00
8.884000e+00 -1.210500e+00
8.885000e+00 -1.210083e+00
8.886000e+00 -1.209665e+00
8.887000e+00 -1.209244e+00
8.888000e+00 -1.208822e+00
8.889000e+00 -1.208397e+00
8.890000e+00 -1.207969e+00
8.891000e+00 -1.207540e+00
8.892000e+00 -1.207109e+00
8.893000e+00 -1.206675e+00
8.894000e+00 -1.206240e+00
8.895000e+00 -1.205802e+00
8.896000e+00 -1.205362e+00
8.897000e+00 -1.204921e+00
8.898000e+00 -1.204477e+00
8.899000e+00 -1.204031e+00
8.900000e+00 -1.203584e+00
8.901000e+00 -1.203134e+00
8.902000e+00 -1.202683e+00
8.903000e+00 -1.202229e+00
8.904000e+00 -1.201774e+00
8.905000e+00 -1.201317e+00
8.906000e+00 -1.200858e+00
8.907000e+00 -1.200397e+00
8.908000e+00 -1.199934e+00
8.909000e+00 -1.199469e+00
8.910000e+00 -1.199003e+00
8.911000e+00 -1.198535e+00
8.912000e+00 -1.198065e+00
8.913000e+00 -1.197593e+00
8.914000e+00 -1.197119e+00
8.915000e+00 -1.196644e+00
8.916000e+00 -1.196167e+00
8.917000e+00 -1.195689e+00
8.918000e+00 -1.195208e+00
8.919000e+00 -1.194727e+00
8.920000e+00 -1.194243e+00
8.921000e+00 -1.193758e+00
8.922000e+00 -1.193271e+00
8.923000e+00 -1.192782e+00
8.924000e+00 -1.192292e+00
8.925000e+00 -1.191801e+00
8.926000e+00 -1.191308e+00
8.927000e+00 -1.190813e+00
8.928000e+00 -1.190317e+00
8.929000e+00 -1.189819e+00
8.930000e+00 -1.189319e+00
8.931000e+00 -1.188819e+00
8.932000e+00 -1.188316e+00
8.933000e+00 -1.187813e+00
8.934000e+00 -1.187308e+00
8.935000e+00 -1.186801e+00
8.936000e+00 -1.186293e+00
8.937000e+00 -1.185783e+00
8.938000e+00 -1.185273e+00
8.939000e+00 -1.184760e+00
8.940000e+00 -1.184247e+00
8.941000e+00 -1.183732e+00
8.942000e+00 -1.183215e+00
8.943000e+00 -1.182698e+00
8.944000e+00 -1.182179e+00
8.945000e+00 -1.181658e+00
8.946000e+00 -1.181137e+00
8.947000e+00 -1.180614e+00
8.948000e+00 -1.180090e+00
8.949000e+00 -1.179564e+00
8.950000e+00 -1.179038e+00
8.951000e+00 -1.178510e+00
8.952000e+00 -1.177981e+00
8.953000e+00 -1.177450e+00
8.954000e+00 -1.176919e+00
8.955000e+00 -1.176386e+00
8.956000e+00 -1.175852e+00
8.957000e+00 -1.175317e+00
8.958000e+00 -1.174781e+00
8.959000e+00 -1.174243e+00
8.960000e+00 -1.173705e+00
8.961000e+00 -1.173165e+00
8.962000e+00 -1.172624e+00
8.963000e+00 -1.172082e+00
8.964000e+00 -1.171540e+00
8.965000e+00 -1.170995e+00
8.966000e+00 -1.170450e+00
8.967000e+00 -1.169904e+00
8.968000e+00 -1.169357e+00
8.969000e+00 -1.168809e+00
8.970000e+00 -1.168259e+00
8.971000e+00 -1.167709e+00
8.972000e+00 -1.167158e+00
8.973000e+00 -1.166605e+00
8.974000e+00 -1.166052e+00
8.975000e+00 -1.165498e+00
8.976000e+00 -1.164942e+00
8.977000e+00 -1.164386e+00
8.978000e+00 -1.163829e+00
8.979000e+00 -1.163271e+00
8.980000e+00 -1.162712e+00
8.981000e+00 -1.162152e+00
8.982000e+00 -1.161591e+00
8.983000e+00 -1.161029e+00
8.984000e+00 -1.160466e+00
8.985000e+00 -1.159903e+00
8.986000e+00 -1.159338e+00
8.987000e+00 -1.158773e+00
8.988000e+00 -1.158207e+00
8.989000e+00 -1.157640e+00
8.990000e+00 -1.157072e+00
8.991000e+00 -1.156503e+00
8.992000e+00 -1.155934e+00
8.993000e+00 -1.155363e+00
8.994000e+00 -1.154792e+00
8.995000e+00 -1.154220e+00
8.996000e+00 -1.153648e+00
8.997000e+00 -1.153074e+00
8.998000e+00 -1.152500e+00
8.999000e+00 -1.151925e+00
9.000000e+00 -1.151349e+00
9.001000e+00 -1.150772e+00
9.002000e+00 -1.150195e+00
9.003000e+00 -1.149617e+00
9.004000e+00 -1.149038e+00
9.005000e+00 -1.148459e+00
9.006000e+00 -1.147879e+00
9.007000e+00 -1.147298e+00
9.008000e+00 -1.146716e+00
9.009000e+00 -1.146134e+00
9.010000e+00 -1.145551e+00
9.011000e+00 -1.144967e+00
9.012000e+00 -1.144383e+00
9.013000e+00 -1.143798e+00
9.014000e+00 -1.143212e+00
9.015000e+00 -1.142626e+00
9.016000e+00 -1.142039e+00
9.017000e+00 -1.141452e+00
9.018000e+00 -1.140864e+00
9.019000e+00 -1.140275e+00
9.020000e+00 -1.139686e+00
9.021000e+00 -1.139096e+00
9.022000e+00 -1.138505e+00
9.023000e+00 -1.137914e+00
9.024000e+00 -1.137322e+00
9.025000e+00 -1.136730e+00
9.026000e+00 -1.136137e+00
9.027000e+00 -1.135544e+00
9.028000e+00 -1.134950e+00
9.029000e+00 -1.134355e+00
9.030000e+00 -1.133760e+00
9.031000e+00 -1.133165e+00
9.032000e+00 -1.132569e+00
9.033000e+00 -1.131972e+00
9.034000e+00 -1.131375e+00
9.035000e+00 -1.130777e+00
9.036000e+00 -1.130179e+00
9.037000e+00 -1.129580e+00
9.038000e+00 -1.128981e+00
9.039000e+00 -1.128382e+00
9.040000e+00 -1.127782e+00
9.041000e+00 -1.127181e+00
9.042000e+00 -1.126580e+00
9.043000e+00 -1.125978e+00
9.044000e+00 -1.125376e+00
9.045000e+00 -1.124774e+00
9.046000e+00 -1.124171e+00
9.047000e+00 -1.123568e+00
9.048000e+00 -1.122964e+00
9.049000e+00 -1.122360e+00
9.050000e+00 -1.121755e+00
9.051000e+00 -1.121150e+00
9.052000e+00 -1.120545e+00
9.053000e+00 -1.119939e+00
9.054000e+00 -1.119333e+00
9.055000e+00 -1.118726e+00
9.056000e+00 -1.118119e+00
9.057000e+00 -1.117512e+00
9.058000e+00 -1.116904e+00
9.059000e+00 -1.116296e+00
9.060000e+00 -1.115687e+00
9.061000e+00 -1.115078e+00
9.062000e+00 -1.114469e+00
9.063000e+00 -1.113860e+00
9.064000e+00 -1.113250e+00
9.065000e+00 -1.112639e+00
9.066000e+00 -1.112029e+00
9.067000e+00 -1.111418e+00
9.068000e+00 -1.110806e+00
9.069000e+00 -1.110195e+00
9.070000e+00 -1.109583e+00
9.071000e+00 -1.108971e+00
9.072000e+00 -1.108358e+00
9.073000e+00 -1.107745e+00
9.074000e+00 -1.107132e+00
9.075000e+00 -1.106518e+00
9.076000e+00 -1.105905e+00
9.077000e+00 -1.105290e+00
9.078000e+00 -1.104676e+00
9.079000e+00 -1.104061e+00
9.080000e+00 -1.103447e+00
9.081000e+00 -1.102831e+00
9.082000e+00 -1.102216e+00
9.083000e+00 -1.101600e+00
9.084000e+00 -1.100984e+00
9.085000e+00 -1.100368e+00
9.086000e+00 -1.099751e+00
9.087000e+00 -1.099135e+00
9.088000e+00 -1.098518e+00
9.089000e+00 -1.097900e+00
9.090000e+00 -1.097283e+00
9.091000e+00 -1.096665e+00
9.092000e+00 -1.096047e+00
9.093000e+00 -1.095429e+00
9.094000e+00 -1.094811e+00
9.095000e+00 -1.094192e+00
9.096000e+00 -1.093573e+00
9.097000e+00 -1.092954e+00
9.098000e+00 -1.092335e+00
9.099000e+00 -1.091715e+00
9.100000e+00 -1.091096e+00
9.101000e+00 -1.090476e+00
9.102000e+00 -1.089856e+00
9.103000e+00 -1.089236e+00
9.104000e+00 -1.088615e+00
9.105000e+00 -1.087995e+00
9.106000e+00 -1.087374e+00
9.107000e+00 -1.086753e+00
9.108000e+00 -1.086132e+00
9.109000e+00 -1.085510e+00
9.110000e+00 -1.084889e+00
9.111000e+00 -1.084267e+00
9.112000e+00 -1.083646e+00
9.113000e+00 -1.083024e+00
9.114000e+00 -1.082402e+00
9.115000e+00 -1.081779e+00
9.116000e+00 -1.081157e+00
9.117000e+00 -1.080534e+00
9.118000e+00 -1.079912e+00
9.119000e+00 -1.079289e+00
9.120000e+00 -1.078666e+00
9.121000e+00 -1.078043e+00
9.122000e+00 -1.077420e+00
9.123000e+00 -1.076796e+00
9.124000e+00 -1.076173e+00
9.125000e+00 -1.075549e+00
9.126000e+00 -1.074926e+00
9.127000e+00 -1.074302e+00
9.128000e+00 -1.073678e+00
9.129000e+00 -1.073054e+00
9.130000e+00 -1.072430e+00
9.131000e+00 -1.071806e+00
9.132000e+00 -1.071181e+00
9.133000e+00 -1.070557e+00
9.134000e+00 -1.069933e+00
9.135000e+00 -1.069308e+00
9.136000e+00 -1.068683e+00
9.137000e+00 -1.068059e+00
9.138000e+00 -1.067434e+00
9.139000e+00 -1.066809e+00
9.140000e+00 -1.066184e+00
9.141000e+00 -1.065559e+00
9.142000e+00 -1.064934e+00
9.143000e+00 -1.064308e+00
9.144000e+00 -1.063683e+00
9.145000e+00 -1.063058e+00
9.146000e+00 -1.062432e+00
9.147000e+00 -1.061807e+00
9.148000e+00 -1.061181e+00
9.149000e+00 -1.060556e+00
9.150000e+00 -1.059930e+00
9.151000e+00 -1.059304e+00
9.152000e+00 -1.058679e+00
9.153000e+00 -1.058053e+00
9.154000e+00 -1.057427e+00
9.155000e+00 -1.056801e+00
9.156000e+00 -1.056175e+00
9.157000e+00 -1.055549e+00
9.158000e+00 -1.054923e+00
9.159000e+00 -1.054297e+00
9.160000e+00 -1.053671e+00
9.161000e+00 -1.053045e+00
9.162000e+00 -1.052419e+00
9.163000e+00 -1.051793e+00
9.164000e+00 -1.051167e+00
9.165000e+00 -1.050541e+00
9.166000e+00 -1.049915e+00
9.167000e+00 -1.049289e+00
9.168000e+00 -1.048662e+00
9.169000e+00 -1.048036e+00
9.170000e+00 -1.047410e+00
9.171000e+00 -1.046784e+00
9.172000e+00 -1.046157e+00
9.173000e+00 -1.045531e+00
9.174000e+00 -1.044905e+00
9.175000e+00 -1.044279e+00
9.176000e+00 -1.043652e+00
9.177000e+00 -1.043026e+00
9.178000e+00 -1.042400e+00
9.179000e+00 -1.041774e+00
9.180000e+00 -1.041148e+00
9.181000e+00 -1.040521e+00
9.182000e+00 -1.039895e+00
9.183000e+00 -1.039269e+00
9.184000e+00 -1.038643e+00
9.185000e+00 -1.038017e+00
9.186000e+00 -1.037390e+00
9.187000e+00 -1.036764e+00
9.188000e+00 -1.036138e+00
9.189000e+00 -1.035512e+00
9.190000e+00 -1.034886e+00
9.191000e+00 -1.034260e+00
9.192000e+00 -1.033634e+00
9.193000e+00 -1.033008e+00
9.194000e+00 -1.032382e+00
9.195000e+00 -1.031757e+00
9.196000e+00 -1.031131e+00
9.197000e+00 -1.030505e+00
9.198000e+00 -1.029879e+00
9.199000e+00 -1.029253e+00
9.200000e+00 -1.028628e+00
9.201000e+00 -1.028002e+00
9.202000e+00 -1.027376e+00
9.203000e+00 -1.026751e+00
9.204000e+00 -1.026125e+00
9.205000e+00 -1.025500e+00
9.206000e+00 -1.024875e+00
9.207000e+00 -1.024249e+00
9.208000e+00 -1.023624e+00
9.209000e+00 -1.022999e+00
9.210000e+00 -1.022374e+00
9.211000e+00 -1.021748e+00
9.212000e+00 -1.021123e+00
9.213000e+00 -1.020498e+00
9.214000e+00 -1.019873e+00
9.215000e+00 -1.019249e+00
9.216000e+00 -1.018624e+00
9.217000e+00 -1.017999e+00
9.218000e+00 -1.017374e+00
9.219000e+00 -1.016750e+00
9.220000e+00 -1.016125e+00
9.221000e+00 -1.015501e+00
9.222000e+00 -1.014876e+00
9.223000e+00 -1.014252e+00
9.224000e+00 -1.013628e+00
9.225000e+00 -1.013004e+00
9.226000e+00 -1.012379e+00
9.227000e+00 -1.011755e+00
9.228000e+00 -1.011131e+00
9.229000e+00 -1.010508e+00
9.230000e+00 -1.009884e+00
9.231000e+00 -1.009260e+00
9.232000e+00 -1.008637e+00
9.233000e+00 -1.008013e+00
9.234000e+00 -1.007390e+00
9.235000e+00 -1.006766e+00
9.236000e+00 -1.006143e+00
9.237000e+00 -1.005520e+00
9.238000e+00 -1.004897e+00
9.239000e+00 -1.004274e+00
9.240000e+00 -1.003651e+00
9.241000e+00 -1.003028e+00
9.242000e+00 -1.002405e+00
9.243000e+00 -1.001783e+00
9.244000e+00 -1.001160e+00
9.245000e+00 -1.000538e+00
9.246000e+00 -9.999155e-01
9.247000e+00 -9.992933e-01
9.248000e+00 -9.986711e-01
9.249000e+00 -9.980491e-01
9.250000e+00 -9.974272e-01
9.251000e+00 -9.968054e-01
9.252000e+00 -9.961837e-01
9.253000e+00 -9.955621e-01
9.254000e+00 -9.949406e-01
9.255000e+00 -9.943192e-01
9.256000e+00 -9.936979e-01
9.257000e+00 -9.930768e-01
9.258000e+00 -9.924557e-01
9.259000e+00 -9.918348e-01
9.260000e+00 -9.912139e-01
9.261000e+00 -9.905932e-01
9.262000e+00 -9.899726e-01
9.263000e+00 -9.893521e-01
9.264000e+00 -9.887317e-01
9.265000e+00 -9.881115e-01
9.266000e+00 -9.874913e-01
9.267000e+00 -9.868713e-01
9.268000e+00 -9.862514e-01
9.269000e+00 -9.856316e-01
9.270000e+00 -9.850119e-01
9.271000e+00 -9.843924e-01
9.272000e+00 -9.837729e-01
9.273000e+00 -9.831536e-01
9.274000e+00 -9.825344e-01
9.275000e+00 -9.819154e-01
9.276000e+00 -9.812965e-01
9.277000e+00 -9.806776e-01
9.278000e+00 -9.800590e-01
9.279000e+00 -9.794404e-01
9.280000e+00 -9.788220e-01
9.281000e+00 -9.782037e-01
9.282000e+00 -9.775855e-01
9.283000e+00 -9.769675e-01
9.284000e+00 -9.763496e-01
9.285000e+00 -9.757318e-01
9.286000e+00 -9.751141e-01
9.287000e+00 -9.744966e-01
9.288000e+00 -9.738793e-01
9.289000e+00 -9.732620e-01
9.290000e+00 -9.726449e-01
9.291000e+00 -9.720279e-01
9.292000e+00 -9.714111e-01
9.293000e+00 -9.707944e-01
9.294000e+00 -9.701778e-01
9.295000e+00 -9.695614e-01
9.296000e+00 -9.689451e-01
9.297000e+00 -9.683289e-01
9.298000e+00 -9.677129e-01
9.299000e+00 -9.670971e-01
9.300000e+00 -9.664813e-01
9.301000e+00 -9.658658e-01
9.302000e+00 -9.652503e-01
9.303000e+00 -9.646350e-01
9.304000e+00 -9.640198e-01
9.305000e+00 -9.634048e-01
9.306000e+00 -9.627900e-01
9.307000e+00 -9.621752e-01
9.308000e+00 -9.615607e-01
9.309000e+00 -9.609462e-01
9.310000e+00 -9.603319e-01
9.311000e+00 -9.597178e-01
9.312000e+00 -9.591038e-01
9.313000e+00 -9.584900e-01
9.314000e+00 -9.578763e-01
9.315000e+00 -9.572627e-01
9.316000e+00 -9.566493e-01
9.317000e+00 -9.560361e-01
9.318000e+00 -9.554230e-01
9.319000e+00 -9.548100e-01
9.320000e+00 -9.541972e-01
9.321000e+00 -9.535846e-01
9.322000e+00 -9.529721e-01
9.323000e+00 -9.523598e-01
9.324000e+00 -9.517476e-01
9.325000e+00 -9.511356e-01
9.326000e+00 -9.505237e-01
9.327000e+00 -9.499120e-01
9.328000e+00 -9.493004e-01
9.329000e+00 -9.486890e-01
9.330000e+00 -9.480778e-01
9.331000e+00 -9.474667e-01
9.332000e+00 -9.468558e-01
9.333000e+00 -9.462450e-01
9.334000e+00 -9.456344e-01
9.335000e+00 -9.450239e-01
9.336000e+00 -9.444137e-01
9.337000e+00 -9.438035e-01
9.338000e+00 -9.431935e-01
9.339000e+00 -9.425837e-01
9.340000e+00 -9.419741e-01
9.341000e+00 -9.413646e-01
9.342000e+00 -9.407553e-01
9.343000e+00 -9.401461e-01
9.344000e+00 -9.395371e-01
9.345000e+00 -9.389282e-01
9.346000e+00 -9.383196e-01
9.347000e+00 -9.377111e-01
9.348000e+00 -9.371027e-01
9.349000e+00 -9.364945e-01
9.350000e+00 -9.358865e-01
9.351000e+00 -9.352786e-01
9.352000e+00 -9.346710e-01
9.353000e+00 -9.340634e-01
9.354000e+00 -9.334561e-01
9.355000e+00 -9.328489e-01
9.356000e+00 -9.322419e-01
9.357000e+00 -9.316350e-01
9.358000e+00 -9.310283e-01
9.359000e+00 -9.304218e-01
9.360000e+00 -9.298155e-01
9.361000e+00 -9.292093e-01
9.362000e+00 -9.286033e-01
9.363000e+00 -9.279975e-01
9.364000e+00 -9.273918e-01
9.365000e+00 -9.267863e-01
9.366000e+00 -9.261810e-01
9.367000e+00 -9.255758e-01
9.368000e+00 -9.249708e-01
9.369000e+00 -9.243660e-01
9.370000e+00 -9.237614e-01
9.371000e+00 -9.231569e-01
9.372000e+00 -9.225526e-01
9.373000e+00 -9.219485e-01
9.374000e+00 -9.213445e-01
9.375000e+00 -9.207408e-01
9.376000e+00 -9.201372e-01
9.377000e+00 -9.195337e-01
9.378000e+00 -9.189305e-01
9.379000e+00 -9.183274e-01
9.380000e+00 -9.177245e-01
9.381000e+00 -9.171218e-01
9.382000e+00 -9.165192e-01
9.383000e+00 -9.159169e-01
9.384000e+00 -9.153147e-01
9.385000e+00 -9.147126e-01
9.386000e+00 -9.141108e-01
9.387000e+00 -9.135091e-01
9.388000e+00 -9.129076e-01
9.389000e+00 -9.123063e-01
9.390000e+00 -9.117052e-01
9.391000e+00 -9.111042e-01
9.392000e+00 -9.105035e-01
9.393000e+00 -9.099029e-01
9.394000e+00 -9.093025e-01
9.395000e+00 -9.087022e-01
9.396000e+00 -9.081022e-01
9.397000e+00 -9.075023e-01
9.398000e+00 -9.069026e-01
9.399000e+00 -9.063031e-01
9.400000e+00 -9.057037e-01
9.401000e+00 -9.051046e-01
9.402000e+00 -9.045056e-01
9.403000e+00 -9.039068e-01
9.404000e+00 -9.033082e-01
9.405000e+00 -9.027098e-01
9.406000e+00 -9.021115e-01
9.407000e+00 -9.015135e-01
9.408000e+00 -9.009156e-01
9.409000e+00 -9.003179e-01
9.410000e+00 -8.997204e-01
9.411000e+00 -8.991231e-01
9.412000e+00 -8.985259e-01
9.413000e+00 -8.979290e-01
9.414000e+00 -8.973322e-01
9.415000e+00 -8.967356e-01
9.416000e+00 -8.961392e-01
9.417000e+00 -8.955430e-01
9.418000e+00 -8.949469e-01
9.419000e+00 -8.943511e-01
9.420000e+00 -8.937554e-01
9.421000e+00 -8.931599e-01
9.422000e+00 -8.925646e-01
9.423000e+00 -8.919695e-01
9.424000e+00 -8.913746e-01
9.425000e+00 -8.907799e-01
9.426000e+00 -8.901853e-01
9.427000e+00 -8.895910e-01
9.428000e+00 -8.889968e-01
9.429000e+00 -8.884028e-01
9.430000e+00 -8.878090e-01
9.431000e+00 -8.872154e-01
9.432000e+00 -8.866220e-01
9.433000e+00 -8.860287e-01
9.434000e+00 -8.854357e-01
9.435000e+00 -8.848428e-01
9.436000e+00 -8.842502e-01
9.437000e+00 -8.836577e-01
9.438000e+00 -8.830654e-01
9.439000e+00 -8.824733e-01
9.440000e+00 -8.818814e-01
9.441000e+00 -8.812897e-01
9.442000e+00 -8.806981e-01
9.443000e+00 -8.801068e-01
9.444000e+00 -8.795157e-01
9.445000e+00 -8.789247e-01
9.446000e+00 -8.783339e-01
9.447000e+00 -8.777434e-01
9.448000e+00 -8.771530e-01
9.449000e+00 -8.765628e-01
9.450000e+00 -8.759728e-01
9.451000e+00 -8.753830e-01
9.452000e+00 -8.747934e-01
9.453000e+00 -8.742039e-01
9.454000e+00 -8.736147e-01
9.455000e+00 -8.730257e-01
9.456000e+00 -8.724368e-01
9.457000e+00 -8.718482e-01
9.458000e+00 -8.712597e-01
9.459000e+00 -8.706715e-01
9.460000e+00 -8.700834e-01
9.461000e+00 -8.694955e-01
9.462000e+00 -8.689078e-01
9.463000e+00 -8.683203e-01
9.464000e+00 -8.677330e-01
9.465000e+00 -8.671459e-01
9.466000e+00 -8.665590e-01
9.467000e+00 -8.659723e-01
9.468000e+00 -8.653858e-01
9.469000e+00 -8.647995e-01
9.470000e+00 -8.642134e-01
9.471000e+00 -8.636274e-01
9.472000e+00 -8.630417e-01
9.473000e+00 -8.624562e-01
9.474000e+00 -8.618708e-01
9.475000e+00 -8.612857e-01
9.476000e+00 -8.607007e-01
9.477000e+00 -8.601160e-01
9.478000e+00 -8.595314e-01
9.479000e+00 -8.589470e-01
9.480000e+00 -8.583629e-01
9.481000e+00 -8.577789e-01
9.482000e+00 -8.571952e-01
9.483000e+00 -8.566116e-01
9.484000e+00 -8.560282e-01
9.485000e+00 -8.554450e-01
9.486000e+00 -8.548621e-01
9.487000e+00 -8.542793e-01
9.488000e+00 -8.536967e-01
9.489000e+00 -8.531143e-01
9.490000e+00 -8.525321e-01
9.491000e+00 -8.519502e-01
9.492000e+00 -8.513684e-01
9.493000e+00 -8.507868e-01
9.494000e+00 -8.502054e-01
9.495000e+00 -8.496242e-01
9.496000e+00 -8.490432e-01
9.497000e+00 -8.484624e-01
9.498000e+00 -8.478819e-01
9.499000e+00 -8.473015e-01
9.500000e+00 -8.467213e-01
9.501000e+00 -8.461413e-01
9.502000e+00 -8.455615e-01
9.503000e+00 -8.449819e-01
9.504000e+00 -8.444025e-01
9.505000e+00 -8.438234e-01
9.506000e+00 -8.432444e-01
9.507000e+00 -8.426656e-01
9.508000e+00 -8.420870e-01
9.509000e+00 -8.415086e-01
9.510000e+00 -8.409305e-01
9.511000e+00 -8.403525e-01
9.512000e+00 -8.397747e-01
9.513000e+00 -8.391972e-01
9.514000e+00 -8.386198e-01
9.515000e+00 -8.380426e-01
9.516000e+00 -8.374657e-01
9.517000e+00 -8.368889e-01
9.518000e+00 -8.363124e-01
9.519000e+00 -8.357360e-01
9.520000e+00 -8.351599e-01
9.521000e+00 -8.345839e-01
9.522000e+00 -8.340082e-01
9.523000e+00 -8.334326e-01
9.524000e+00 -8.328573e-01
9.525000e+00 -8.322822e-01
9.526000e+00 -8.317073e-01
9.527000e+00 -8.311325e-01
9.528000e+00 -8.305580e-01
9.529000e+00 -8.299837e-01
9.530000e+00 -8.294096e-01
9.531000e+00 -8.288357e-01
9.532000e+00 -8.282620e-01
9.533000e+00 -8.276885e-01
9.534000e+00 -8.271152e-01
9.535000e+00 -8.265422e-01
9.536000e+00 -8.259693e-01
9.537000e+00 -8.253966e-01
9.538000e+00 -8.248241e-01
9.539000e+00 -8.242519e-01
9.540000e+00 -8.236798e-01
9.541000e+00 -8.231080e-01
9.542000e+00 -8.225364e-01
9.543000e+00 -8.219649e-01
9.544000e+00 -8.213937e-01
9.545000e+00 -8.208227e-01
9.546000e+00 -8.202519e-01
9.547000e+00 -8.196813e-01
9.548000e+00 -8.191109e-01
9.549000e+00 -8.185407e-01
9.550000e+00 -8.179707e-01
9.551000e+00 -8.174010e-01
9.552000e+00 -8.168314e-01
9.553000e+00 -8.162620e-01
9.554000e+00 -8.156929e-01
9.555000e+00 -8.151240e-01
9.556000e+00 -8.145552e-01
9.557000e+00 -8.139867e-01
9.558000e+00 -8.134184e-01
9.559000e+00 -8.128503e-01
9.560000e+00 -8.122824e-01
9.561000e+00 -8.117147e-01
9.562000e+00 -8.111473e-01
9.563000e+00 -8.105800e-01
9.564000e+00 -8.100129e-01
9.565000e+00 -8.094461e-01
9.566000e+00 -8.088795e-01
9.567000e+00 -8.083130e-01
9.568000e+00 -8.077468e-01
9.569000e+00 -8.071808e-01
9.570000e+00 -8.066150e-01
9.571000e+00 -8.060494e-01
9.572000e+00 -8.054841e-01
9.573000e+00 -8.049189e-01
9.574000e+00 -8.043540e-01
9.575000e+00 -8.037892e-01
9.576000e+00 -8.032247e-01
9.577000e+00 -8.026604e-01
9.578000e+00 -8.020963e-01
9.579000e+00 -8.015324e-01
9.580000e+00 -8.009687e-01
9.581000e+00 -8.004053e-01
9.582000e+00 -7.998420e-01
9.583000e+00 -7.992790e-01
9.584000e+00 -7.987161e-01
9.585000e+00 -7.981535e-01
9.586000e+00 -7.975911e-01
9.587000e+00 -7.970289e-01
9.588000e+00 -7.964670e-01
9.589000e+00 -7.959052e-01
9.590000e+00 -7.953437e-01
9.591000e+00 -7.947823e-01
9.592000e+00 -7.942212e-01
9.593000e+00 -7.936603e-01
9.594000e+00 -7.930996e-01
9.595000e+00 -7.925391e-01
9.596000e+00 -7.919789e-01
9.597000e+00 -7.914188e-01
9.598000e+00 -7.908590e-01
9.599000e+00 -7.902993e-01
9.600000e+00 -7.897399e-01
9.601000e+00 -7.891808e-01
9.602000e+00 -7.886218e-01
9.603000e+00 -7.880630e-01
9.604000e+00 -7.875045e-01
9.605000e+00 -7.869461e-01
9.606000e+00 -7.863880e-01
9.607000e+00 -7.858301e-01
9.608000e+00 -7.852725e-01
9.609000e+00 -7.847150e-01
9.610000e+00 -7.841577e-01
9.611000e+00 -7.836007e-01
9.612000e+00 -7.830439e-01
9.613000e+00 -7.824873e-01
9.614000e+00 -7.819309e-01
9.615000e+00 -7.813748e-01
9.616000e+00 -7.808188e-01
9.617000e+00 -7.802631e-01
9.618000e+00 -7.797076e-01
9.619000e+00 -7.791523e-01
9.620000e+00 -7.785972e-01
9.621000e+00 -7.780424e-01
9.622000e+00 -7.774877e-01
9.623000e+00 -7.769333e-01
9.624000e+00 -7.763791e-01
9.625000e+00 -7.758251e-01
9.626000e+00 -7.752713e-01
9.627000e+00 -7.747178e-01
9.628000e+00 -7.741645e-01
9.629000e+00 -7.736114e-01
9.630000e+00 -7.730585e-01
9.631000e+00 -7.725058e-01
9.632000e+00 -7.719533e-01
9.633000e+00 -7.714011e-01
9.634000e+00 -7.708491e-01
9.635000e+00 -7.702973e-01
9.636000e+00 -7.697457e-01
9.637000e+00 -7.691944e-01
9.638000e+00 -7.686433e-01
9.639000e+00 -7.680924e-01
9.640000e+00 -7.675417e-01
9.641000e+00 -7.669912e-01
9.642000e+00 -7.664410e-01
9.643000e+00 -7.658909e-01
9.644000e+00 -7.653411e-01
9.645000e+00 -7.647915e-01
9.646000e+00 -7.642422e-01
9.647000e+00 -7.636930e-01
9.648000e+00 -7.631441e-01
9.649000e+00 -7.625954e-01
9.650000e+00 -7.620470e-01
9.651000e+00 -7.614987e-01
9.652000e+00 -7.609507e-01
9.653000e+00 -7.604029e-01
9.654000e+00 -7.598553e-01
9.655000e+00 -7.593079e-01
9.656000e+00 -7.587608e-01
9.657000e+00 -7.582139e-01
9.658000e+00 -7.576672e-01
9.659000e+00 -7.571207e-01
9.660000e+00 -7.565745e-01
9.661000e+00 -7.560285e-01
9.662000e+00 -7.554827e-01
9.663000e+00 -7.549371e-01
9.664000e+00 -7.543918e-01
9.665000e+00 -7.538466e-01
9.666000e+00 -7.533017e-01
9.667000e+00 -7.527571e-01
9.668000e+00 -7.522126e-01
9.669000e+00 -7.516684e-01
9.670000e+00 -7.511244e-01
9.671000e+00 -7.505806e-01
9.672000e+00 -7.500371e-01
9.673000e+00 -7.494938e-01
9.674000e+00 -7.489507e-01
9.675000e+00 -7.484078e-01
9.676000e+00 -7.478651e-01
9.677000e+00 -7.473227e-01
9.678000e+00 -7.467805e-01
9.679000e+00 -7.462386e-01
9.680000e+00 -7.456968e-01
9.681000e+00 -7.451553e-01
9.682000e+00 -7.446140e-01
9.683000e+00 -7.440730e-01
9.684000e+00 -7.435321e-01
9.685000e+00 -7.429915e-01
9.686000e+00 -7.424512e-01
9.687000e+00 -7.419110e-01
9.688000e+00 -7.413711e-01
9.689000e+00 -7.408314e-01
9.690000e+00 -7.402919e-01
9.691000e+00 -7.397527e-01
9.692000e+00 -7.392137e-01
9.693000e+00 -7.386749e-01
9.694000e+00 -7.381364e-01
9.695000e+00 -7.375980e-01
9.696000e+00 -7.370599e-01
9.697000e+00 -7.365221e-01
9.698000e+00 -7.359844e-01
9.699000e+00 -7.354470e-01
9.700000e+00 -7.349099e-01
9.701000e+00 -7.343729e-01
9.702000e+00 -7.338362e-01
9.703000e+00 -7.332997e-01
9.704000e+00 -7.327634e-01
9.705000e+00 -7.322274e-01
9.706000e+00 -7.316916e-01
9.707000e+00 -7.311561e-01
9.708000e+00 -7.306207e-01
9.709000e+00 -7.300856e-01
9.710000e+00 -7.295507e-01
9.711000e+00 -7.290161e-01
9.712000e+00 -7.284817e-01
9.713000e+00 -7.279475e-01
9.714000e+00 -7.274135e-01
9.715000e+00 -7.268798e-01
9.716000e+00 -7.263463e-01
9.717000e+00 -7.258131e-01
9.718000e+00 -7.252801e-01
9.719000e+00 -7.247473e-01
9.720000e+00 -7.242147e-01
9.721000e+00 -7.236824e-01
9.722000e+00 -7.231503e-01
9.723000e+00 -7.226184e-01
9.724000e+00 -7.220868e-01
9.725000e+00 -7.215554e-01
9.726000e+00 -7.210243e-01
9.727000e+00 -7.204933e-01
9.728000e+00 -7.199626e-01
9.729000e+00 -7.194322e-01
9.730000e+00 -7.189020e-01
9.731000e+00 -7.183720e-01
9.732000e+00 -7.178422e-01
9.733000e+00 -7.173127e-01
9.734000e+00 -7.167834e-01
9.735000e+00 -7.162544e-01
9.736000e+00 -7.157255e-01
9.737000e+00 -7.151969e-01
9.738000e+00 -7.146686e-01
9.739000e+00 -7.141405e-01
9.740000e+00 -7.136126e-01
9.741000e+00 -7.130850e-01
9.742000e+00 -7.125576e-01
9.743000e+00 -7.120304e-01
9.744000e+00 -7.115034e-01
9.745000e+00 -7.109767e-01
9.746000e+00 -7.104503e-01
9.747000e+00 -7.099240e-01
9.748000e+00 -7.093981e-01
9.749000e+00 -7.088723e-01
9.750000e+00 -7.083468e-01
9.751000e+00 -7.078215e-01
9.752000e+00 -7.072965e-01
9.753000e+00 -7.067716e-01
9.754000e+00 -7.062471e-01
9.755000e+00 -7.057227e-01
9.756000e+00 -7.051986e-01
9.757000e+00 -7.046748e-01
9.758000e+00 -7.041512e-01
9.759000e+00 -7.036278e-01
9.760000e+00 -7.031046e-01
9.761000e+00 -7.025817e-01
9.762000e+00 -7.020591e-01
9.763000e+00 -7.015366e-01
9.764000e+00 -7.010144e-01
9.765000e+00 -7.004925e-01
9.766000e+00 -6.999708e-01
9.767000e+00 -6.994493e-01
9.768000e+00 -6.989281e-01
9.769000e+00 -6.984071e-01
9.770000e+00 -6.978863e-01
9.771000e+00 -6.973658e-01
9.772000e+00 -6.968455e-01
9.773000e+00 -6.963255e-01
9.774000e+00 -6.958057e-01
9.775000e+00 -6.952861e-01
9.776000e+00 -6.947668e-01
9.777000e+00 -6.942478e-01
9.778000e+00 -6.937289e-01
9.779000e+00 -6.932103e-01
9.780000e+00 -6.926920e-01
9.781000e+00 -6.921739e-01
9.782000e+00 -6.916560e-01
9.783000e+00 -6.911384e-01
9.784000e+00 -6.906210e-01
9.785000e+00 -6.901038e-01
9.786000e+00 -6.895869e-01
9.787000e+00 -6.890703e-01
9.788000e+00 -6.885538e-01
9.789000e+00 -6.880377e-01
9.790000e+00 -6.875217e-01
9.791000e+00 -6.870060e-01
9.792000e+00 -6.864906e-01
9.793000e+00 -6.859754e-01
9.794000e+00 -6.854604e-01
9.795000e+00 -6.849457e-01
9.796000e+00 -6.844312e-01
9.797000e+00 -6.839170e-01
9.798000e+00 -6.834030e-01
9.799000e+00 -6.828892e-01
9.800000e+00 -6.823757e-01
9.801000e+00 -6.818624e-01
9.802000e+00 -6.813494e-01
9.803000e+00 -6.808367e-01
9.804000e+00 -6.803241e-01
9.805000e+00 -6.798118e-01
9.806000e+00 -6.792998e-01
9.807000e+00 -6.787880e-01
9.808000e+00 -6.782764e-01
9.809000e+00 -6.777651e-01
9.810000e+00 -6.772541e-01
9.811000e+00 -6.767433e-01
9.812000e+00 -6.762327e-01
9.813000e+00 -6.757223e-01
9.814000e+00 -6.752123e-01
9.815000e+00 -6.747024e-01
9.816000e+00 -6.741928e-01
9.817000e+00 -6.736835e-01
9.818000e+00 -6.731744e-01
9.819000e+00 -6.726655e-01
9.820000e+00 -6.721569e-01
9.821000e+00 -6.716486e-01
9.822000e+00 -6.711405e-01
9.823000e+00 -6.706326e-01
9.824000e+00 -6.701250e-01
9.825000e+00 -6.696176e-01
9.826000e+00 -6.691105e-01
9.827000e+00 -6.686036e-01
9.828000e+00 -6.680970e-01
9.829000e+00 -6.675906e-01
9.830000e+00 -6.670844e-01
9.831000e+00 -6.665785e-01
9.832000e+00 -6.660729e-01
9.833000e+00 -6.655675e-01
9.834000e+00 -6.650624e-01
9.835000e+00 -5.926401e+01
9.836000e+00 7.512973e-04
9.837000e+00 -2.432144e-03
9.838000e+00 -6.068367e-03
9.839000e+00 -9.680157e-03
9.840000e+00 -1.326767e-02
9.841000e+00 -1.683106e-02
9.842000e+00 -2.037048e-02
9.843000e+00 -2.388607e-02
9.844000e+00 -2.737800e-02
9.845000e+00 -3.084641e-02
9.846000e+00 -3.429145e-02
9.847000e+00 -3.771327e-02
9.848000e+00 -4.111200e-02
9.849000e+00 -4.448780e-02
9.850000e+00 -4.784081e-02
9.851000e+00 -5.117117e-02
9.852000e+00 -5.447903e-02
9.853000e+00 -5.776451e-02
9.854000e+00 -6.102777e-02
9.855000e+00 -6.426894e-02
9.856000e+00 -6.748815e-02
9.857000e+00 -7.068554e-02
9.858000e+00 -7.386125e-02
9.859000e+00 -7.701541e-02
9.860000e+00 -8.014816e-02
9.861000e+00 -8.325962e-02
9.862000e+00 -8.634992e-02
9.863000e+00 -8.941920e-02
9.864000e+00 -9.246759e-02
9.865000e+00 -9.549521e-02
9.866000e+00 -9.850219e-02
9.867000e+00 -1.014887e-01
9.868000e+00 -1.044547e-01
9.869000e+00 -1.074005e-01
9.870000e+00 -1.103262e-01
9.871000e+00 -1.132319e-01
9.872000e+00 -1.161176e-01
9.873000e+00 -1.189836e-01
9.874000e+00 -1.218299e-01
9.875000e+00 -1.246567e-01
9.876000e+00 -1.274641e-01
9.877000e+00 -1.302521e-01
9.878000e+00 -1.330210e-01
9.879000e+00 -1.357708e-01
9.880000e+00 -1.385017e-01
9.881000e+00 -1.412137e-01
9.882000e+00 -1.439070e-01
9.883000e+00 -1.465817e-01
9.884000e+00 -1.492379e-01
9.885000e+00 -1.518757e-01
9.886000e+00 -1.544952e-01
9.887000e+00 -1.570966e-01
9.888000e+00 -1.596799e-01
9.889000e+00 -1.622452e-01
9.890000e+00 -1.647927e-01
9.891000e+00 -1.673225e-01
9.892000e+00 -1.698346e-01
9.893000e+00 -1.723292e-01
9.894000e+00 -1.748064e-01
9.895000e+00 -1.772663e-01
9.896000e+00 -1.797089e-01
9.897000e+00 -1.821345e-01
9.898000e+00 -1.845430e-01
9.899000e+00 -1.869347e-01
9.900000e+00 -1.893095e-01
9.901000e+00 -1.916676e-01
9.902000e+00 -1.940092e-01
9.903000e+00 -1.963342e-01
9.904000e+00 -1.986428e-01
9.905000e+00 -2.009351e-01
9.906000e+00 -2.032112e-01
9.907000e+00 -2.054712e-01
9.908000e+00 -2.077152e-01
9.909000e+00 -2.099432e-01
9.910000e+00 -2.121554e-01
9.911000e+00 -2.143519e-01
9.912000e+00 -2.165327e-01
9.913000e+00 -2.186980e-01
9.914000e+00 -2.208478e-01
9.915000e+00 -2.229823e-01
9.916000e+00 -2.251015e-01
9.917000e+00 -2.272055e-01
9.918000e+00 -2.292944e-01
9.919000e+00 -2.313683e-01
9.920000e+00 -2.334274e-01
9.921000e+00 -2.354715e-01
9.922000e+00 -2.375010e-01
9.923000e+00 -2.395158e-01
9.924000e+00 -2.415160e-01
9.925000e+00 -2.435018e-01
9.926000e+00 -2.454732e-01
9.927000e+00 -2.474302e-01
9.928000e+00 -2.493731e-01
9.929000e+00 -2.513018e-01
9.930000e+00 -2.532165e-01
9.931000e+00 -2.551172e-01
9.932000e+00 -2.570040e-01
9.933000e+00 -2.588770e-01
9.934000e+00 -2.607363e-01
9.935000e+00 -2.625820e-01
9.936000e+00 -2.644141e-01
9.937000e+00 -2.662328e-01
9.938000e+00 -2.680380e-01
9.939000e+00 -2.698299e-01
9.940000e+00 -2.716086e-01
9.941000e+00 -2.733741e-01
9.942000e+00 -2.751266e-01
9.943000e+00 -2.768660e-01
9.944000e+00 -2.785926e-01
9.945000e+00 -2.803063e-01
9.946000e+00 -2.820072e-01
9.947000e+00 -2.836954e-01
9.948000e+00 -2.853710e-01
9.949000e+00 -2.870340e-01
9.950000e+00 -2.886846e-01
9.951000e+00 -2.903228e-01
9.952000e+00 -2.919487e-01
9.953000e+00 -2.935623e-01
9.954000e+00 -2.951637e-01
9.955000e+00 -2.967531e-01
9.956000e+00 -2.983304e-01
9.957000e+00 -2.998958e-01
9.958000e+00 -3.014492e-01
9.959000e+00 -3.029909e-01
9.960000e+00 -3.045208e-01
9.961000e+00 -3.060390e-01
9.962000e+00 -3.075457e-01
9.963000e+00 -3.090407e-01
9.964000e+00 -3.105244e-01
9.965000e+00 -3.119966e-01
9.966000e+00 -3.134575e-01
9.967000e+00 -3.149071e-01
9.968000e+00 -3.163456e-01
9.969000e+00 -3.177729e-01
9.970000e+00 -3.191892e-01
9.971000e+00 -3.205944e-01
9.972000e+00 -3.219887e-01
9.973000e+00 -3.233722e-01
9.974000e+00 -3.247449e-01
9.975000e+00 -3.261068e-01
9.976000e+00 -3.274581e-01
9.977000e+00 -3.287988e-01
9.978000e+00 -3.301289e-01
9.979000e+00 -3.314485e-01
9.980000e+00 -3.327577e-01
9.981000e+00 -3.340566e-01
9.982000e+00 -3.353452e-01
9.983000e+00 -3.366236e-01
9.984000e+00 -3.378918e-01
9.985000e+00 -3.391498e-01
9.986000e+00 -3.403979e-01
9.987000e+00 -3.416359e-01
9.988000e+00 -3.428641e-01
9.989000e+00 -3.440824e-01
9.990000e+00 -3.452908e-01
9.991000e+00 -3.464895e-01
9.992000e+00 -3.476786e-01
9.993000e+00 -3.488580e-01
9.994000e+00 -3.500278e-01
9.995000e+00 -3.511881e-01
9.996000e+00 -3.523390e-01
9.997000e+00 -3.534805e-01
9.998000e+00 -3.546126e-01
9.999000e+00 -3.557355e-01
9.999000e+00 -3.557355e-01
1.003100e+01 -3.870873e-01
1.006300e+01 -4.106479e-01
1.009500e+01 -4.278215e-01
1.012700e+01 -4.397754e-01
1.015900e+01 -4.474771e-01
1.019100e+01 -4.517261e-01
1.022300e+01 -4.531813e-01
1.025500e+01 -4.523843e-01
1.028700e+01 -4.497795e-01
1.031900e+01 -4.457308e-01
1.035100e+01 -4.405355e-01
1.038300e+01 -4.344366e-01
1.041500e+01 -4.276320e-01
1.044700e+01 -4.202831e-01
1.047900e+01 -4.125212e-01
1.051100e+01 -4.044529e-01
1.054300e+01 -3.961649e-01
1.057500e+01 -3.877275e-01
1.060700e+01 -3.791975e-01
1.063900e+01 -3.706210e-01
1.067100e+01 -3.620352e-01
1.070300e+01 -3.534699e-01
1.073500e+01 -3.449491e-01
1.076700e+01 -3.364919e-01
1.079900e+01 -3.281137e-01
1.083100e+01 -3.198264e-01
1.086300e+01 -3.116396e-01
1.089500e+01 -3.035604e-01
1.092700e+01 -2.955946e-01
1.095900e+01 -2.877463e-01
1.099100e+01 -2.800185e-01
1.102300e+01 -2.724133e-01
1.105500e+01 -2.649322e-01
1.108700e+01 -2.575757e-01
1.111900e+01 -2.503442e-01
1.115100e+01 -2.432375e-01
1.118300e+01 -2.362550e-01
1.121500e+01 -2.293960e-01
1.124700e+01 -2.226596e-01
1.127900e+01 -2.160446e-01
1.131100e+01 -2.095496e-01
1.134300e+01 -2.031734e-01
1.137500e+01 -1.969144e-01
1.140700e+01 -1.907711e-01
1.143900e+01 -1.847419e-01
1.147100e+01 -1.788252e-01
1.150300e+01 -1.730193e-01
1.153500e+01 -1.673225e-01
1.156700e+01 -1.617332e-01
1.159900e+01 -1.562497e-01
1.163100e+01 -1.508703e-01
1.166300e+01 -1.455932e-01
1.169500e+01 -1.404168e-01
1.172700e+01 -1.353395e-01
1.175900e+01 -1.303595e-01
1.179100e+01 -1.254752e-01
1.182300e+01 -1.206849e-01
1.185500e+01 -1.159870e-01
1.188700e+01 -1.113800e-01
1.191900e+01 -1.068621e-01
1.195100e+01 -1.024319e-01
1.198300e+01 -9.808772e-02
1.201500e+01 -9.382806e-02
1.204700e+01 -8.965138e-02
1.207900e+01 -8.555618e-02
1.211100e+01 -8.154098e-02
1.214300e+01 -7.760429e-02
1.217500e+01 -7.374468e-02
1.220700e+01 -6.996071e-02
1.223900e+01 -6.625098e-02
1.227100e+01 -6.261410e-02
1.230300e+01 -5.904869e-02
1.233500e+01 -5.555342e-02
1.236700e+01 -5.212695e-02
1.239900e+01 -4.876798e-02
1.243100e+01 -4.547521e-02
1.246300e+01 -4.224739e-02
1.249500e+01 -3.908327e-02
1.252700e+01 -3.598162e-02
1.255900e+01 -3.294124e-02
1.259100e+01 -2.996093e-02
1.262300e+01 -2.703954e-02
1.265500e+01 -2.417592e-02
1.268700e+01 -2.136894e-02
1.271900e+01 -1.861749e-02
1.275100e+01 -1.592050e-02
1.278300e+01 -1.327688e-02
1.281500e+01 -1.068559e-02
1.284700e+01 -8.145604e-03
1.287900e+01 -5.655904e-03
1.291100e+01 -3.215499e-03
1.294300e+01 -8.234143e-04
1.297500e+01 8.598499e-04
1.300700e+01 2.255988e-03
1.303900e+01 3.730520e-03
1.307100e+01 5.277291e-03
1.310300e+01 6.875769e-03
1.313500e+01 8.521003e-03
1.316700e+01 1.020375e-02
1.319900e+01 1.191581e-02
1.323100e+01 1.364945e-02
1.326300e+01 1.540145e-02
1.329500e+01 1.716209e-02
1.332700e+01 1.892760e-02
1.335900e+01 2.069431e-02
1.339100e+01 2.246038e-02
1.342300e+01 2.421856e-02
1.345500e+01 2.596871e-02
1.348700e+01 2.770674e-02
1.351900e+01 2.943278e-02
1.355100e+01 3.114171e-02
1.358300e+01 3.283261e-02
1.361500e+01 3.450726e-02
1.364700e+01 3.615961e-02
1.367900e+01 3.779165e-02
1.371100e+01 3.940147e-02
1.374300e+01 4.098721e-02
1.377500e+01 4.255116e-02
1.380700e+01 4.409017e-02
1.383900e+01 4.560666e-02
1.387100e+01 4.709759e-02
1.390300e+01 4.856407e-02
1.393500e+01 5.000586e-02
1.396700e+01 5.142014e-02
1.399900e+01 5.281316e-02
1.403100e+01 5.418007e-02
1.406300e+01 5.552148e-02
1.409500e+01 5.683878e-02
1.412700e+01 5.813194e-02
1.415900e+01 5.939954e-02
1.419100e+01 6.064419e-02
1.422300e+01 6.186580e-02
1.425500e+01 6.306301e-02
1.428700e+01 6.423445e-02
1.431900e+01 6.538545e-02
1.435100e+01 6.651465e-02
1.438300e+01 6.761955e-02
1.441500e+01 6.870351e-02
1.444700e+01 6.976585e-02
1.447900e+01 7.080502e-02
1.451100e+01 7.182628e-02
1.454300e+01 7.282427e-02
1.457500e+01 7.380328e-02
1.460700e+01 7.476302e-02
1.463900e+01 7.569957e-02
1.467100e+01 7.662096e-02
1.470300e+01 7.752047e-02
1.473500e+01 7.840353e-02
1.476700e+01 7.926741e-02
1.479900e+01 8.011341e-02
1.483100e+01 8.094295e-02
1.486300e+01 8.175474e-02
1.489500e+01 8.254873e-02
1.492700e+01 8.332611e-02
1.495900e+01 8.408840e-02
1.499100e+01 8.483430e-02
1.502300e+01 8.556503e-02
1.505500e+01 8.627930e-02
1.508700e+01 8.697846e-02
1.511900e+01 8.766513e-02
1.515100e+01 8.833669e-02
1.518300e+01 8.899315e-02
1.521500e+01 8.963447e-02
1.524700e+01 9.026471e-02
1.527900e+01 9.087846e-02
1.531100e+01 9.148246e-02
1.534300e+01 9.207265e-02
1.537500e+01 9.265168e-02
1.540700e+01 9.321696e-02
1.543900e+01 9.376972e-02
1.547100e+01 9.431271e-02
1.550300e+01 9.484324e-02
1.553500e+01 9.536258e-02
1.556700e+01 9.586941e-02
1.559900e+01 9.636781e-02
1.563100e+01 9.685503e-02
1.566300e+01 9.733108e-02
1.569500e+01 9.779731e-02
1.572700e+01 9.825362e-02
1.575900e+01 9.870010e-02
1.579100e+01 9.913672e-02
1.582300e+01 9.956484e-02
1.585500e+01 9.998572e-02
1.588700e+01 1.003940e-01
1.591900e+01 1.007951e-01
1.595100e+01 1.011890e-01
1.598300e+01 1.015729e-01
1.601500e+01 1.019485e-01
1.604700e+01 1.023164e-01
1.607900e+01 1.026785e-01
1.611100e+01 1.030294e-01
1.614300e+01 1.033756e-01
1.617500e+01 1.037117e-01
1.620700e+01 1.040422e-01
1.623900e+01 1.043652e-01
1.627100e+01 1.046808e-01
1.630300e+01 1.049918e-01
1.633500e+01 1.052941e-01
1.636700e+01 1.055904e-01
1.639900e+01 1.058807e-01
1.643100e+01 1.061649e-01
1.646300e+01 1.064417e-01
1.649500e+01 1.067151e-01
1.652700e+01 1.069825e-01
1.655900e+01 1.072412e-01
1.659100e+01 1.074977e-01
1.662300e+01 1.077468e-01
1.665500e+01 1.079904e-01
1.668700e+01 1.082293e-01
1.671900e+01 1.084630e-01
1.675100e+01 1.086914e-01
1.678300e+01 1.089152e-01
1.681500e+01 1.091356e-01
1.684700e+01 1.093485e-01
1.687900e+01 1.095592e-01
1.691100e+01 1.097651e-01
1.694300e+01 1.099647e-01
1.697500e+01 1.101609e-01
1.700700e+01 1.103535e-01
1.703900e+01 1.105413e-01
1.707100e+01 1.107268e-01
1.710300e+01 1.109061e-01
1.713500e+01 1.110826e-01
1.716700e+01 1.112553e-01
1.719900e+01 1.114239e-01
1.723100e+01 1.115889e-01
1.726300e+01 1.117503e-01
1.729500e+01 1.119082e-01
1.732700e+01 1.120637e-01
1.735900e+01 1.122155e-01
1.739100e+01 1.123639e-01
1.742300e+01 1.125086e-01
1.745500e+01 1.126509e-01
1.748700e+01 1.127897e-01
1.751900e+01 1.129247e-01
1.755100e+01 1.130588e-01
1.758300e+01 1.131893e-01
1.761500e+01 1.133160e-01
1.764700e+01 1.134391e-01
1.767900e+01 1.135625e-01
1.771100e+01 1.136808e-01
1.774300e+01 1.137982e-01
1.777500e+01 1.139131e-01
1.780700e+01 1.140244e-01
1.783900e+01 1.141333e-01
1.787100e+01 1.142411e-01
1.790300e+01 1.143453e-01
1.793500e+01 1.144469e-01
1.796700e+01 1.145476e-01
1.799900e+01 1.146459e-01
1.803100e+01 1.147417e-01
1.806300e+01 1.148365e-01
1.809500e+01 1.149261e-01
1.812700e+01 1.150187e-01
1.815900e+01 1.151062e-01
1.819100e+01 1.151912e-01
1.822300e+01 1.152752e-01
1.825500e+01 1.153580e-01
1.828700e+01 1.154397e-01
1.831900e+01 1.155177e-01
1.835100e+01 1.155945e-01
1.838300e+01 1.156702e-01
1.841500e+01 1.157447e-01
1.844700e+01 1.158168e-01
1.847900e+01 1.158891e-01
1.851100e+01 1.159575e-01
1.854300e+01 1.160248e-01
1.857500e+01 1.160909e-01
1.860700e+01 1.161560e-01
1.863900e+01 1.162211e-01
1.867100e+01 1.162825e-01
1.870300e+01 1.163427e-01
1.873500e+01 1.164017e-01
1.876700e+01 1.164609e-01
1.879900e+01 1.165162e-01
1.883100e+01 1.165717e-01
1.886300e+01 1.166274e-01
1.889500e+01 1.166805e-01
1.892700e+01 1.167325e-01
1.895900e+01 1.167845e-01
1.899100e+01 1.168340e-01
1.902300e+01 1.168824e-01
1.905500e+01 1.169322e-01
1.908700e+01 1.169782e-01
1.911900e+01 1.170242e-01
1.915100e+01 1.170664e-01
1.918300e+01 1.171114e-01
1.921500e+01 1.171539e-01
1.924700e+01 1.171964e-01
1.927900e+01 1.172378e-01
1.931100e+01 1.172792e-01
1.934300e+01 1.173170e-01
1.937500e+01 1.173545e-01
1.940700e+01 1.173923e-01
1.943900e+01 1.174302e-01
1.947100e+01 1.174655e-01
1.950300e+01 1.174996e-01
1.953500e+01 1.175364e-01
1.956700e+01 1.175707e-01
1.959900e+01 1.176024e-01
1.963100e+01 1.176342e-01
1.966300e+01 1.176661e-01
1.969500e+01 1.176981e-01
1.972700e+01 1.177261e-01
1.975900e+01 1.177556e-01
1.979100e+01 1.177865e-01
1.982300e+01 1.178135e-01
1.985500e+01 1.178432e-01
1.988700e+01 1.178690e-01
1.991900e+01 1.178948e-01
1.995100e+01 1.179222e-01
1.998300e+01 1.179468e-01
2.001500e+01 1.179716e-01
2.004700e+01 1.179964e-01
2.007900e+01 1.180200e-01
2.011100e+01 1.180423e-01
2.014300e+01 1.180659e-01
2.017500e+01 1.180884e-01
2.020700e+01 1.181095e-01
2.023900e+01 1.181308e-01
2.027100e+01 1.181520e-01
2.030300e+01 1.181733e-01
2.033500e+01 1.181934e-01
2.036700e+01 1.182122e-01
2.039900e+01 1.182310e-01
2.043100e+01 1.182512e-01
2.046300e+01 1.182688e-01
2.049500e+01 1.182878e-01
2.052700e+01 1.183044e-01
2.055900e+01 1.183206e-01
2.059100e+01 1.183384e-01
2.062300e+01 1.183549e-01
2.065500e+01 1.183701e-01
2.068700e+01 1.183854e-01
2.071900e+01 1.184034e-01
2.075100e+01 1.184188e-01
2.078300e+01 1.184315e-01
2.081500e+01 1.184469e-01
2.084700e+01 1.184611e-01
2.087900e+01 1.184739e-01
2.091100e+01 1.184882e-01
2.094300e+01 1.185011e-01
2.097500e+01 1.185141e-01
2.100700e+01 1.185271e-01
2.103900e+01 1.185388e-01
2.107100e+01 1.185506e-01
2.110300e+01 1.185624e-01
2.113500e+01 1.185755e-01
2.116700e+01 1.185860e-01
2.119900e+01 1.185979e-01
2.123100e+01 1.186084e-01
2.126300e+01 1.186177e-01
2.129500e+01 1.186270e-01
2.132700e+01 1.186377e-01
2.135900e+01 1.186497e-01
2.139100e+01 1.186578e-01
2.142300e+01 1.186672e-01
2.145500e+01 1.186779e-01
2.148700e+01 1.186848e-01
2.151900e+01 1.186956e-01
2.155100e+01 1.187038e-01
2.158300e+01 1.187120e-01
2.161500e+01 1.187216e-01
2.164700e+01 1.187298e-01
2.167900e+01 1.187381e-01
2.171100e+01 1.187464e-01
2.174300e+01 1.187527e-01
2.177500e+01 1.187590e-01
2.180700e+01 1.187688e-01
2.183900e+01 1.187745e-01
2.187100e+01 1.187816e-01
2.190300e+01 1.187887e-01
2.193500e+01 1.187958e-01
2.196700e+01 1.188029e-01
2.199900e+01 1.188074e-01
2.203100e+01 1.188146e-01
2.206300e+01 1.188204e-01
2.209500e+01 1.188268e-01
2.212700e+01 1.188322e-01
2.215900e+01 1.188381e-01
2.219100e+01 1.188440e-01
2.222300e+01 1.188500e-01
2.225500e+01 1.188546e-01
2.228700e+01 1.188593e-01
2.231900e+01 1.188653e-01
2.235100e+01 1.188699e-01
2.238300e+01 1.188746e-01
2.241500e+01 1.188793e-01
2.244700e+01 1.188840e-01
2.247900e+01 1.188901e-01
2.251100e+01 1.188934e-01
2.254300e+01 1.188988e-01
2.257500e+01 1.189030e-01
2.260700e+01 1.189064e-01
2.263900e+01 1.189098e-01
2.267100e+01 1.189160e-01
2.270300e+01 1.189208e-01
2.273500e+01 1.189230e-01
2.276700e+01 1.189278e-01
2.279900e+01 1.189313e-01
2.283100e+01 1.189348e-01
2.286300e+01 1.189383e-01
2.289500e+01 1.189417e-01
2.292700e+01 1.189454e-01
2.295900e+01 1.189490e-01
2.299100e+01 1.189525e-01
2.302300e+01 1.189535e-01
2.305500e+01 1.189570e-01
2.308700e+01 1.189619e-01
2.311900e+01 1.189629e-01
2.315100e+01 1.189665e-01
2.318300e+01 1.189688e-01
2.321500e+01 1.189737e-01
2.324700e+01 1.189747e-01
2.327900e+01 1.189784e-01
2.331100e+01 1.189807e-01
2.334300e+01 1.189844e-01
2.337500e+01 1.189854e-01
2.340700e+01 1.189890e-01
2.343900e+01 1.189901e-01
2.347100e+01 1.189938e-01
2.350300e+01 1.189948e-01
2.353500e+01 1.189985e-01
2.356700e+01 1.189995e-01
2.359900e+01 1.190019e-01
2.363100e+01 1.190030e-01
2.366300e+01 1.190054e-01
2.369500e+01 1.190078e-01
2.372700e+01 1.190102e-01
2.375900e+01 1.190113e-01
2.379100e+01 1.190137e-01
2.382300e+01 1.190161e-01
2.385500e+01 1.190172e-01
2.388700e+01 1.190196e-01
2.391900e+01 1.190207e-01
2.395100e+01 1.190218e-01
2.398300e+01 1.190246e-01
2.401500e+01 1.190254e-01
2.404700e+01 1.190278e-01
2.407900e+01 1.190290e-01
2.411100e+01 1.190315e-01
2.414300e+01 1.190326e-01
2.417500e+01 1.190351e-01
2.420700e+01 1.190349e-01
2.423900e+01 1.190374e-01
2.427100e+01 1.190380e-01
2.430300e+01 1.190410e-01
2.433500e+01 1.190408e-01
2.436700e+01 1.190420e-01
2.439900e+01 1.190432e-01
2.443100e+01 1.190443e-01
2.446300e+01 1.190455e-01
2.449500e+01 1.190467e-01
2.452700e+01 1.190478e-01
2.455900e+01 1.190490e-01
2.459100e+01 1.190502e-01
2.462300e+01 1.190514e-01
2.465500e+01 1.190526e-01
2.468700e+01 1.190525e-01
2.471900e+01 1.190551e-01
2.475100e+01 1.190549e-01
2.478300e+01 1.190561e-01
2.481500e+01 1.190573e-01
2.484700e+01 1.190585e-01
2.487900e+01 1.190584e-01
2.491100e+01 1.190596e-01
2.494300e+01 1.190608e-01
2.497500e+01 1.190621e-01
2.500700e+01 1.190619e-01
2.503900e+01 1.190632e-01
2.507100e+01 1.190631e-01
2.510300e+01 1.190656e-01
2.513500e+01 1.190655e-01
2.516700e+01 1.190668e-01
2.519900e+01 1.190680e-01
2.523100e+01 1.190679e-01
2.526300e+01 1.190692e-01
2.529500e+01 1.190677e-01
2.532700e+01 1.190703e-01
2.535900e+01 1.190702e-01
2.539100e+01 1.190728e-01
2.542300e+01 1.190714e-01
2.545500e+01 1.190727e-01
2.548700e+01 1.190739e-01
2.551900e+01 1.190725e-01
2.555100e+01 1.190737e-01
2.558300e+01 1.190737e-01
2.561500e+01 1.190749e-01
2.564700e+01 1.190762e-01
2.567900e+01 1.190761e-01
2.571100e+01 1.190774e-01
2.574300e+01 1.190760e-01
2.577500e+01 1.190786e-01
2.580700e+01 1.190772e-01
2.583900e+01 1.190785e-01
2.587100e+01 1.190798e-01
2.590300e+01 1.190797e-01
2.593500e+01 1.190796e-01
2.596700e+01 1.190809e-01
2.599900e+01 1.190809e-01
2.603100e+01 1.190808e-01
2.606300e+01 1.190808e-01
2.609500e+01 1.190834e-01
2.612700e+01 1.190833e-01
2.615900e+01 1.190833e-01
2.619100e+01 1.190832e-01
2.622300e+01 1.190832e-01
2.625500e+01 1.190831e-01
2.628700e+01 1.190844e-01
2.631900e+01 1.190844e-01
2.635100e+01 1.190856e-01
2.638300e+01 1.190856e-01
2.641500e+01 1.190843e-01
2.644700e+01 1.190856e-01
2.647900e+01 1.190855e-01
2.651100e+01 1.190868e-01
2.654300e+01 1.190868e-01
2.657500e+01 1.190881e-01
2.660700e+01 1.190867e-01
2.663900e+01 1.190880e-01
2.667100e+01 1.190880e-01
2.670300e+01 1.190893e-01
2.673500e+01 1.190879e-01
2.676700e+01 1.190905e-01
2.679900e+01 1.190891e-01
2.683100e+01 1.190891e-01
2.686300e+01 1.190904e-01
2.689500e+01 1.190891e-01
2.692700e+01 1.190904e-01
2.695900e+01 1.190903e-01
2.699100e+01 1.190903e-01
2.702300e+01 1.190903e-01
2.705500e+01 1.190916e-01
2.708700e+01 1.190915e-01
2.711900e+01 1.190915e-01
2.715100e+01 1.190915e-01
2.718300e+01 1.190915e-01
2.721500e+01 1.190915e-01
2.724700e+01 1.190914e-01
2.727900e+01 1.190927e-01
2.731100e+01 1.190927e-01
2.734300e+01 1.190927e-01
2.737500e+01 1.190927e-01
2.740700e+01 1.190926e-01
2.743900e+01 1.190926e-01
2.747100e+01 1.190926e-01
2.750300e+01 1.190939e-01
2.753500e+01 1.190926e-01
2.756700e+01 1.190939e-01
2.759900e+01 1.190926e-01
2.763100e+01 1.190939e-01
2.766300e+01 1.190939e-01
2.769500e+01 1.190938e-01
2.772700e+01 1.190938e-01
2.775900e+01 1.190951e-01
2.779100e+01 1.190951e-01
2.782300e+01 1.190951e-01
2.785500e+01 1.190938e-01
2.788700e+01 1.190951e-01
2.791900e+01 1.190950e-01
2.795100e+01 1.190950e-01
2.798300e+01 1.190964e-01
2.801500e+01 1.190963e-01
2.804700e+01 1.190953e-01
2.807900e+01 1.190949e-01
2.811100e+01 1.190955e-01
2.814300e+01 1.190963e-01
2.817500e+01 1.190962e-01
2.820700e+01 1.190957e-01
2.823900e+01 1.190975e-01
2.827100e+01 1.190949e-01
2.830300e+01 1.190960e-01
2.833500e+01 1.190962e-01
2.836700e+01 1.190962e-01
2.839900e+01 1.190962e-01
2.843100e+01 1.190962e-01
2.846300e+01 1.190962e-01
2.849500e+01 1.190961e-01
2.852700e+01 1.190962e-01
2.855900e+01 1.190967e-01
2.859100e+01 1.190961e-01
2.862300e+01 1.190974e-01
2.865500e+01 1.190961e-01
2.868700e+01 1.190961e-01
2.871900e+01 1.190988e-01
2.875100e+01 1.190961e-01
2.878300e+01 1.190974e-01
2.881500e+01 1.190974e-01
2.884700e+01 1.190987e-01
2.887900e+01 1.190974e-01
2.891100e+01 1.190960e-01
2.894300e+01 1.190961e-01
2.897500e+01 1.190973e-01
2.900700e+01 1.190974e-01
2.903900e+01 1.190973e-01
2.907100e+01 1.190986e-01
2.910300e+01 1.190973e-01
2.913500e+01 1.190986e-01
2.916700e+01 1.190986e-01
2.919900e+01 1.190973e-01
2.923100e+01 1.190986e-01
2.926300e+01 1.190973e-01
2.929500e+01 1.190973e-01
2.932700e+01 1.190986e-01
2.935900e+01 1.190986e-01
2.939100e+01 1.190999e-01
2.942300e+01 1.190986e-01
2.945500e+01 1.190985e-01
2.948700e+01 1.190986e-01
2.951900e+01 1.190986e-01
2.955100e+01 1.190986e-01
2.958300e+01 1.190985e-01
2.961500e+01 1.190972e-01
2.964700e+01 1.190985e-01
2.967900e+01 1.190999e-01
2.971100e+01 1.190985e-01
2.974300e+01 1.190984e-01
2.977500e+01 1.190985e-01
2.980700e+01 1.190985e-01
2.983900e+01 1.190985e-01
2.987100e+01 1.190972e-01
2.990300e+01 1.190985e-01
2.993500e+01 1.190998e-01
2.996700e+01 1.190985e-01
2.999900e+01 0


==> Plots11072025/us_11072025.txt <==
t x 
0 8000
1.000000e-03 7.973843e+03
2.000000e-03 7.947772e+03
3.000000e-03 7.921787e+03
4.000000e-03 7.895889e+03
5.000000e-03 7.870076e+03
6.000000e-03 7.844349e+03
7.000000e-03 7.818706e+03
8.000000e-03 7.793149e+03
9.000000e-03 7.767676e+03
1.000000e-02 7.742288e+03
1.100000e-02 7.716983e+03
1.200000e-02 7.691762e+03
1.300000e-02 7.666625e+03
1.400000e-02 7.641571e+03
1.500000e-02 7.616599e+03
1.600000e-02 7.591711e+03
1.700000e-02 7.566905e+03
1.800000e-02 7.542180e+03
1.900000e-02 7.517538e+03
2.000000e-02 7.492977e+03
2.100000e-02 7.468498e+03
2.200000e-02 7.444099e+03
2.300000e-02 7.419781e+03
2.400000e-02 7.395544e+03
2.500000e-02 7.371387e+03
2.600000e-02 7.347310e+03
2.700000e-02 7.323312e+03
2.800000e-02 7.299394e+03
2.900000e-02 7.275555e+03
3.000000e-02 7.251795e+03
3.100000e-02 7.228114e+03
3.200000e-02 7.204511e+03
3.300000e-02 7.180986e+03
3.400000e-02 7.157539e+03
3.500000e-02 7.134169e+03
3.600000e-02 7.110877e+03
3.700000e-02 7.087662e+03
3.800000e-02 7.064524e+03
3.900000e-02 7.041462e+03
4.000000e-02 7.018476e+03
4.100000e-02 6.995567e+03
4.200000e-02 6.972734e+03
4.300000e-02 6.949976e+03
4.400000e-02 6.927293e+03
4.500000e-02 6.904685e+03
4.600000e-02 6.882153e+03
4.700000e-02 6.859694e+03
4.800000e-02 6.837311e+03
4.900000e-02 6.815001e+03
5.000000e-02 6.792765e+03
5.100000e-02 6.770602e+03
5.200000e-02 6.748513e+03
5.300000e-02 6.726497e+03
5.400000e-02 6.704554e+03
5.500000e-02 6.682684e+03
5.600000e-02 6.660886e+03
5.700000e-02 6.639160e+03
5.800000e-02 6.617506e+03
5.900000e-02 6.595923e+03
6.000000e-02 6.574412e+03
6.100000e-02 6.552973e+03
6.200000e-02 6.531604e+03
6.300000e-02 6.510306e+03
6.400000e-02 6.489078e+03
6.500000e-02 6.467920e+03
6.600000e-02 6.446833e+03
6.700000e-02 6.425815e+03
6.800000e-02 6.404867e+03
6.900000e-02 6.383989e+03
7.000000e-02 6.363179e+03
7.100000e-02 6.342438e+03
7.200000e-02 -2.052389e+04
7.300000e-02 6.389753e+03
7.400000e-02 6.368924e+03
7.500000e-02 6.348164e+03
7.600000e-02 6.327473e+03
7.700000e-02 6.306851e+03
7.800000e-02 6.286296e+03
7.900000e-02 6.265810e+03
8.000000e-02 6.245391e+03
8.100000e-02 6.225040e+03
8.200000e-02 6.204757e+03
8.300000e-02 6.184540e+03
8.400000e-02 6.164391e+03
8.500000e-02 6.144308e+03
8.600000e-02 6.124291e+03
8.700000e-02 6.104341e+03
8.800000e-02 6.084457e+03
8.900000e-02 6.064639e+03
9.000000e-02 6.044886e+03
9.100000e-02 6.025198e+03
9.200000e-02 6.005576e+03
9.300000e-02 5.986019e+03
9.400000e-02 5.966526e+03
9.500000e-02 5.947098e+03
9.600000e-02 5.927734e+03
9.700000e-02 5.908434e+03
9.800000e-02 5.889199e+03
9.900000e-02 5.870026e+03
1.000000e-01 5.850918e+03
1.010000e-01 5.831872e+03
1.020000e-01 5.812890e+03
1.030000e-01 5.793970e+03
1.040000e-01 5.775113e+03
1.050000e-01 5.756318e+03
1.060000e-01 5.737586e+03
1.070000e-01 5.718916e+03
1.080000e-01 5.700307e+03
1.090000e-01 5.681760e+03
1.100000e-01 5.663274e+03
1.110000e-01 5.644850e+03
1.120000e-01 5.626486e+03
1.130000e-01 5.608183e+03
1.140000e-01 5.589941e+03
1.150000e-01 5.571759e+03
1.160000e-01 5.553638e+03
1.170000e-01 5.535576e+03
1.180000e-01 5.517574e+03
1.190000e-01 5.499632e+03
1.200000e-01 5.481749e+03
1.210000e-01 5.463925e+03
1.220000e-01 5.446160e+03
1.230000e-01 5.428454e+03
1.240000e-01 5.410807e+03
1.250000e-01 5.393218e+03
1.260000e-01 5.375687e+03
1.270000e-01 5.358214e+03
1.280000e-01 5.340799e+03
1.290000e-01 5.323442e+03
1.300000e-01 5.306142e+03
1.310000e-01 -2.502435e+04
1.320000e-01 5.371747e+03
1.330000e-01 5.354288e+03
1.340000e-01 5.336886e+03
1.350000e-01 5.319541e+03
1.360000e-01 5.302254e+03
1.370000e-01 5.285025e+03
1.380000e-01 5.267852e+03
1.390000e-01 5.250736e+03
1.400000e-01 5.233677e+03
1.410000e-01 5.216674e+03
1.420000e-01 5.199727e+03
1.430000e-01 5.182837e+03
1.440000e-01 5.166003e+03
1.450000e-01 5.149224e+03
1.460000e-01 5.132500e+03
1.470000e-01 5.115832e+03
1.480000e-01 5.099220e+03
1.490000e-01 5.082662e+03
1.500000e-01 5.066159e+03
1.510000e-01 5.049711e+03
1.520000e-01 5.033317e+03
1.530000e-01 5.016977e+03
1.540000e-01 5.000691e+03
1.550000e-01 4.984460e+03
1.560000e-01 4.968282e+03
1.570000e-01 4.952157e+03
1.580000e-01 4.936086e+03
1.590000e-01 4.920068e+03
1.600000e-01 4.904103e+03
1.610000e-01 4.888191e+03
1.620000e-01 4.872332e+03
1.630000e-01 4.856525e+03
1.640000e-01 4.840770e+03
1.650000e-01 4.825068e+03
1.660000e-01 4.809417e+03
1.670000e-01 4.793819e+03
1.680000e-01 4.778272e+03
1.690000e-01 4.762776e+03
1.700000e-01 4.747332e+03
1.710000e-01 4.731939e+03
1.720000e-01 4.716596e+03
1.730000e-01 4.701305e+03
1.740000e-01 4.686064e+03
1.750000e-01 4.670874e+03
1.760000e-01 4.655733e+03
1.770000e-01 4.640643e+03
1.780000e-01 4.625603e+03
1.790000e-01 4.610613e+03
1.800000e-01 4.595672e+03
1.810000e-01 4.580781e+03
1.820000e-01 4.565939e+03
1.830000e-01 4.551146e+03
1.840000e-01 4.536402e+03
1.850000e-01 4.521707e+03
1.860000e-01 4.507061e+03
1.870000e-01 4.492463e+03
1.880000e-01 4.477913e+03
1.890000e-01 4.463411e+03
1.900000e-01 4.448958e+03
1.910000e-01 4.434552e+03
1.920000e-01 4.420194e+03
1.930000e-01 4.405883e+03
1.940000e-01 4.391620e+03
1.950000e-01 4.377404e+03
1.960000e-01 4.363236e+03
1.970000e-01 4.349114e+03
1.980000e-01 4.335038e+03
1.990000e-01 4.321010e+03
2.000000e-01 4.307027e+03
2.010000e-01 4.293091e+03
2.020000e-01 4.279201e+03
2.030000e-01 4.265358e+03
2.040000e-01 4.251560e+03
2.050000e-01 4.237807e+03
2.060000e-01 4.224100e+03
2.070000e-01 4.210439e+03
2.080000e-01 4.196822e+03
2.090000e-01 4.183251e+03
2.100000e-01 4.169725e+03
2.110000e-01 4.156243e+03
2.120000e-01 4.142806e+03
2.130000e-01 4.129414e+03
2.140000e-01 4.116066e+03
2.150000e-01 4.102762e+03
2.160000e-01 4.089502e+03
2.170000e-01 4.076286e+03
2.180000e-01 4.063114e+03
2.190000e-01 4.049985e+03
2.200000e-01 4.036900e+03
2.210000e-01 4.023858e+03
2.220000e-01 4.010859e+03
2.230000e-01 3.997903e+03
2.240000e-01 3.984990e+03
2.250000e-01 3.972120e+03
2.260000e-01 3.959293e+03
2.270000e-01 3.946508e+03
2.280000e-01 3.933765e+03
2.290000e-01 3.921064e+03
2.300000e-01 3.908406e+03
2.310000e-01 3.895789e+03
2.320000e-01 3.883214e+03
2.330000e-01 3.870681e+03
2.340000e-01 3.858189e+03
2.350000e-01 3.845738e+03
2.360000e-01 3.833329e+03
2.370000e-01 3.820961e+03
2.380000e-01 3.808634e+03
2.390000e-01 3.796347e+03
2.400000e-01 3.784102e+03
2.410000e-01 3.771896e+03
2.420000e-01 3.759731e+03
2.430000e-01 3.747607e+03
2.440000e-01 3.735522e+03
2.450000e-01 3.723478e+03
2.460000e-01 3.711473e+03
2.470000e-01 3.699508e+03
2.480000e-01 3.687583e+03
2.490000e-01 3.675697e+03
2.500000e-01 3.663851e+03
2.510000e-01 3.652044e+03
2.520000e-01 3.640275e+03
2.530000e-01 3.628546e+03
2.540000e-01 3.616856e+03
2.550000e-01 3.605204e+03
2.560000e-01 3.593591e+03
2.570000e-01 3.582016e+03
2.580000e-01 3.570480e+03
2.590000e-01 3.558982e+03
2.600000e-01 3.547521e+03
2.610000e-01 3.536099e+03
2.620000e-01 3.524715e+03
2.630000e-01 3.513368e+03
2.640000e-01 3.502059e+03
2.650000e-01 3.490787e+03
2.660000e-01 3.479552e+03
2.670000e-01 3.468355e+03
2.680000e-01 3.457195e+03
2.690000e-01 3.446072e+03
2.700000e-01 3.434985e+03
2.710000e-01 3.423935e+03
2.720000e-01 3.412922e+03
2.730000e-01 3.401946e+03
2.740000e-01 3.391005e+03
2.750000e-01 3.380101e+03
2.760000e-01 3.369233e+03
2.770000e-01 3.358401e+03
2.780000e-01 3.347604e+03
2.790000e-01 3.336844e+03
2.800000e-01 3.326119e+03
2.810000e-01 3.315429e+03
2.820000e-01 3.304775e+03
2.830000e-01 3.294156e+03
2.840000e-01 3.283573e+03
2.850000e-01 3.273024e+03
2.860000e-01 3.262510e+03
2.870000e-01 3.252032e+03
2.880000e-01 3.241587e+03
2.890000e-01 3.231178e+03
2.900000e-01 3.220802e+03
2.910000e-01 3.210462e+03
2.920000e-01 3.200155e+03
2.930000e-01 3.189882e+03
2.940000e-01 3.179644e+03
2.950000e-01 3.169439e+03
2.960000e-01 3.159268e+03
2.970000e-01 3.149131e+03
2.980000e-01 3.139027e+03
2.990000e-01 3.128957e+03
3.000000e-01 3.118920e+03
3.010000e-01 3.108917e+03
3.020000e-01 3.098946e+03
3.030000e-01 3.089009e+03
3.040000e-01 3.079104e+03
3.050000e-01 3.069232e+03
3.060000e-01 3.059393e+03
3.070000e-01 3.049586e+03
3.080000e-01 3.039812e+03
3.090000e-01 3.030070e+03
3.100000e-01 3.020361e+03
3.110000e-01 3.010683e+03
3.120000e-01 3.001038e+03
3.130000e-01 2.991424e+03
3.140000e-01 2.981843e+03
3.150000e-01 2.972293e+03
3.160000e-01 2.962774e+03
3.170000e-01 2.953287e+03
3.180000e-01 2.943832e+03
3.190000e-01 2.934408e+03
3.200000e-01 2.925015e+03
3.210000e-01 2.915653e+03
3.220000e-01 2.906322e+03
3.230000e-01 2.897022e+03
3.240000e-01 2.887753e+03
3.250000e-01 2.878514e+03
3.260000e-01 2.869306e+03
3.270000e-01 2.860129e+03
3.280000e-01 2.850982e+03
3.290000e-01 2.841865e+03
3.300000e-01 2.832778e+03
3.310000e-01 2.823722e+03
3.320000e-01 -2.343696e+04
3.330000e-01 2.892328e+03
3.340000e-01 2.883075e+03
3.350000e-01 2.873852e+03
3.360000e-01 2.864659e+03
3.370000e-01 2.855497e+03
3.380000e-01 2.846365e+03
3.390000e-01 2.837264e+03
3.400000e-01 2.828192e+03
3.410000e-01 2.819151e+03
3.420000e-01 2.810139e+03
3.430000e-01 2.801158e+03
3.440000e-01 2.792206e+03
3.450000e-01 2.783284e+03
3.460000e-01 2.774391e+03
3.470000e-01 2.765528e+03
3.480000e-01 2.756694e+03
3.490000e-01 2.747889e+03
3.500000e-01 2.739113e+03
3.510000e-01 2.730367e+03
3.520000e-01 2.721649e+03
3.530000e-01 2.712960e+03
3.540000e-01 2.704300e+03
3.550000e-01 2.695669e+03
3.560000e-01 2.687066e+03
3.570000e-01 2.678492e+03
3.580000e-01 2.669946e+03
3.590000e-01 2.661428e+03
3.600000e-01 2.652939e+03
3.610000e-01 2.644478e+03
3.620000e-01 2.636044e+03
3.630000e-01 2.627639e+03
3.640000e-01 2.619261e+03
3.650000e-01 2.610911e+03
3.660000e-01 2.602589e+03
3.670000e-01 2.594294e+03
3.680000e-01 2.586027e+03
3.690000e-01 2.577787e+03
3.700000e-01 2.569575e+03
3.710000e-01 2.561389e+03
3.720000e-01 2.553231e+03
3.730000e-01 2.545100e+03
3.740000e-01 2.536995e+03
3.750000e-01 2.528918e+03
3.760000e-01 2.520867e+03
3.770000e-01 2.512843e+03
3.780000e-01 2.504845e+03
3.790000e-01 2.496874e+03
3.800000e-01 2.488929e+03
3.810000e-01 2.481011e+03
3.820000e-01 2.473118e+03
3.830000e-01 2.465252e+03
3.840000e-01 2.457412e+03
3.850000e-01 2.449598e+03
3.860000e-01 2.441810e+03
3.870000e-01 2.434047e+03
3.880000e-01 2.426310e+03
3.890000e-01 2.418599e+03
3.900000e-01 2.410913e+03
3.910000e-01 2.403253e+03
3.920000e-01 2.395618e+03
3.930000e-01 2.388009e+03
3.940000e-01 2.380424e+03
3.950000e-01 2.372865e+03
3.960000e-01 2.365331e+03
3.970000e-01 2.357821e+03
3.980000e-01 2.350337e+03
3.990000e-01 2.342877e+03
4.000000e-01 2.335442e+03
4.010000e-01 2.328031e+03
4.020000e-01 2.320645e+03
4.030000e-01 2.313284e+03
4.040000e-01 2.305947e+03
4.050000e-01 2.298634e+03
4.060000e-01 2.291345e+03
4.070000e-01 2.284081e+03
4.080000e-01 2.276840e+03
4.090000e-01 2.269624e+03
4.100000e-01 2.262431e+03
4.110000e-01 2.255263e+03
4.120000e-01 2.248118e+03
4.130000e-01 2.240996e+03
4.140000e-01 2.233898e+03
4.150000e-01 2.226824e+03
4.160000e-01 2.219773e+03
4.170000e-01 2.212745e+03
4.180000e-01 2.205741e+03
4.190000e-01 2.198760e+03
4.200000e-01 2.191802e+03
4.210000e-01 2.184867e+03
4.220000e-01 2.177955e+03
4.230000e-01 2.171066e+03
4.240000e-01 2.164199e+03
4.250000e-01 2.157356e+03
4.260000e-01 2.150535e+03
4.270000e-01 2.143736e+03
4.280000e-01 2.136960e+03
4.290000e-01 2.130207e+03
4.300000e-01 2.123476e+03
4.310000e-01 2.116767e+03
4.320000e-01 2.110080e+03
4.330000e-01 2.103416e+03
4.340000e-01 2.096773e+03
4.350000e-01 2.090153e+03
4.360000e-01 2.083554e+03
4.370000e-01 2.076978e+03
4.380000e-01 2.070423e+03
4.390000e-01 2.063889e+03
4.400000e-01 2.057378e+03
4.410000e-01 2.050888e+03
4.420000e-01 2.044419e+03
4.430000e-01 2.037972e+03
4.440000e-01 2.031546e+03
4.450000e-01 2.025141e+03
4.460000e-01 2.018758e+03
4.470000e-01 2.012396e+03
4.480000e-01 2.006055e+03
4.490000e-01 1.999734e+03
4.500000e-01 1.993435e+03
4.510000e-01 1.987157e+03
4.520000e-01 1.980899e+03
4.530000e-01 1.974662e+03
4.540000e-01 1.968446e+03
4.550000e-01 1.962250e+03
4.560000e-01 1.956075e+03
4.570000e-01 1.949920e+03
4.580000e-01 1.943786e+03
4.590000e-01 1.937672e+03
4.600000e-01 1.931578e+03
4.610000e-01 1.925504e+03
4.620000e-01 1.919451e+03
4.630000e-01 1.913417e+03
4.640000e-01 1.907404e+03
4.650000e-01 1.901410e+03
4.660000e-01 1.895436e+03
4.670000e-01 1.889482e+03
4.680000e-01 1.883548e+03
4.690000e-01 1.877633e+03
4.700000e-01 1.871738e+03
4.710000e-01 1.865862e+03
4.720000e-01 1.860006e+03
4.730000e-01 1.854169e+03
4.740000e-01 1.848352e+03
4.750000e-01 1.842554e+03
4.760000e-01 1.836775e+03
4.770000e-01 1.831015e+03
4.780000e-01 1.825274e+03
4.790000e-01 1.819552e+03
4.800000e-01 1.813849e+03
4.810000e-01 1.808165e+03
4.820000e-01 1.802500e+03
4.830000e-01 1.796854e+03
4.840000e-01 1.791226e+03
4.850000e-01 1.785617e+03
4.860000e-01 1.780026e+03
4.870000e-01 1.774454e+03
4.880000e-01 1.768901e+03
4.890000e-01 1.763366e+03
4.900000e-01 1.757849e+03
4.910000e-01 1.752350e+03
4.920000e-01 1.746870e+03
4.930000e-01 1.741407e+03
4.940000e-01 1.735963e+03
4.950000e-01 1.730537e+03
4.960000e-01 1.725129e+03
4.970000e-01 1.719738e+03
4.980000e-01 1.714366e+03
4.990000e-01 1.709011e+03
5.000000e-01 1.703674e+03
5.010000e-01 1.698355e+03
5.020000e-01 1.693053e+03
5.030000e-01 1.687769e+03
5.040000e-01 1.682502e+03
5.050000e-01 1.677253e+03
5.060000e-01 1.672021e+03
5.070000e-01 1.666807e+03
5.080000e-01 1.661610e+03
5.090000e-01 1.656429e+03
5.100000e-01 1.651267e+03
5.110000e-01 1.646121e+03
5.120000e-01 1.640992e+03
5.130000e-01 1.635880e+03
5.140000e-01 1.630785e+03
5.150000e-01 1.625707e+03
5.160000e-01 1.620646e+03
5.170000e-01 1.615601e+03
5.180000e-01 1.610574e+03
5.190000e-01 1.605562e+03
5.200000e-01 1.600568e+03
5.210000e-01 1.595590e+03
5.220000e-01 1.590628e+03
5.230000e-01 -2.519389e+04
5.240000e-01 1.669127e+03
5.250000e-01 1.663922e+03
5.260000e-01 1.658734e+03
5.270000e-01 1.653563e+03
5.280000e-01 1.648410e+03
5.290000e-01 1.643274e+03
5.300000e-01 1.638154e+03
5.310000e-01 1.633052e+03
5.320000e-01 1.627966e+03
5.330000e-01 1.622897e+03
5.340000e-01 1.617845e+03
5.350000e-01 1.612810e+03
5.360000e-01 1.607792e+03
5.370000e-01 1.602790e+03
5.380000e-01 1.597804e+03
5.390000e-01 1.592836e+03
5.400000e-01 1.587883e+03
5.410000e-01 1.582947e+03
5.420000e-01 1.578027e+03
5.430000e-01 1.573124e+03
5.440000e-01 1.568237e+03
5.450000e-01 1.563366e+03
5.460000e-01 1.558511e+03
5.470000e-01 1.553672e+03
5.480000e-01 1.548849e+03
5.490000e-01 1.544042e+03
5.500000e-01 1.539252e+03
5.510000e-01 1.534476e+03
5.520000e-01 1.529717e+03
5.530000e-01 1.524974e+03
5.540000e-01 1.520246e+03
5.550000e-01 1.515534e+03
5.560000e-01 1.510837e+03
5.570000e-01 1.506156e+03
5.580000e-01 1.501491e+03
5.590000e-01 1.496841e+03
5.600000e-01 1.492206e+03
5.610000e-01 1.487587e+03
5.620000e-01 1.482983e+03
5.630000e-01 1.478394e+03
5.640000e-01 1.473820e+03
5.650000e-01 1.469262e+03
5.660000e-01 1.464718e+03
5.670000e-01 1.460190e+03
5.680000e-01 1.455676e+03
5.690000e-01 1.451178e+03
5.700000e-01 1.446695e+03
5.710000e-01 1.442226e+03
5.720000e-01 1.437772e+03
5.730000e-01 1.433333e+03
5.740000e-01 1.428908e+03
5.750000e-01 1.424498e+03
5.760000e-01 1.420103e+03
5.770000e-01 1.415723e+03
5.780000e-01 1.411356e+03
5.790000e-01 1.407005e+03
5.800000e-01 1.402667e+03
5.810000e-01 1.398344e+03
5.820000e-01 1.394036e+03
5.830000e-01 1.389741e+03
5.840000e-01 1.385461e+03
5.850000e-01 1.381195e+03
5.860000e-01 1.376943e+03
5.870000e-01 1.372705e+03
5.880000e-01 1.368482e+03
5.890000e-01 1.364272e+03
5.900000e-01 1.360076e+03
5.910000e-01 1.355894e+03
5.920000e-01 1.351726e+03
5.930000e-01 1.347572e+03
5.940000e-01 1.343431e+03
5.950000e-01 1.339304e+03
5.960000e-01 1.335191e+03
5.970000e-01 1.331091e+03
5.980000e-01 1.327005e+03
5.990000e-01 1.322933e+03
6.000000e-01 1.318874e+03
6.010000e-01 1.314828e+03
6.020000e-01 1.310796e+03
6.030000e-01 1.306777e+03
6.040000e-01 1.302771e+03
6.050000e-01 1.298779e+03
6.060000e-01 1.294800e+03
6.070000e-01 1.290834e+03
6.080000e-01 1.286881e+03
6.090000e-01 1.282942e+03
6.100000e-01 1.279015e+03
6.110000e-01 1.275101e+03
6.120000e-01 1.271201e+03
6.130000e-01 1.267313e+03
6.140000e-01 1.263438e+03
6.150000e-01 1.259576e+03
6.160000e-01 1.255726e+03
6.170000e-01 1.251890e+03
6.180000e-01 1.248066e+03
6.190000e-01 1.244255e+03
6.200000e-01 1.240456e+03
6.210000e-01 1.236670e+03
6.220000e-01 1.232897e+03
6.230000e-01 1.229136e+03
6.240000e-01 1.225387e+03
6.250000e-01 1.221651e+03
6.260000e-01 1.217927e+03
6.270000e-01 1.214216e+03
6.280000e-01 1.210517e+03
6.290000e-01 1.206830e+03
6.300000e-01 1.203155e+03
6.310000e-01 1.199492e+03
6.320000e-01 1.195842e+03
6.330000e-01 1.192204e+03
6.340000e-01 1.188577e+03
6.350000e-01 1.184963e+03
6.360000e-01 1.181361e+03
6.370000e-01 1.177770e+03
6.380000e-01 1.174192e+03
6.390000e-01 1.170625e+03
6.400000e-01 1.167070e+03
6.410000e-01 1.163527e+03
6.420000e-01 1.159996e+03
6.430000e-01 1.156476e+03
6.440000e-01 1.152968e+03
6.450000e-01 1.149471e+03
6.460000e-01 1.145987e+03
6.470000e-01 1.142513e+03
6.480000e-01 1.139051e+03
6.490000e-01 1.135601e+03
6.500000e-01 1.132162e+03
6.510000e-01 1.128735e+03
6.520000e-01 1.125318e+03
6.530000e-01 1.121913e+03
6.540000e-01 1.118520e+03
6.550000e-01 1.115137e+03
6.560000e-01 1.111766e+03
6.570000e-01 1.108406e+03
6.580000e-01 1.105057e+03
6.590000e-01 1.101719e+03
6.600000e-01 1.098393e+03
6.610000e-01 1.095077e+03
6.620000e-01 1.091772e+03
6.630000e-01 1.088478e+03
6.640000e-01 1.085195e+03
6.650000e-01 1.081923e+03
6.660000e-01 1.078662e+03
6.670000e-01 1.075411e+03
6.680000e-01 1.072172e+03
6.690000e-01 1.068943e+03
6.700000e-01 1.065724e+03
6.710000e-01 1.062517e+03
6.720000e-01 1.059320e+03
6.730000e-01 1.056133e+03
6.740000e-01 1.052957e+03
6.750000e-01 1.049792e+03
6.760000e-01 1.046637e+03
6.770000e-01 1.043492e+03
6.780000e-01 1.040358e+03
6.790000e-01 1.037235e+03
6.800000e-01 1.034121e+03
6.810000e-01 1.031018e+03
6.820000e-01 1.027926e+03
6.830000e-01 1.024843e+03
6.840000e-01 1.021771e+03
6.850000e-01 1.018709e+03
6.860000e-01 1.015657e+03
6.870000e-01 1.012615e+03
6.880000e-01 1.009583e+03
6.890000e-01 1.006561e+03
6.900000e-01 1.003549e+03
6.910000e-01 1.000547e+03
6.920000e-01 9.975555e+02
6.930000e-01 9.945735e+02
6.940000e-01 9.916013e+02
6.950000e-01 9.886390e+02
6.960000e-01 9.856865e+02
6.970000e-01 9.827438e+02
6.980000e-01 9.798109e+02
6.990000e-01 9.768876e+02
7.000000e-01 9.739740e+02
7.010000e-01 9.710701e+02
7.020000e-01 9.681757e+02
7.030000e-01 9.652910e+02
7.040000e-01 9.624158e+02
7.050000e-01 9.595501e+02
7.060000e-01 9.566939e+02
7.070000e-01 9.538472e+02
7.080000e-01 9.510099e+02
7.090000e-01 9.481819e+02
7.100000e-01 9.453634e+02
7.110000e-01 9.425541e+02
7.120000e-01 9.397542e+02
7.130000e-01 9.369635e+02
7.140000e-01 9.341821e+02
7.150000e-01 9.314099e+02
7.160000e-01 9.286468e+02
7.170000e-01 9.258929e+02
7.180000e-01 9.231481e+02
7.190000e-01 9.204124e+02
7.200000e-01 9.176858e+02
7.210000e-01 9.149682e+02
7.220000e-01 9.122595e+02
7.230000e-01 9.095599e+02
7.240000e-01 9.068692e+02
7.250000e-01 9.041874e+02
7.260000e-01 9.015144e+02
7.270000e-01 8.988503e+02
7.280000e-01 8.961951e+02
7.290000e-01 8.935486e+02
7.300000e-01 8.909109e+02
7.310000e-01 8.882819e+02
7.320000e-01 8.856616e+02
7.330000e-01 8.830500e+02
7.340000e-01 8.804470e+02
7.350000e-01 8.778526e+02
7.360000e-01 8.752669e+02
7.370000e-01 8.726897e+02
7.380000e-01 8.701210e+02
7.390000e-01 8.675608e+02
7.400000e-01 8.650091e+02
7.410000e-01 8.624659e+02
7.420000e-01 8.599310e+02
7.430000e-01 8.574046e+02
7.440000e-01 8.548865e+02
7.450000e-01 8.523768e+02
7.460000e-01 8.498753e+02
7.470000e-01 8.473822e+02
7.480000e-01 8.448973e+02
7.490000e-01 8.424206e+02
7.500000e-01 8.399521e+02
7.510000e-01 8.374918e+02
7.520000e-01 8.350396e+02
7.530000e-01 8.325956e+02
7.540000e-01 8.301596e+02
7.550000e-01 8.277317e+02
7.560000e-01 8.253119e+02
7.570000e-01 8.229000e+02
7.580000e-01 8.204962e+02
7.590000e-01 8.181003e+02
7.600000e-01 8.157123e+02
7.610000e-01 8.133322e+02
7.620000e-01 8.109600e+02
7.630000e-01 8.085957e+02
7.640000e-01 -2.503298e+04
7.650000e-01 8.891595e+02
7.660000e-01 8.865363e+02
7.670000e-01 8.839218e+02
7.680000e-01 8.813159e+02
7.690000e-01 8.787187e+02
7.700000e-01 8.761300e+02
7.710000e-01 8.735500e+02
7.720000e-01 8.709785e+02
7.730000e-01 8.684154e+02
7.740000e-01 8.658609e+02
7.750000e-01 8.633149e+02
7.760000e-01 8.607772e+02
7.770000e-01 8.582480e+02
7.780000e-01 8.557271e+02
7.790000e-01 8.532146e+02
7.800000e-01 8.507104e+02
7.810000e-01 8.482144e+02
7.820000e-01 8.457268e+02
7.830000e-01 8.432474e+02
7.840000e-01 8.407761e+02
7.850000e-01 8.383131e+02
7.860000e-01 8.358582e+02
7.870000e-01 8.334115e+02
7.880000e-01 8.309728e+02
7.890000e-01 8.285422e+02
7.900000e-01 8.261197e+02
7.910000e-01 8.237052e+02
7.920000e-01 8.212986e+02
7.930000e-01 8.189001e+02
7.940000e-01 8.165094e+02
7.950000e-01 8.141267e+02
7.960000e-01 8.117519e+02
7.970000e-01 8.093849e+02
7.980000e-01 8.070258e+02
7.990000e-01 8.046745e+02
8.000000e-01 8.023310e+02
8.010000e-01 7.999952e+02
8.020000e-01 7.976671e+02
8.030000e-01 7.953468e+02
8.040000e-01 7.930341e+02
8.050000e-01 7.907291e+02
8.060000e-01 7.884318e+02
8.070000e-01 7.861420e+02
8.080000e-01 7.838598e+02
8.090000e-01 7.815852e+02
8.100000e-01 7.793181e+02
8.110000e-01 7.770585e+02
8.120000e-01 7.748064e+02
8.130000e-01 7.725617e+02
8.140000e-01 7.703245e+02
8.150000e-01 7.680946e+02
8.160000e-01 7.658722e+02
8.170000e-01 7.636571e+02
8.180000e-01 7.614493e+02
8.190000e-01 7.592489e+02
8.200000e-01 7.570557e+02
8.210000e-01 7.548698e+02
8.220000e-01 7.526911e+02
8.230000e-01 7.505197e+02
8.240000e-01 7.483554e+02
8.250000e-01 7.461983e+02
8.260000e-01 7.440483e+02
8.270000e-01 7.419055e+02
8.280000e-01 7.397697e+02
8.290000e-01 7.376410e+02
8.300000e-01 7.355194e+02
8.310000e-01 7.334048e+02
8.320000e-01 7.312971e+02
8.330000e-01 7.291965e+02
8.340000e-01 7.271028e+02
8.350000e-01 7.250160e+02
8.360000e-01 7.229362e+02
8.370000e-01 7.208632e+02
8.380000e-01 7.187971e+02
8.390000e-01 7.167379e+02
8.400000e-01 7.146854e+02
8.410000e-01 7.126398e+02
8.420000e-01 7.106009e+02
8.430000e-01 7.085687e+02
8.440000e-01 7.065433e+02
8.450000e-01 7.045246e+02
8.460000e-01 7.025126e+02
8.470000e-01 7.005072e+02
8.480000e-01 6.985085e+02
8.490000e-01 6.965164e+02
8.500000e-01 6.945309e+02
8.510000e-01 6.925520e+02
8.520000e-01 6.905796e+02
8.530000e-01 6.886137e+02
8.540000e-01 6.866544e+02
8.550000e-01 6.847015e+02
8.560000e-01 6.827551e+02
8.570000e-01 6.808151e+02
8.580000e-01 6.788816e+02
8.590000e-01 6.769545e+02
8.600000e-01 6.750337e+02
8.610000e-01 6.731193e+02
8.620000e-01 6.712112e+02
8.630000e-01 6.693095e+02
8.640000e-01 6.674140e+02
8.650000e-01 6.655249e+02
8.660000e-01 6.636419e+02
8.670000e-01 6.617652e+02
8.680000e-01 6.598948e+02
8.690000e-01 6.580305e+02
8.700000e-01 6.561724e+02
8.710000e-01 6.543204e+02
8.720000e-01 6.524746e+02
8.730000e-01 6.506348e+02
8.740000e-01 6.488012e+02
8.750000e-01 6.469736e+02
8.760000e-01 6.451521e+02
8.770000e-01 6.433366e+02
8.780000e-01 6.415271e+02
8.790000e-01 6.397237e+02
8.800000e-01 6.379261e+02
8.810000e-01 6.361346e+02
8.820000e-01 6.343489e+02
8.830000e-01 6.325692e+02
8.840000e-01 6.307954e+02
8.850000e-01 6.290274e+02
8.860000e-01 6.272653e+02
8.870000e-01 6.255090e+02
8.880000e-01 6.237586e+02
8.890000e-01 6.220139e+02
8.900000e-01 6.202750e+02
8.910000e-01 6.185418e+02
8.920000e-01 6.168144e+02
8.930000e-01 6.150928e+02
8.940000e-01 6.133768e+02
8.950000e-01 6.116665e+02
8.960000e-01 6.099618e+02
8.970000e-01 6.082628e+02
8.980000e-01 6.065695e+02
8.990000e-01 6.048817e+02
9.000000e-01 6.031995e+02
9.010000e-01 6.015229e+02
9.020000e-01 5.998518e+02
9.030000e-01 5.981863e+02
9.040000e-01 5.965263e+02
9.050000e-01 5.948717e+02
9.060000e-01 5.932227e+02
9.070000e-01 5.915791e+02
9.080000e-01 5.899409e+02
9.090000e-01 5.883082e+02
9.100000e-01 5.866809e+02
9.110000e-01 5.850590e+02
9.120000e-01 5.834424e+02
9.130000e-01 5.818312e+02
9.140000e-01 5.802253e+02
9.150000e-01 5.786247e+02
9.160000e-01 5.770295e+02
9.170000e-01 5.754395e+02
9.180000e-01 5.738547e+02
9.190000e-01 5.722753e+02
9.200000e-01 5.707010e+02
9.210000e-01 5.691320e+02
9.220000e-01 5.675681e+02
9.230000e-01 5.660095e+02
9.240000e-01 5.644560e+02
9.250000e-01 5.629076e+02
9.260000e-01 5.613643e+02
9.270000e-01 5.598262e+02
9.280000e-01 5.582932e+02
9.290000e-01 5.567652e+02
9.300000e-01 5.552423e+02
9.310000e-01 5.537244e+02
9.320000e-01 5.522116e+02
9.330000e-01 5.507037e+02
9.340000e-01 5.492009e+02
9.350000e-01 5.477030e+02
9.360000e-01 5.462101e+02
9.370000e-01 5.447222e+02
9.380000e-01 5.432391e+02
9.390000e-01 5.417610e+02
9.400000e-01 5.402877e+02
9.410000e-01 5.388194e+02
9.420000e-01 5.373559e+02
9.430000e-01 5.358972e+02
9.440000e-01 5.344434e+02
9.450000e-01 5.329944e+02
9.460000e-01 5.315501e+02
9.470000e-01 5.301107e+02
9.480000e-01 5.286760e+02
9.490000e-01 5.272461e+02
9.500000e-01 5.258209e+02
9.510000e-01 5.244004e+02
9.520000e-01 5.229846e+02
9.530000e-01 5.215735e+02
9.540000e-01 5.201671e+02
9.550000e-01 5.187654e+02
9.560000e-01 5.173682e+02
9.570000e-01 5.159757e+02
9.580000e-01 5.145879e+02
9.590000e-01 5.132046e+02
9.600000e-01 5.118259e+02
9.610000e-01 5.104517e+02
9.620000e-01 5.090821e+02
9.630000e-01 5.077170e+02
9.640000e-01 5.063565e+02
9.650000e-01 5.050004e+02
9.660000e-01 5.036489e+02
9.670000e-01 5.023018e+02
9.680000e-01 5.009592e+02
9.690000e-01 4.996210e+02
9.700000e-01 4.982872e+02
9.710000e-01 4.969579e+02
9.720000e-01 4.956330e+02
9.730000e-01 4.943124e+02
9.740000e-01 4.929962e+02
9.750000e-01 4.916844e+02
9.760000e-01 4.903769e+02
9.770000e-01 4.890738e+02
9.780000e-01 4.877750e+02
9.790000e-01 4.864804e+02
9.800000e-01 4.851902e+02
9.810000e-01 4.839042e+02
9.820000e-01 4.826225e+02
9.830000e-01 4.813450e+02
9.840000e-01 4.800717e+02
9.850000e-01 4.788027e+02
9.860000e-01 4.775379e+02
9.870000e-01 4.762772e+02
9.880000e-01 4.750207e+02
9.890000e-01 4.737684e+02
9.900000e-01 4.725202e+02
9.910000e-01 -2.612329e+04
9.920000e-01 5.577979e+02
9.930000e-01 5.562716e+02
9.940000e-01 5.547503e+02
9.950000e-01 5.532341e+02
9.960000e-01 5.517228e+02
9.970000e-01 5.502166e+02
9.980000e-01 5.487154e+02
9.990000e-01 5.472191e+02
1.000000e+00 5.457278e+02
1.001000e+00 5.442414e+02
1.002000e+00 5.427600e+02
1.003000e+00 5.412834e+02
1.004000e+00 5.398118e+02
1.005000e+00 5.383450e+02
1.006000e+00 5.368831e+02
1.007000e+00 5.354260e+02
1.008000e+00 5.339737e+02
1.009000e+00 5.325262e+02
1.010000e+00 5.310836e+02
1.011000e+00 5.296457e+02
1.012000e+00 5.282125e+02
1.013000e+00 5.267841e+02
1.014000e+00 5.253605e+02
1.015000e+00 5.239415e+02
1.016000e+00 5.225272e+02
1.017000e+00 5.211177e+02
1.018000e+00 5.197128e+02
1.019000e+00 5.183125e+02
1.020000e+00 5.169169e+02
1.021000e+00 5.155259e+02
1.022000e+00 5.141395e+02
1.023000e+00 5.127577e+02
1.024000e+00 5.113804e+02
1.025000e+00 5.100078e+02
1.026000e+00 5.086396e+02
1.027000e+00 5.072760e+02
1.028000e+00 5.059169e+02
1.029000e+00 5.045623e+02
1.030000e+00 5.032122e+02
1.031000e+00 5.018666e+02
1.032000e+00 5.005254e+02
1.033000e+00 4.991887e+02
1.034000e+00 4.978564e+02
1.035000e+00 4.965284e+02
1.036000e+00 4.952049e+02
1.037000e+00 4.938858e+02
1.038000e+00 4.925710e+02
1.039000e+00 4.912606e+02
1.040000e+00 4.899545e+02
1.041000e+00 4.886528e+02
1.042000e+00 4.873554e+02
1.043000e+00 4.860622e+02
1.044000e+00 4.847733e+02
1.045000e+00 4.834887e+02
1.046000e+00 4.822084e+02
1.047000e+00 4.809323e+02
1.048000e+00 4.796604e+02
1.049000e+00 4.783927e+02
1.050000e+00 4.771292e+02
1.051000e+00 4.758699e+02
1.052000e+00 4.746148e+02
1.053000e+00 4.733638e+02
1.054000e+00 4.721170e+02
1.055000e+00 4.708743e+02
1.056000e+00 4.696357e+02
1.057000e+00 4.684012e+02
1.058000e+00 4.671708e+02
1.059000e+00 4.659445e+02
1.060000e+00 4.647222e+02
1.061000e+00 4.635040e+02
1.062000e+00 4.622898e+02
1.063000e+00 4.610796e+02
1.064000e+00 4.598734e+02
1.065000e+00 4.586713e+02
1.066000e+00 4.574731e+02
1.067000e+00 4.562788e+02
1.068000e+00 4.550885e+02
1.069000e+00 4.539022e+02
1.070000e+00 4.527198e+02
1.071000e+00 4.515413e+02
1.072000e+00 4.503667e+02
1.073000e+00 4.491960e+02
1.074000e+00 4.480292e+02
1.075000e+00 4.468662e+02
1.076000e+00 4.457071e+02
1.077000e+00 4.445518e+02
1.078000e+00 4.434003e+02
1.079000e+00 4.422527e+02
1.080000e+00 4.411088e+02
1.081000e+00 4.399688e+02
1.082000e+00 4.388325e+02
1.083000e+00 4.377000e+02
1.084000e+00 4.365712e+02
1.085000e+00 4.354461e+02
1.086000e+00 4.343248e+02
1.087000e+00 4.332072e+02
1.088000e+00 4.320933e+02
1.089000e+00 4.309831e+02
1.090000e+00 4.298765e+02
1.091000e+00 4.287737e+02
1.092000e+00 4.276744e+02
1.093000e+00 4.265788e+02
1.094000e+00 4.254869e+02
1.095000e+00 4.243985e+02
1.096000e+00 4.233138e+02
1.097000e+00 4.222326e+02
1.098000e+00 4.211550e+02
1.099000e+00 4.200810e+02
1.100000e+00 4.190106e+02
1.101000e+00 4.179437e+02
1.102000e+00 4.168803e+02
1.103000e+00 4.158204e+02
1.104000e+00 4.147641e+02
1.105000e+00 4.137112e+02
1.106000e+00 4.126619e+02
1.107000e+00 4.116160e+02
1.108000e+00 4.105735e+02
1.109000e+00 4.095345e+02
1.110000e+00 4.084990e+02
1.111000e+00 4.074669e+02
1.112000e+00 4.064382e+02
1.113000e+00 4.054129e+02
1.114000e+00 4.043910e+02
1.115000e+00 4.033725e+02
1.116000e+00 4.023573e+02
1.117000e+00 4.013455e+02
1.118000e+00 4.003371e+02
1.119000e+00 3.993320e+02
1.120000e+00 3.983302e+02
1.121000e+00 3.973318e+02
1.122000e+00 3.963366e+02
1.123000e+00 3.953448e+02
1.124000e+00 3.943562e+02
1.125000e+00 3.933709e+02
1.126000e+00 3.923889e+02
1.127000e+00 3.914101e+02
1.128000e+00 3.904345e+02
1.129000e+00 3.894622e+02
1.130000e+00 3.884931e+02
1.131000e+00 3.875272e+02
1.132000e+00 3.865645e+02
1.133000e+00 3.856050e+02
1.134000e+00 3.846487e+02
1.135000e+00 3.836955e+02
1.136000e+00 3.827455e+02
1.137000e+00 3.817986e+02
1.138000e+00 3.808549e+02
1.139000e+00 3.799143e+02
1.140000e+00 3.789768e+02
1.141000e+00 3.780424e+02
1.142000e+00 3.771111e+02
1.143000e+00 3.761829e+02
1.144000e+00 3.752577e+02
1.145000e+00 3.743357e+02
1.146000e+00 3.734166e+02
1.147000e+00 3.725007e+02
1.148000e+00 3.715877e+02
1.149000e+00 3.706778e+02
1.150000e+00 3.697708e+02
1.151000e+00 3.688669e+02
1.152000e+00 3.679660e+02
1.153000e+00 3.670681e+02
1.154000e+00 3.661731e+02
1.155000e+00 3.652811e+02
1.156000e+00 3.643920e+02
1.157000e+00 3.635059e+02
1.158000e+00 3.626227e+02
1.159000e+00 3.617425e+02
1.160000e+00 3.608651e+02
1.161000e+00 3.599907e+02
1.162000e+00 3.591192e+02
1.163000e+00 3.582505e+02
1.164000e+00 3.573847e+02
1.165000e+00 3.565218e+02
1.166000e+00 3.556617e+02
1.167000e+00 3.548045e+02
1.168000e+00 3.539502e+02
1.169000e+00 3.530986e+02
1.170000e+00 3.522499e+02
1.171000e+00 3.514040e+02
1.172000e+00 3.505608e+02
1.173000e+00 3.497205e+02
1.174000e+00 3.488830e+02
1.175000e+00 3.480482e+02
1.176000e+00 3.472162e+02
1.177000e+00 3.463869e+02
1.178000e+00 3.455604e+02
1.179000e+00 3.447366e+02
1.180000e+00 3.439156e+02
1.181000e+00 3.430973e+02
1.182000e+00 3.422816e+02
1.183000e+00 3.414687e+02
1.184000e+00 3.406585e+02
1.185000e+00 3.398509e+02
1.186000e+00 3.390461e+02
1.187000e+00 3.382439e+02
1.188000e+00 3.374443e+02
1.189000e+00 3.366474e+02
1.190000e+00 3.358531e+02
1.191000e+00 3.350615e+02
1.192000e+00 3.342725e+02
1.193000e+00 3.334860e+02
1.194000e+00 3.327022e+02
1.195000e+00 3.319210e+02
1.196000e+00 3.311424e+02
1.197000e+00 3.303664e+02
1.198000e+00 3.295929e+02
1.199000e+00 3.288220e+02
1.200000e+00 3.280536e+02
1.201000e+00 3.272878e+02
1.202000e+00 3.265245e+02
1.203000e+00 3.257637e+02
1.204000e+00 3.250055e+02
1.205000e+00 3.242497e+02
1.206000e+00 3.234965e+02
1.207000e+00 3.227458e+02
1.208000e+00 3.219975e+02
1.209000e+00 3.212517e+02
1.210000e+00 3.205084e+02
1.211000e+00 3.197676e+02
1.212000e+00 3.190292e+02
1.213000e+00 3.182932e+02
1.214000e+00 3.175597e+02
1.215000e+00 3.168286e+02
1.216000e+00 3.161000e+02
1.217000e+00 3.153737e+02
1.218000e+00 3.146499e+02
1.219000e+00 3.139284e+02
1.220000e+00 3.132093e+02
1.221000e+00 3.124927e+02
1.222000e+00 3.117783e+02
1.223000e+00 3.110664e+02
1.224000e+00 3.103568e+02
1.225000e+00 3.096496e+02
1.226000e+00 3.089447e+02
1.227000e+00 3.082421e+02
1.228000e+00 3.075418e+02
1.229000e+00 3.068439e+02
1.230000e+00 3.061483e+02
1.231000e+00 3.054550e+02
1.232000e+00 3.047640e+02
1.233000e+00 3.040753e+02
1.234000e+00 3.033888e+02
1.235000e+00 3.027046e+02
1.236000e+00 3.020227e+02
1.237000e+00 3.013431e+02
1.238000e+00 3.006657e+02
1.239000e+00 2.999905e+02
1.240000e+00 2.993176e+02
1.241000e+00 2.986469e+02
1.242000e+00 2.979784e+02
1.243000e+00 2.973121e+02
1.244000e+00 2.966481e+02
1.245000e+00 2.959862e+02
1.246000e+00 -2.467888e+04
1.247000e+00 3.770835e+02
1.248000e+00 3.761554e+02
1.249000e+00 3.752303e+02
1.250000e+00 3.743083e+02
1.251000e+00 3.733894e+02
1.252000e+00 3.724735e+02
1.253000e+00 3.715606e+02
1.254000e+00 3.706508e+02
1.255000e+00 3.697439e+02
1.256000e+00 3.688401e+02
1.257000e+00 3.679393e+02
1.258000e+00 3.670414e+02
1.259000e+00 3.661465e+02
1.260000e+00 3.652546e+02
1.261000e+00 3.643657e+02
1.262000e+00 3.634796e+02
1.263000e+00 3.625965e+02
1.264000e+00 3.617164e+02
1.265000e+00 3.608391e+02
1.266000e+00 3.599648e+02
1.267000e+00 3.590933e+02
1.268000e+00 3.582247e+02
1.269000e+00 3.573590e+02
1.270000e+00 3.564962e+02
1.271000e+00 3.556362e+02
1.272000e+00 3.547791e+02
1.273000e+00 3.539248e+02
1.274000e+00 3.530734e+02
1.275000e+00 3.522247e+02
1.276000e+00 3.513789e+02
1.277000e+00 3.505358e+02
1.278000e+00 3.496956e+02
1.279000e+00 3.488581e+02
1.280000e+00 3.480234e+02
1.281000e+00 3.471915e+02
1.282000e+00 3.463623e+02
1.283000e+00 3.455359e+02
1.284000e+00 3.447122e+02
1.285000e+00 3.438912e+02
1.286000e+00 3.430730e+02
1.287000e+00 3.422575e+02
1.288000e+00 3.414446e+02
1.289000e+00 3.406345e+02
1.290000e+00 3.398270e+02
1.291000e+00 3.390222e+02
1.292000e+00 3.382201e+02
1.293000e+00 3.374206e+02
1.294000e+00 3.366238e+02
1.295000e+00 3.358296e+02
1.296000e+00 3.350380e+02
1.297000e+00 3.342491e+02
1.298000e+00 3.334627e+02
1.299000e+00 3.326790e+02
1.300000e+00 3.318979e+02
1.301000e+00 3.311193e+02
1.302000e+00 3.303433e+02
1.303000e+00 3.295699e+02
1.304000e+00 3.287991e+02
1.305000e+00 3.280308e+02
1.306000e+00 3.272651e+02
1.307000e+00 3.265018e+02
1.308000e+00 3.257412e+02
1.309000e+00 3.249830e+02
1.310000e+00 3.242273e+02
1.311000e+00 3.234742e+02
1.312000e+00 3.227235e+02
1.313000e+00 3.219753e+02
1.314000e+00 3.212296e+02
1.315000e+00 3.204864e+02
1.316000e+00 3.197456e+02
1.317000e+00 3.190073e+02
1.318000e+00 3.182714e+02
1.319000e+00 3.175380e+02
1.320000e+00 3.168070e+02
1.321000e+00 3.160784e+02
1.322000e+00 3.153522e+02
1.323000e+00 3.146284e+02
1.324000e+00 3.139070e+02
1.325000e+00 3.131880e+02
1.326000e+00 3.124714e+02
1.327000e+00 3.117572e+02
1.328000e+00 3.110453e+02
1.329000e+00 3.103358e+02
1.330000e+00 3.096286e+02
1.331000e+00 3.089238e+02
1.332000e+00 3.082213e+02
1.333000e+00 3.075211e+02
1.334000e+00 3.068232e+02
1.335000e+00 3.061277e+02
1.336000e+00 3.054344e+02
1.337000e+00 3.047435e+02
1.338000e+00 3.040548e+02
1.339000e+00 3.033684e+02
1.340000e+00 3.026843e+02
1.341000e+00 3.020025e+02
1.342000e+00 3.013229e+02
1.343000e+00 3.006456e+02
1.344000e+00 2.999705e+02
1.345000e+00 2.992976e+02
1.346000e+00 2.986270e+02
1.347000e+00 2.979586e+02
1.348000e+00 2.972924e+02
1.349000e+00 2.966284e+02
1.350000e+00 2.959666e+02
1.351000e+00 2.953070e+02
1.352000e+00 2.946495e+02
1.353000e+00 2.939943e+02
1.354000e+00 2.933412e+02
1.355000e+00 2.926903e+02
1.356000e+00 2.920415e+02
1.357000e+00 2.913949e+02
1.358000e+00 2.907504e+02
1.359000e+00 2.901081e+02
1.360000e+00 2.894679e+02
1.361000e+00 2.888298e+02
1.362000e+00 2.881938e+02
1.363000e+00 2.875599e+02
1.364000e+00 2.869281e+02
1.365000e+00 2.862985e+02
1.366000e+00 2.856708e+02
1.367000e+00 2.850453e+02
1.368000e+00 2.844219e+02
1.369000e+00 2.838005e+02
1.370000e+00 2.831811e+02
1.371000e+00 2.825639e+02
1.372000e+00 2.819486e+02
1.373000e+00 2.813354e+02
1.374000e+00 2.807242e+02
1.375000e+00 2.801151e+02
1.376000e+00 2.795079e+02
1.377000e+00 2.789028e+02
1.378000e+00 2.782997e+02
1.379000e+00 2.776986e+02
1.380000e+00 2.770994e+02
1.381000e+00 2.765023e+02
1.382000e+00 2.759071e+02
1.383000e+00 2.753139e+02
1.384000e+00 2.747227e+02
1.385000e+00 2.741334e+02
1.386000e+00 2.735460e+02
1.387000e+00 2.729606e+02
1.388000e+00 2.723772e+02
1.389000e+00 2.717957e+02
1.390000e+00 2.712161e+02
1.391000e+00 2.706384e+02
1.392000e+00 2.700626e+02
1.393000e+00 2.694888e+02
1.394000e+00 2.689168e+02
1.395000e+00 2.683467e+02
1.396000e+00 2.677786e+02
1.397000e+00 2.672123e+02
1.398000e+00 2.666478e+02
1.399000e+00 2.660853e+02
1.400000e+00 2.655246e+02
1.401000e+00 2.649658e+02
1.402000e+00 2.644088e+02
1.403000e+00 2.638536e+02
1.404000e+00 2.633003e+02
1.405000e+00 2.627488e+02
1.406000e+00 2.621992e+02
1.407000e+00 2.616514e+02
1.408000e+00 2.611053e+02
1.409000e+00 2.605611e+02
1.410000e+00 2.600187e+02
1.411000e+00 2.594781e+02
1.412000e+00 2.589393e+02
1.413000e+00 2.584023e+02
1.414000e+00 2.578670e+02
1.415000e+00 2.573335e+02
1.416000e+00 2.568018e+02
1.417000e+00 2.562718e+02
1.418000e+00 2.557436e+02
1.419000e+00 2.552172e+02
1.420000e+00 2.546924e+02
1.421000e+00 2.541695e+02
1.422000e+00 2.536482e+02
1.423000e+00 2.531287e+02
1.424000e+00 2.526109e+02
1.425000e+00 2.520948e+02
1.426000e+00 2.515804e+02
1.427000e+00 2.510677e+02
1.428000e+00 2.505568e+02
1.429000e+00 2.500475e+02
1.430000e+00 2.495399e+02
1.431000e+00 2.490339e+02
1.432000e+00 2.485297e+02
1.433000e+00 2.480271e+02
1.434000e+00 2.475262e+02
1.435000e+00 2.470269e+02
1.436000e+00 2.465293e+02
1.437000e+00 2.460334e+02
1.438000e+00 2.455390e+02
1.439000e+00 2.450464e+02
1.440000e+00 2.445553e+02
1.441000e+00 2.440659e+02
1.442000e+00 2.435781e+02
1.443000e+00 2.430919e+02
1.444000e+00 2.426073e+02
1.445000e+00 2.421243e+02
1.446000e+00 2.416430e+02
1.447000e+00 2.411632e+02
1.448000e+00 2.406850e+02
1.449000e+00 2.402084e+02
1.450000e+00 2.397333e+02
1.451000e+00 2.392599e+02
1.452000e+00 2.387880e+02
1.453000e+00 2.383177e+02
1.454000e+00 2.378489e+02
1.455000e+00 2.373817e+02
1.456000e+00 2.369160e+02
1.457000e+00 2.364518e+02
1.458000e+00 2.359892e+02
1.459000e+00 2.355282e+02
1.460000e+00 2.350686e+02
1.461000e+00 2.346106e+02
1.462000e+00 2.341541e+02
1.463000e+00 2.336991e+02
1.464000e+00 2.332456e+02
1.465000e+00 2.327936e+02
1.466000e+00 -2.678796e+04
1.467000e+00 3.210607e+02
1.468000e+00 3.203180e+02
1.469000e+00 3.195778e+02
1.470000e+00 3.188400e+02
1.471000e+00 3.181047e+02
1.472000e+00 3.173718e+02
1.473000e+00 3.166413e+02
1.474000e+00 3.159133e+02
1.475000e+00 3.151877e+02
1.476000e+00 3.144644e+02
1.477000e+00 3.137436e+02
1.478000e+00 3.130251e+02
1.479000e+00 3.123091e+02
1.480000e+00 3.115954e+02
1.481000e+00 3.108840e+02
1.482000e+00 3.101750e+02
1.483000e+00 3.094684e+02
1.484000e+00 3.087641e+02
1.485000e+00 3.080621e+02
1.486000e+00 3.073625e+02
1.487000e+00 3.066651e+02
1.488000e+00 3.059701e+02
1.489000e+00 3.052774e+02
1.490000e+00 3.045870e+02
1.491000e+00 3.038988e+02
1.492000e+00 3.032130e+02
1.493000e+00 3.025294e+02
1.494000e+00 3.018480e+02
1.495000e+00 3.011689e+02
1.496000e+00 3.004921e+02
1.497000e+00 2.998175e+02
1.498000e+00 2.991452e+02
1.499000e+00 2.984750e+02
1.500000e+00 2.978071e+02
1.501000e+00 2.971414e+02
1.502000e+00 2.964779e+02
1.503000e+00 2.958166e+02
1.504000e+00 2.951575e+02
1.505000e+00 2.945006e+02
1.506000e+00 2.938458e+02
1.507000e+00 2.931933e+02
1.508000e+00 2.925428e+02
1.509000e+00 2.918946e+02
1.510000e+00 2.912484e+02
1.511000e+00 2.906044e+02
1.512000e+00 2.899626e+02
1.513000e+00 2.893228e+02
1.514000e+00 2.886852e+02
1.515000e+00 2.880497e+02
1.516000e+00 2.874163e+02
1.517000e+00 2.867850e+02
1.518000e+00 2.861558e+02
1.519000e+00 2.855287e+02
1.520000e+00 2.849036e+02
1.521000e+00 2.842806e+02
1.522000e+00 2.836597e+02
1.523000e+00 2.830408e+02
1.524000e+00 2.824240e+02
1.525000e+00 2.818092e+02
1.526000e+00 2.811965e+02
1.527000e+00 2.805858e+02
1.528000e+00 2.799771e+02
1.529000e+00 2.793704e+02
1.530000e+00 2.787657e+02
1.531000e+00 2.781631e+02
1.532000e+00 2.775624e+02
1.533000e+00 2.769637e+02
1.534000e+00 2.763670e+02
1.535000e+00 2.757723e+02
1.536000e+00 2.751795e+02
1.537000e+00 2.745887e+02
1.538000e+00 2.739999e+02
1.539000e+00 2.734130e+02
1.540000e+00 2.728280e+02
1.541000e+00 2.722450e+02
1.542000e+00 2.716639e+02
1.543000e+00 2.710848e+02
1.544000e+00 2.705075e+02
1.545000e+00 2.699322e+02
1.546000e+00 2.693588e+02
1.547000e+00 2.687872e+02
1.548000e+00 2.682176e+02
1.549000e+00 2.676499e+02
1.550000e+00 2.670840e+02
1.551000e+00 2.665200e+02
1.552000e+00 2.659578e+02
1.553000e+00 2.653976e+02
1.554000e+00 2.648392e+02
1.555000e+00 2.642826e+02
1.556000e+00 2.637279e+02
1.557000e+00 2.631750e+02
1.558000e+00 2.626239e+02
1.559000e+00 2.620747e+02
1.560000e+00 2.615273e+02
1.561000e+00 2.609817e+02
1.562000e+00 2.604379e+02
1.563000e+00 2.598959e+02
1.564000e+00 2.593557e+02
1.565000e+00 2.588172e+02
1.566000e+00 2.582806e+02
1.567000e+00 2.577457e+02
1.568000e+00 2.572127e+02
1.569000e+00 2.566813e+02
1.570000e+00 2.561518e+02
1.571000e+00 2.556240e+02
1.572000e+00 2.550979e+02
1.573000e+00 2.545736e+02
1.574000e+00 2.540510e+02
1.575000e+00 2.535301e+02
1.576000e+00 2.530110e+02
1.577000e+00 2.524936e+02
1.578000e+00 2.519779e+02
1.579000e+00 2.514639e+02
1.580000e+00 2.509516e+02
1.581000e+00 2.504410e+02
1.582000e+00 2.499321e+02
1.583000e+00 2.494249e+02
1.584000e+00 2.489193e+02
1.585000e+00 2.484155e+02
1.586000e+00 2.479132e+02
1.587000e+00 2.474127e+02
1.588000e+00 2.469138e+02
1.589000e+00 2.464166e+02
1.590000e+00 2.459210e+02
1.591000e+00 2.454271e+02
1.592000e+00 2.449348e+02
1.593000e+00 2.444441e+02
1.594000e+00 2.439550e+02
1.595000e+00 2.434676e+02
1.596000e+00 2.429818e+02
1.597000e+00 2.424975e+02
1.598000e+00 2.420149e+02
1.599000e+00 2.415339e+02
1.600000e+00 2.410545e+02
1.601000e+00 2.405767e+02
1.602000e+00 2.401004e+02
1.603000e+00 2.396257e+02
1.604000e+00 2.391526e+02
1.605000e+00 2.386811e+02
1.606000e+00 2.382111e+02
1.607000e+00 2.377427e+02
1.608000e+00 2.372758e+02
1.609000e+00 2.368105e+02
1.610000e+00 2.363467e+02
1.611000e+00 2.358844e+02
1.612000e+00 2.354237e+02
1.613000e+00 2.349645e+02
1.614000e+00 2.345069e+02
1.615000e+00 2.340507e+02
1.616000e+00 2.335960e+02
1.617000e+00 2.331429e+02
1.618000e+00 2.326912e+02
1.619000e+00 2.322411e+02
1.620000e+00 2.317924e+02
1.621000e+00 2.313453e+02
1.622000e+00 2.308996e+02
1.623000e+00 2.304553e+02
1.624000e+00 2.300126e+02
1.625000e+00 2.295713e+02
1.626000e+00 2.291315e+02
1.627000e+00 2.286931e+02
1.628000e+00 2.282562e+02
1.629000e+00 2.278207e+02
1.630000e+00 2.273867e+02
1.631000e+00 2.269541e+02
1.632000e+00 2.265230e+02
1.633000e+00 2.260932e+02
1.634000e+00 2.256649e+02
1.635000e+00 2.252380e+02
1.636000e+00 2.248125e+02
1.637000e+00 2.243885e+02
1.638000e+00 2.239658e+02
1.639000e+00 2.235445e+02
1.640000e+00 2.231247e+02
1.641000e+00 2.227062e+02
1.642000e+00 2.222891e+02
1.643000e+00 2.218734e+02
1.644000e+00 2.214590e+02
1.645000e+00 2.210461e+02
1.646000e+00 2.206345e+02
1.647000e+00 2.202242e+02
1.648000e+00 2.198153e+02
1.649000e+00 2.194078e+02
1.650000e+00 2.190016e+02
1.651000e+00 2.185968e+02
1.652000e+00 2.181933e+02
1.653000e+00 2.177911e+02
1.654000e+00 2.173903e+02
1.655000e+00 2.169908e+02
1.656000e+00 2.165926e+02
1.657000e+00 2.161958e+02
1.658000e+00 2.158002e+02
1.659000e+00 2.154060e+02
1.660000e+00 2.150131e+02
1.661000e+00 2.146214e+02
1.662000e+00 2.142311e+02
1.663000e+00 2.138420e+02
1.664000e+00 2.134543e+02
1.665000e+00 2.130678e+02
1.666000e+00 2.126826e+02
1.667000e+00 2.122987e+02
1.668000e+00 2.119161e+02
1.669000e+00 2.115347e+02
1.670000e+00 2.111546e+02
1.671000e+00 2.107757e+02
1.672000e+00 2.103981e+02
1.673000e+00 2.100217e+02
1.674000e+00 2.096466e+02
1.675000e+00 2.092728e+02
1.676000e+00 2.089001e+02
1.677000e+00 2.085287e+02
1.678000e+00 2.081586e+02
1.679000e+00 2.077896e+02
1.680000e+00 2.074219e+02
1.681000e+00 2.070554e+02
1.682000e+00 2.066901e+02
1.683000e+00 2.063260e+02
1.684000e+00 2.059632e+02
1.685000e+00 2.056015e+02
1.686000e+00 2.052410e+02
1.687000e+00 2.048817e+02
1.688000e+00 2.045236e+02
1.689000e+00 2.041667e+02
1.690000e+00 2.038110e+02
1.691000e+00 2.034564e+02
1.692000e+00 2.031031e+02
1.693000e+00 2.027509e+02
1.694000e+00 2.023998e+02
1.695000e+00 2.020499e+02
1.696000e+00 2.017012e+02
1.697000e+00 2.013537e+02
1.698000e+00 2.010072e+02
1.699000e+00 2.006620e+02
1.700000e+00 2.003178e+02
1.701000e+00 1.999749e+02
1.702000e+00 1.996330e+02
1.703000e+00 1.992923e+02
1.704000e+00 1.989527e+02
1.705000e+00 1.986142e+02
1.706000e+00 1.982769e+02
1.707000e+00 1.979407e+02
1.708000e+00 1.976055e+02
1.709000e+00 1.972715e+02
1.710000e+00 1.969386e+02
1.711000e+00 1.966068e+02
1.712000e+00 1.962761e+02
1.713000e+00 1.959465e+02
1.714000e+00 1.956180e+02
1.715000e+00 1.952906e+02
1.716000e+00 1.949642e+02
1.717000e+00 1.946390e+02
1.718000e+00 1.943148e+02
1.719000e+00 1.939917e+02
1.720000e+00 1.936696e+02
1.721000e+00 1.933486e+02
1.722000e+00 1.930287e+02
1.723000e+00 1.927099e+02
1.724000e+00 1.923921e+02
1.725000e+00 1.920753e+02
1.726000e+00 1.917596e+02
1.727000e+00 1.914449e+02
1.728000e+00 1.911313e+02
1.729000e+00 1.908188e+02
1.730000e+00 1.905072e+02
1.731000e+00 1.901967e+02
1.732000e+00 1.898872e+02
1.733000e+00 -2.344823e+04
1.734000e+00 2.672757e+02
1.735000e+00 2.667110e+02
1.736000e+00 2.661483e+02
1.737000e+00 2.655874e+02
1.738000e+00 2.650283e+02
1.739000e+00 2.644711e+02
1.740000e+00 2.639158e+02
1.741000e+00 2.633623e+02
1.742000e+00 2.628106e+02
1.743000e+00 2.622607e+02
1.744000e+00 2.617127e+02
1.745000e+00 2.611665e+02
1.746000e+00 2.606221e+02
1.747000e+00 2.600795e+02
1.748000e+00 2.595387e+02
1.749000e+00 2.589996e+02
1.750000e+00 2.584624e+02
1.751000e+00 2.579269e+02
1.752000e+00 2.573933e+02
1.753000e+00 2.568613e+02
1.754000e+00 2.563312e+02
1.755000e+00 2.558028e+02
1.756000e+00 2.552761e+02
1.757000e+00 2.547512e+02
1.758000e+00 2.542280e+02
1.759000e+00 2.537066e+02
1.760000e+00 2.531869e+02
1.761000e+00 2.526689e+02
1.762000e+00 2.521526e+02
1.763000e+00 2.516380e+02
1.764000e+00 2.511251e+02
1.765000e+00 2.506140e+02
1.766000e+00 2.501045e+02
1.767000e+00 2.495967e+02
1.768000e+00 2.490906e+02
1.769000e+00 2.485862e+02
1.770000e+00 2.480834e+02
1.771000e+00 2.475823e+02
1.772000e+00 2.470828e+02
1.773000e+00 2.465850e+02
1.774000e+00 2.460889e+02
1.775000e+00 2.455944e+02
1.776000e+00 2.451015e+02
1.777000e+00 2.446103e+02
1.778000e+00 2.441207e+02
1.779000e+00 2.436327e+02
1.780000e+00 2.431463e+02
1.781000e+00 2.426616e+02
1.782000e+00 2.421784e+02
1.783000e+00 2.416969e+02
1.784000e+00 2.412169e+02
1.785000e+00 2.407385e+02
1.786000e+00 2.402618e+02
1.787000e+00 2.397865e+02
1.788000e+00 2.393129e+02
1.789000e+00 2.388408e+02
1.790000e+00 2.383703e+02
1.791000e+00 2.379014e+02
1.792000e+00 2.374340e+02
1.793000e+00 2.369681e+02
1.794000e+00 2.365038e+02
1.795000e+00 2.360410e+02
1.796000e+00 2.355798e+02
1.797000e+00 2.351201e+02
1.798000e+00 2.346619e+02
1.799000e+00 2.342052e+02
1.800000e+00 2.337501e+02
1.801000e+00 2.332964e+02
1.802000e+00 2.328443e+02
1.803000e+00 2.323936e+02
1.804000e+00 2.319444e+02
1.805000e+00 2.314968e+02
1.806000e+00 2.310506e+02
1.807000e+00 2.306058e+02
1.808000e+00 2.301626e+02
1.809000e+00 2.297208e+02
1.810000e+00 2.292805e+02
1.811000e+00 2.288416e+02
1.812000e+00 2.284042e+02
1.813000e+00 2.279683e+02
1.814000e+00 2.275337e+02
1.815000e+00 2.271007e+02
1.816000e+00 2.266690e+02
1.817000e+00 2.262388e+02
1.818000e+00 2.258100e+02
1.819000e+00 2.253826e+02
1.820000e+00 2.249567e+02
1.821000e+00 2.245321e+02
1.822000e+00 2.241090e+02
1.823000e+00 2.236873e+02
1.824000e+00 2.232669e+02
1.825000e+00 2.228480e+02
1.826000e+00 2.224304e+02
1.827000e+00 2.220142e+02
1.828000e+00 2.215994e+02
1.829000e+00 2.211860e+02
1.830000e+00 2.207739e+02
1.831000e+00 2.203632e+02
1.832000e+00 2.199539e+02
1.833000e+00 2.195459e+02
1.834000e+00 2.191392e+02
1.835000e+00 2.187339e+02
1.836000e+00 2.183300e+02
1.837000e+00 2.179274e+02
1.838000e+00 2.175261e+02
1.839000e+00 2.171261e+02
1.840000e+00 2.167275e+02
1.841000e+00 2.163302e+02
1.842000e+00 2.159342e+02
1.843000e+00 2.155395e+02
1.844000e+00 2.151462e+02
1.845000e+00 2.147541e+02
1.846000e+00 2.143633e+02
1.847000e+00 2.139738e+02
1.848000e+00 2.135856e+02
1.849000e+00 2.131987e+02
1.850000e+00 2.128131e+02
1.851000e+00 2.124288e+02
1.852000e+00 2.120457e+02
1.853000e+00 2.116639e+02
1.854000e+00 2.112833e+02
1.855000e+00 2.109041e+02
1.856000e+00 2.105260e+02
1.857000e+00 2.101492e+02
1.858000e+00 2.097737e+02
1.859000e+00 2.093994e+02
1.860000e+00 2.090264e+02
1.861000e+00 2.086546e+02
1.862000e+00 2.082840e+02
1.863000e+00 2.079146e+02
1.864000e+00 2.075465e+02
1.865000e+00 2.071796e+02
1.866000e+00 2.068139e+02
1.867000e+00 2.064494e+02
1.868000e+00 2.060861e+02
1.869000e+00 2.057240e+02
1.870000e+00 2.053631e+02
1.871000e+00 2.050034e+02
1.872000e+00 2.046449e+02
1.873000e+00 2.042876e+02
1.874000e+00 2.039315e+02
1.875000e+00 2.035766e+02
1.876000e+00 2.032228e+02
1.877000e+00 2.028702e+02
1.878000e+00 2.025187e+02
1.879000e+00 2.021685e+02
1.880000e+00 2.018194e+02
1.881000e+00 2.014714e+02
1.882000e+00 2.011246e+02
1.883000e+00 2.007789e+02
1.884000e+00 2.004344e+02
1.885000e+00 2.000911e+02
1.886000e+00 1.997488e+02
1.887000e+00 1.994077e+02
1.888000e+00 1.990677e+02
1.889000e+00 1.987289e+02
1.890000e+00 1.983912e+02
1.891000e+00 1.980546e+02
1.892000e+00 1.977191e+02
1.893000e+00 1.973847e+02
1.894000e+00 1.970514e+02
1.895000e+00 1.967192e+02
1.896000e+00 1.963882e+02
1.897000e+00 1.960582e+02
1.898000e+00 1.957293e+02
1.899000e+00 1.954015e+02
1.900000e+00 1.950748e+02
1.901000e+00 1.947491e+02
1.902000e+00 1.944246e+02
1.903000e+00 1.941011e+02
1.904000e+00 1.937787e+02
1.905000e+00 1.934574e+02
1.906000e+00 1.931371e+02
1.907000e+00 1.928179e+02
1.908000e+00 1.924997e+02
1.909000e+00 1.921826e+02
1.910000e+00 1.918666e+02
1.911000e+00 1.915515e+02
1.912000e+00 1.912376e+02
1.913000e+00 1.909246e+02
1.914000e+00 1.906128e+02
1.915000e+00 1.903019e+02
1.916000e+00 1.899921e+02
1.917000e+00 1.896833e+02
1.918000e+00 1.893755e+02
1.919000e+00 1.890687e+02
1.920000e+00 1.887630e+02
1.921000e+00 1.884582e+02
1.922000e+00 1.881545e+02
1.923000e+00 1.878518e+02
1.924000e+00 -2.781660e+04
1.925000e+00 2.796625e+02
1.926000e+00 2.790569e+02
1.927000e+00 2.784533e+02
1.928000e+00 2.778516e+02
1.929000e+00 2.772520e+02
1.930000e+00 2.766543e+02
1.931000e+00 2.760587e+02
1.932000e+00 2.754650e+02
1.933000e+00 2.748732e+02
1.934000e+00 2.742834e+02
1.935000e+00 2.736956e+02
1.936000e+00 2.731097e+02
1.937000e+00 2.725258e+02
1.938000e+00 2.719437e+02
1.939000e+00 2.713637e+02
1.940000e+00 2.707855e+02
1.941000e+00 2.702092e+02
1.942000e+00 2.696349e+02
1.943000e+00 2.690625e+02
1.944000e+00 2.684919e+02
1.945000e+00 2.679232e+02
1.946000e+00 2.673565e+02
1.947000e+00 2.667916e+02
1.948000e+00 2.662285e+02
1.949000e+00 2.656674e+02
1.950000e+00 2.651081e+02
1.951000e+00 2.645506e+02
1.952000e+00 2.639950e+02
1.953000e+00 2.634412e+02
1.954000e+00 2.628893e+02
1.955000e+00 2.623392e+02
1.956000e+00 2.617909e+02
1.957000e+00 2.612444e+02
1.958000e+00 2.606997e+02
1.959000e+00 2.601569e+02
1.960000e+00 2.596158e+02
1.961000e+00 2.590765e+02
1.962000e+00 2.585390e+02
1.963000e+00 2.580033e+02
1.964000e+00 2.574694e+02
1.965000e+00 2.569372e+02
1.966000e+00 2.564068e+02
1.967000e+00 2.558781e+02
1.968000e+00 2.553512e+02
1.969000e+00 2.548261e+02
1.970000e+00 2.543026e+02
1.971000e+00 2.537809e+02
1.972000e+00 2.532610e+02
1.973000e+00 2.527427e+02
1.974000e+00 2.522262e+02
1.975000e+00 2.517114e+02
1.976000e+00 2.511983e+02
1.977000e+00 2.506869e+02
1.978000e+00 2.501771e+02
1.979000e+00 2.496691e+02
1.980000e+00 2.491628e+02
1.981000e+00 2.486581e+02
1.982000e+00 2.481551e+02
1.983000e+00 2.476537e+02
1.984000e+00 2.471541e+02
1.985000e+00 2.466560e+02
1.986000e+00 2.461597e+02
1.987000e+00 2.456649e+02
1.988000e+00 2.451718e+02
1.989000e+00 2.446804e+02
1.990000e+00 2.441905e+02
1.991000e+00 2.437023e+02
1.992000e+00 2.432157e+02
1.993000e+00 2.427307e+02
1.994000e+00 2.422473e+02
1.995000e+00 2.417655e+02
1.996000e+00 2.412854e+02
1.997000e+00 2.408068e+02
1.998000e+00 2.403297e+02
1.999000e+00 2.398543e+02
2.000000e+00 2.393804e+02
2.001000e+00 2.389082e+02
2.002000e+00 2.384374e+02
2.003000e+00 2.379682e+02
2.004000e+00 2.375006e+02
2.005000e+00 2.370346e+02
2.006000e+00 2.365700e+02
2.007000e+00 2.361070e+02
2.008000e+00 2.356456e+02
2.009000e+00 2.351857e+02
2.010000e+00 2.347272e+02
2.011000e+00 2.342704e+02
2.012000e+00 2.338150e+02
2.013000e+00 2.333611e+02
2.014000e+00 2.329087e+02
2.015000e+00 2.324579e+02
2.016000e+00 2.320085e+02
2.017000e+00 2.315606e+02
2.018000e+00 2.311142e+02
2.019000e+00 2.306693e+02
2.020000e+00 2.302258e+02
2.021000e+00 2.297838e+02
2.022000e+00 2.293433e+02
2.023000e+00 2.289042e+02
2.024000e+00 2.284666e+02
2.025000e+00 2.280304e+02
2.026000e+00 2.275957e+02
2.027000e+00 2.271624e+02
2.028000e+00 2.267306e+02
2.029000e+00 2.263002e+02
2.030000e+00 2.258712e+02
2.031000e+00 2.254436e+02
2.032000e+00 2.250174e+02
2.033000e+00 2.245927e+02
2.034000e+00 2.241693e+02
2.035000e+00 2.237474e+02
2.036000e+00 2.233269e+02
2.037000e+00 2.229077e+02
2.038000e+00 2.224899e+02
2.039000e+00 2.220736e+02
2.040000e+00 2.216585e+02
2.041000e+00 2.212449e+02
2.042000e+00 2.208327e+02
2.043000e+00 2.204218e+02
2.044000e+00 2.200122e+02
2.045000e+00 2.196040e+02
2.046000e+00 2.191972e+02
2.047000e+00 2.187917e+02
2.048000e+00 2.183876e+02
2.049000e+00 2.179848e+02
2.050000e+00 2.175833e+02
2.051000e+00 2.171832e+02
2.052000e+00 2.167844e+02
2.053000e+00 2.163869e+02
2.054000e+00 2.159907e+02
2.055000e+00 2.155958e+02
2.056000e+00 2.152023e+02
2.057000e+00 2.148100e+02
2.058000e+00 2.144190e+02
2.059000e+00 2.140294e+02
2.060000e+00 2.136410e+02
2.061000e+00 2.132539e+02
2.062000e+00 2.128681e+02
2.063000e+00 2.124836e+02
2.064000e+00 2.121003e+02
2.065000e+00 2.117183e+02
2.066000e+00 2.113376e+02
2.067000e+00 2.109581e+02
2.068000e+00 2.105799e+02
2.069000e+00 2.102030e+02
2.070000e+00 2.098273e+02
2.071000e+00 2.094528e+02
2.072000e+00 2.090796e+02
2.073000e+00 2.087076e+02
2.074000e+00 2.083368e+02
2.075000e+00 2.079673e+02
2.076000e+00 2.075990e+02
2.077000e+00 2.072319e+02
2.078000e+00 2.068660e+02
2.079000e+00 2.065014e+02
2.080000e+00 2.061379e+02
2.081000e+00 2.057757e+02
2.082000e+00 2.054146e+02
2.083000e+00 2.050547e+02
2.084000e+00 2.046961e+02
2.085000e+00 2.043386e+02
2.086000e+00 2.039823e+02
2.087000e+00 2.036272e+02
2.088000e+00 2.032732e+02
2.089000e+00 2.029205e+02
2.090000e+00 2.025689e+02
2.091000e+00 2.022184e+02
2.092000e+00 2.018691e+02
2.093000e+00 2.015210e+02
2.094000e+00 2.011741e+02
2.095000e+00 2.008282e+02
2.096000e+00 2.004836e+02
2.097000e+00 2.001400e+02
2.098000e+00 1.997976e+02
2.099000e+00 1.994564e+02
2.100000e+00 1.991162e+02
2.101000e+00 1.987772e+02
2.102000e+00 1.984393e+02
2.103000e+00 1.981026e+02
2.104000e+00 1.977669e+02
2.105000e+00 1.974324e+02
2.106000e+00 1.970989e+02
2.107000e+00 1.967666e+02
2.108000e+00 1.964354e+02
2.109000e+00 1.961052e+02
2.110000e+00 1.957762e+02
2.111000e+00 1.954482e+02
2.112000e+00 1.951214e+02
2.113000e+00 1.947956e+02
2.114000e+00 1.944709e+02
2.115000e+00 1.941472e+02
2.116000e+00 1.938247e+02
2.117000e+00 1.935032e+02
2.118000e+00 1.931828e+02
2.119000e+00 1.928634e+02
2.120000e+00 1.925451e+02
2.121000e+00 1.922278e+02
2.122000e+00 1.919116e+02
2.123000e+00 1.915965e+02
2.124000e+00 1.912823e+02
2.125000e+00 1.909693e+02
2.126000e+00 1.906572e+02
2.127000e+00 1.903462e+02
2.128000e+00 1.900362e+02
2.129000e+00 1.897273e+02
2.130000e+00 1.894194e+02
2.131000e+00 1.891125e+02
2.132000e+00 1.888066e+02
2.133000e+00 1.885017e+02
2.134000e+00 1.881978e+02
2.135000e+00 1.878949e+02
2.136000e+00 1.875931e+02
2.137000e+00 1.872922e+02
2.138000e+00 1.869923e+02
2.139000e+00 1.866935e+02
2.140000e+00 1.863956e+02
2.141000e+00 1.860987e+02
2.142000e+00 1.858028e+02
2.143000e+00 1.855078e+02
2.144000e+00 1.852139e+02
2.145000e+00 1.849209e+02
2.146000e+00 1.846289e+02
2.147000e+00 1.843378e+02
2.148000e+00 1.840477e+02
2.149000e+00 1.837586e+02
2.150000e+00 1.834704e+02
2.151000e+00 1.831832e+02
2.152000e+00 1.828969e+02
2.153000e+00 1.826116e+02
2.154000e+00 1.823272e+02
2.155000e+00 1.820438e+02
2.156000e+00 1.817613e+02
2.157000e+00 1.814797e+02
2.158000e+00 1.811991e+02
2.159000e+00 1.809194e+02
2.160000e+00 1.806406e+02
2.161000e+00 1.803628e+02
2.162000e+00 1.800859e+02
2.163000e+00 1.798099e+02
2.164000e+00 1.795348e+02
2.165000e+00 1.792606e+02
2.166000e+00 1.789873e+02
2.167000e+00 1.787149e+02
2.168000e+00 1.784434e+02
2.169000e+00 1.781729e+02
2.170000e+00 1.779032e+02
2.171000e+00 1.776344e+02
2.172000e+00 1.773665e+02
2.173000e+00 1.770995e+02
2.174000e+00 1.768333e+02
2.175000e+00 1.765681e+02
2.176000e+00 1.763037e+02
2.177000e+00 1.760402e+02
2.178000e+00 1.757776e+02
2.179000e+00 1.755159e+02
2.180000e+00 1.752550e+02
2.181000e+00 1.749950e+02
2.182000e+00 1.747358e+02
2.183000e+00 1.744775e+02
2.184000e+00 1.742200e+02
2.185000e+00 1.739634e+02
2.186000e+00 1.737077e+02
2.187000e+00 1.734528e+02
2.188000e+00 1.731987e+02
2.189000e+00 1.729455e+02
2.190000e+00 1.726931e+02
2.191000e+00 1.724416e+02
2.192000e+00 1.721909e+02
2.193000e+00 1.719410e+02
2.194000e+00 1.716920e+02
2.195000e+00 1.714437e+02
2.196000e+00 1.711963e+02
2.197000e+00 1.709497e+02
2.198000e+00 1.707040e+02
2.199000e+00 1.704590e+02
2.200000e+00 1.702149e+02
2.201000e+00 1.699715e+02
2.202000e+00 1.697290e+02
2.203000e+00 1.694873e+02
2.204000e+00 -2.186049e+04
2.205000e+00 2.417040e+02
2.206000e+00 2.412240e+02
2.207000e+00 2.407456e+02
2.208000e+00 2.402688e+02
2.209000e+00 2.397935e+02
2.210000e+00 2.393199e+02
2.211000e+00 2.388478e+02
2.212000e+00 2.383772e+02
2.213000e+00 2.379083e+02
2.214000e+00 2.374409e+02
2.215000e+00 2.369750e+02
2.216000e+00 2.365107e+02
2.217000e+00 2.360479e+02
2.218000e+00 2.355866e+02
2.219000e+00 2.351269e+02
2.220000e+00 2.346686e+02
2.221000e+00 2.342119e+02
2.222000e+00 2.337568e+02
2.223000e+00 2.333031e+02
2.224000e+00 2.328509e+02
2.225000e+00 2.324002e+02
2.226000e+00 2.319510e+02
2.227000e+00 2.315033e+02
2.228000e+00 2.310571e+02
2.229000e+00 2.306124e+02
2.230000e+00 2.301691e+02
2.231000e+00 2.297273e+02
2.232000e+00 2.292870e+02
2.233000e+00 2.288481e+02
2.234000e+00 2.284107e+02
2.235000e+00 2.279747e+02
2.236000e+00 2.275401e+02
2.237000e+00 2.271070e+02
2.238000e+00 2.266754e+02
2.239000e+00 2.262451e+02
2.240000e+00 2.258163e+02
2.241000e+00 2.253889e+02
2.242000e+00 2.249630e+02
2.243000e+00 2.245384e+02
2.244000e+00 2.241152e+02
2.245000e+00 2.236935e+02
2.246000e+00 2.232731e+02
2.247000e+00 2.228541e+02
2.248000e+00 2.224365e+02
2.249000e+00 2.220203e+02
2.250000e+00 2.216055e+02
2.251000e+00 2.211920e+02
2.252000e+00 2.207800e+02
2.253000e+00 2.203692e+02
2.254000e+00 2.199599e+02
2.255000e+00 2.195519e+02
2.256000e+00 2.191452e+02
2.257000e+00 2.187399e+02
2.258000e+00 2.183359e+02
2.259000e+00 2.179333e+02
2.260000e+00 2.175320e+02
2.261000e+00 2.171320e+02
2.262000e+00 2.167334e+02
2.263000e+00 2.163361e+02
2.264000e+00 2.159401e+02
2.265000e+00 2.155454e+02
2.266000e+00 2.151520e+02
2.267000e+00 2.147599e+02
2.268000e+00 2.143691e+02
2.269000e+00 2.139796e+02
2.270000e+00 2.135914e+02
2.271000e+00 2.132044e+02
2.272000e+00 2.128188e+02
2.273000e+00 2.124344e+02
2.274000e+00 2.120513e+02
2.275000e+00 2.116695e+02
2.276000e+00 2.112889e+02
2.277000e+00 2.109096e+02
2.278000e+00 2.105316e+02
2.279000e+00 2.101548e+02
2.280000e+00 2.097792e+02
2.281000e+00 2.094049e+02
2.282000e+00 2.090319e+02
2.283000e+00 2.086600e+02
2.284000e+00 2.082894e+02
2.285000e+00 2.079201e+02
2.286000e+00 2.075519e+02
2.287000e+00 2.071850e+02
2.288000e+00 2.068193e+02
2.289000e+00 2.064547e+02
2.290000e+00 2.060914e+02
2.291000e+00 2.057293e+02
2.292000e+00 2.053684e+02
2.293000e+00 2.050087e+02
2.294000e+00 2.046502e+02
2.295000e+00 2.042929e+02
2.296000e+00 2.039368e+02
2.297000e+00 2.035818e+02
2.298000e+00 2.032280e+02
2.299000e+00 2.028754e+02
2.300000e+00 2.025239e+02
2.301000e+00 2.021736e+02
2.302000e+00 2.018245e+02
2.303000e+00 2.014765e+02
2.304000e+00 2.011297e+02
2.305000e+00 2.007840e+02
2.306000e+00 2.004395e+02
2.307000e+00 2.000961e+02
2.308000e+00 1.997539e+02
2.309000e+00 1.994127e+02
2.310000e+00 1.990727e+02
2.311000e+00 1.987339e+02
2.312000e+00 1.983961e+02
2.313000e+00 1.980595e+02
2.314000e+00 1.977240e+02
2.315000e+00 1.973896e+02
2.316000e+00 1.970563e+02
2.317000e+00 1.967241e+02
2.318000e+00 1.963930e+02
2.319000e+00 1.960630e+02
2.320000e+00 1.957341e+02
2.321000e+00 1.954063e+02
2.322000e+00 1.950796e+02
2.323000e+00 1.947539e+02
2.324000e+00 1.944294e+02
2.325000e+00 1.941059e+02
2.326000e+00 1.937835e+02
2.327000e+00 1.934621e+02
2.328000e+00 1.931418e+02
2.329000e+00 1.928226e+02
2.330000e+00 1.925044e+02
2.331000e+00 1.921873e+02
2.332000e+00 1.918712e+02
2.333000e+00 1.915562e+02
2.334000e+00 1.912422e+02
2.335000e+00 1.909293e+02
2.336000e+00 1.906173e+02
2.337000e+00 1.903065e+02
2.338000e+00 1.899966e+02
2.339000e+00 1.896878e+02
2.340000e+00 1.893800e+02
2.341000e+00 1.890732e+02
2.342000e+00 1.887675e+02
2.343000e+00 1.884627e+02
2.344000e+00 1.881590e+02
2.345000e+00 1.878562e+02
2.346000e+00 1.875545e+02
2.347000e+00 1.872538e+02
2.348000e+00 1.869540e+02
2.349000e+00 1.866553e+02
2.350000e+00 1.863575e+02
2.351000e+00 1.860607e+02
2.352000e+00 1.857649e+02
2.353000e+00 1.854701e+02
2.354000e+00 1.851763e+02
2.355000e+00 1.848834e+02
2.356000e+00 1.845915e+02
2.357000e+00 1.843006e+02
2.358000e+00 1.840106e+02
2.359000e+00 1.837216e+02
2.360000e+00 1.834336e+02
2.361000e+00 -2.815379e+04
2.362000e+00 2.763718e+02
2.363000e+00 2.757770e+02
2.364000e+00 2.751842e+02
2.365000e+00 2.745934e+02
2.366000e+00 2.740046e+02
2.367000e+00 2.734177e+02
2.368000e+00 2.728327e+02
2.369000e+00 2.722497e+02
2.370000e+00 2.716686e+02
2.371000e+00 2.710894e+02
2.372000e+00 2.705121e+02
2.373000e+00 2.699368e+02
2.374000e+00 2.693633e+02
2.375000e+00 2.687918e+02
2.376000e+00 2.682221e+02
2.377000e+00 2.676544e+02
2.378000e+00 2.670885e+02
2.379000e+00 2.665245e+02
2.380000e+00 2.659623e+02
2.381000e+00 2.654020e+02
2.382000e+00 2.648436e+02
2.383000e+00 2.642870e+02
2.384000e+00 2.637323e+02
2.385000e+00 2.631794e+02
2.386000e+00 2.626283e+02
2.387000e+00 2.620791e+02
2.388000e+00 2.615316e+02
2.389000e+00 2.609860e+02
2.390000e+00 2.604422e+02
2.391000e+00 2.599002e+02
2.392000e+00 2.593600e+02
2.393000e+00 2.588215e+02
2.394000e+00 2.582849e+02
2.395000e+00 2.577500e+02
2.396000e+00 2.572169e+02
2.397000e+00 2.566856e+02
2.398000e+00 2.561560e+02
2.399000e+00 2.556282e+02
2.400000e+00 2.551021e+02
2.401000e+00 2.545777e+02
2.402000e+00 2.540551e+02
2.403000e+00 2.535343e+02
2.404000e+00 2.530151e+02
2.405000e+00 2.524977e+02
2.406000e+00 2.519820e+02
2.407000e+00 2.514680e+02
2.408000e+00 2.509557e+02
2.409000e+00 2.504451e+02
2.410000e+00 2.499361e+02
2.411000e+00 2.494289e+02
2.412000e+00 2.489233e+02
2.413000e+00 2.484195e+02
2.414000e+00 2.479172e+02
2.415000e+00 2.474167e+02
2.416000e+00 2.469178e+02
2.417000e+00 2.464206e+02
2.418000e+00 2.459250e+02
2.419000e+00 2.454310e+02
2.420000e+00 2.449387e+02
2.421000e+00 2.444480e+02
2.422000e+00 2.439589e+02
2.423000e+00 2.434715e+02
2.424000e+00 2.429856e+02
2.425000e+00 2.425014e+02
2.426000e+00 2.420188e+02
2.427000e+00 2.415377e+02
2.428000e+00 2.410583e+02
2.429000e+00 2.405805e+02
2.430000e+00 2.401042e+02
2.431000e+00 2.396295e+02
2.432000e+00 2.391564e+02
2.433000e+00 2.386848e+02
2.434000e+00 2.382148e+02
2.435000e+00 2.377464e+02
2.436000e+00 2.372795e+02
2.437000e+00 2.368142e+02
2.438000e+00 2.363504e+02
2.439000e+00 2.358881e+02
2.440000e+00 2.354274e+02
2.441000e+00 2.349682e+02
2.442000e+00 2.345105e+02
2.443000e+00 2.340543e+02
2.444000e+00 2.335997e+02
2.445000e+00 2.331465e+02
2.446000e+00 2.326948e+02
2.447000e+00 2.322447e+02
2.448000e+00 2.317960e+02
2.449000e+00 2.313488e+02
2.450000e+00 2.309031e+02
2.451000e+00 2.304589e+02
2.452000e+00 2.300161e+02
2.453000e+00 2.295748e+02
2.454000e+00 2.291350e+02
2.455000e+00 2.286966e+02
2.456000e+00 2.282597e+02
2.457000e+00 2.278242e+02
2.458000e+00 2.273902e+02
2.459000e+00 2.269576e+02
2.460000e+00 2.265264e+02
2.461000e+00 2.260966e+02
2.462000e+00 2.256683e+02
2.463000e+00 2.252414e+02
2.464000e+00 2.248159e+02
2.465000e+00 2.243918e+02
2.466000e+00 2.239692e+02
2.467000e+00 2.235479e+02
2.468000e+00 2.231280e+02
2.469000e+00 2.227095e+02
2.470000e+00 2.222924e+02
2.471000e+00 2.218767e+02
2.472000e+00 2.214623e+02
2.473000e+00 2.210493e+02
2.474000e+00 2.206377e+02
2.475000e+00 2.202275e+02
2.476000e+00 2.198186e+02
2.477000e+00 2.194110e+02
2.478000e+00 2.190049e+02
2.479000e+00 2.186000e+02
2.480000e+00 2.181965e+02
2.481000e+00 2.177943e+02
2.482000e+00 2.173935e+02
2.483000e+00 2.169940e+02
2.484000e+00 2.165958e+02
2.485000e+00 2.161989e+02
2.486000e+00 2.158034e+02
2.487000e+00 2.154091e+02
2.488000e+00 2.150162e+02
2.489000e+00 2.146245e+02
2.490000e+00 2.142342e+02
2.491000e+00 2.138451e+02
2.492000e+00 2.134574e+02
2.493000e+00 2.130709e+02
2.494000e+00 2.126857e+02
2.495000e+00 2.123018e+02
2.496000e+00 2.119191e+02
2.497000e+00 2.115377e+02
2.498000e+00 2.111576e+02
2.499000e+00 2.107787e+02
2.500000e+00 2.104011e+02
2.501000e+00 2.100247e+02
2.502000e+00 2.096496e+02
2.503000e+00 2.092757e+02
2.504000e+00 2.089031e+02
2.505000e+00 2.085317e+02
2.506000e+00 2.081615e+02
2.507000e+00 2.077926e+02
2.508000e+00 2.074248e+02
2.509000e+00 2.070583e+02
2.510000e+00 2.066930e+02
2.511000e+00 2.063289e+02
2.512000e+00 2.059661e+02
2.513000e+00 2.056044e+02
2.514000e+00 2.052439e+02
2.515000e+00 2.048846e+02
2.516000e+00 2.045265e+02
2.517000e+00 2.041696e+02
2.518000e+00 2.038138e+02
2.519000e+00 2.034593e+02
2.520000e+00 2.031059e+02
2.521000e+00 2.027537e+02
2.522000e+00 2.024026e+02
2.523000e+00 2.020527e+02
2.524000e+00 2.017040e+02
2.525000e+00 2.013564e+02
2.526000e+00 2.010100e+02
2.527000e+00 2.006647e+02
2.528000e+00 2.003206e+02
2.529000e+00 1.999776e+02
2.530000e+00 1.996357e+02
2.531000e+00 1.992950e+02
2.532000e+00 1.989554e+02
2.533000e+00 1.986169e+02
2.534000e+00 1.982796e+02
2.535000e+00 1.979433e+02
2.536000e+00 1.976082e+02
2.537000e+00 1.972742e+02
2.538000e+00 1.969413e+02
2.539000e+00 1.966095e+02
2.540000e+00 1.962788e+02
2.541000e+00 1.959491e+02
2.542000e+00 1.956206e+02
2.543000e+00 1.952932e+02
2.544000e+00 1.949668e+02
2.545000e+00 1.946415e+02
2.546000e+00 1.943174e+02
2.547000e+00 1.939942e+02
2.548000e+00 1.936722e+02
2.549000e+00 1.933512e+02
2.550000e+00 1.930313e+02
2.551000e+00 1.927124e+02
2.552000e+00 1.923946e+02
2.553000e+00 1.920778e+02
2.554000e+00 1.917621e+02
2.555000e+00 1.914474e+02
2.556000e+00 1.911338e+02
2.557000e+00 1.908212e+02
2.558000e+00 1.905097e+02
2.559000e+00 1.901992e+02
2.560000e+00 1.898897e+02
2.561000e+00 1.895812e+02
2.562000e+00 1.892738e+02
2.563000e+00 1.889673e+02
2.564000e+00 1.886619e+02
2.565000e+00 1.883575e+02
2.566000e+00 1.880541e+02
2.567000e+00 1.877517e+02
2.568000e+00 1.874503e+02
2.569000e+00 1.871500e+02
2.570000e+00 1.868506e+02
2.571000e+00 1.865522e+02
2.572000e+00 1.862547e+02
2.573000e+00 1.859583e+02
2.574000e+00 1.856628e+02
2.575000e+00 1.853684e+02
2.576000e+00 1.850749e+02
2.577000e+00 1.847823e+02
2.578000e+00 1.844908e+02
2.579000e+00 1.842002e+02
2.580000e+00 1.839106e+02
2.581000e+00 1.836219e+02
2.582000e+00 1.833342e+02
2.583000e+00 1.830474e+02
2.584000e+00 1.827616e+02
2.585000e+00 1.824767e+02
2.586000e+00 1.821928e+02
2.587000e+00 1.819098e+02
2.588000e+00 1.816277e+02
2.589000e+00 1.813466e+02
2.590000e+00 1.810664e+02
2.591000e+00 1.807872e+02
2.592000e+00 1.805088e+02
2.593000e+00 1.802314e+02
2.594000e+00 1.799549e+02
2.595000e+00 1.796793e+02
2.596000e+00 1.794047e+02
2.597000e+00 1.791309e+02
2.598000e+00 1.788581e+02
2.599000e+00 1.785861e+02
2.600000e+00 1.783151e+02
2.601000e+00 1.780449e+02
2.602000e+00 1.777757e+02
2.603000e+00 1.775073e+02
2.604000e+00 1.772398e+02
2.605000e+00 1.769732e+02
2.606000e+00 1.767075e+02
2.607000e+00 1.764427e+02
2.608000e+00 1.761787e+02
2.609000e+00 1.759156e+02
2.610000e+00 1.756534e+02
2.611000e+00 1.753921e+02
2.612000e+00 1.751316e+02
2.613000e+00 1.748720e+02
2.614000e+00 1.746133e+02
2.615000e+00 1.743554e+02
2.616000e+00 1.740983e+02
2.617000e+00 1.738421e+02
2.618000e+00 1.735868e+02
2.619000e+00 1.733323e+02
2.620000e+00 1.730786e+02
2.621000e+00 1.728258e+02
2.622000e+00 1.725738e+02
2.623000e+00 1.723227e+02
2.624000e+00 1.720724e+02
2.625000e+00 1.718229e+02
2.626000e+00 1.715742e+02
2.627000e+00 1.713264e+02
2.628000e+00 1.710794e+02
2.629000e+00 1.708332e+02
2.630000e+00 1.705878e+02
2.631000e+00 1.703432e+02
2.632000e+00 1.700994e+02
2.633000e+00 1.698565e+02
2.634000e+00 1.696143e+02
2.635000e+00 -2.168014e+04
2.636000e+00 2.412354e+02
2.637000e+00 2.407570e+02
2.638000e+00 2.402802e+02
2.639000e+00 2.398049e+02
2.640000e+00 2.393312e+02
2.641000e+00 2.388590e+02
2.642000e+00 2.383885e+02
2.643000e+00 2.379195e+02
2.644000e+00 2.374520e+02
2.645000e+00 2.369861e+02
2.646000e+00 2.365217e+02
2.647000e+00 2.360589e+02
2.648000e+00 2.355976e+02
2.649000e+00 2.351378e+02
2.650000e+00 2.346796e+02
2.651000e+00 2.342229e+02
2.652000e+00 2.337676e+02
2.653000e+00 2.333139e+02
2.654000e+00 2.328617e+02
2.655000e+00 2.324110e+02
2.656000e+00 2.319618e+02
2.657000e+00 2.315140e+02
2.658000e+00 2.310678e+02
2.659000e+00 2.306230e+02
2.660000e+00 2.301797e+02
2.661000e+00 2.297379e+02
2.662000e+00 2.292975e+02
2.663000e+00 2.288586e+02
2.664000e+00 2.284211e+02
2.665000e+00 2.279851e+02
2.666000e+00 2.275505e+02
2.667000e+00 2.271174e+02
2.668000e+00 2.266857e+02
2.669000e+00 2.262554e+02
2.670000e+00 2.258266e+02
2.671000e+00 2.253991e+02
2.672000e+00 2.249731e+02
2.673000e+00 2.245485e+02
2.674000e+00 2.241253e+02
2.675000e+00 2.237035e+02
2.676000e+00 2.232831e+02
2.677000e+00 2.228641e+02
2.678000e+00 2.224465e+02
2.679000e+00 2.220303e+02
2.680000e+00 2.216154e+02
2.681000e+00 2.212019e+02
2.682000e+00 2.207898e+02
2.683000e+00 2.203790e+02
2.684000e+00 2.199696e+02
2.685000e+00 2.195616e+02
2.686000e+00 2.191549e+02
2.687000e+00 2.187496e+02
2.688000e+00 2.183456e+02
2.689000e+00 2.179429e+02
2.690000e+00 2.175416e+02
2.691000e+00 2.171416e+02
2.692000e+00 2.167429e+02
2.693000e+00 2.163455e+02
2.694000e+00 2.159495e+02
2.695000e+00 2.155548e+02
2.696000e+00 2.151613e+02
2.697000e+00 2.147692e+02
2.698000e+00 2.143784e+02
2.699000e+00 2.139889e+02
2.700000e+00 2.136006e+02
2.701000e+00 2.132137e+02
2.702000e+00 2.128280e+02
2.703000e+00 2.124436e+02
2.704000e+00 2.120605e+02
2.705000e+00 2.116786e+02
2.706000e+00 2.112980e+02
2.707000e+00 2.109187e+02
2.708000e+00 2.105406e+02
2.709000e+00 2.101638e+02
2.710000e+00 2.097882e+02
2.711000e+00 2.094139e+02
2.712000e+00 2.090408e+02
2.713000e+00 2.086689e+02
2.714000e+00 2.082983e+02
2.715000e+00 2.079289e+02
2.716000e+00 2.075607e+02
2.717000e+00 2.071937e+02
2.718000e+00 2.068280e+02
2.719000e+00 2.064634e+02
2.720000e+00 2.061001e+02
2.721000e+00 2.057380e+02
2.722000e+00 2.053771e+02
2.723000e+00 2.050173e+02
2.724000e+00 2.046588e+02
2.725000e+00 2.043014e+02
2.726000e+00 2.039453e+02
2.727000e+00 2.035903e+02
2.728000e+00 2.032364e+02
2.729000e+00 2.028838e+02
2.730000e+00 2.025323e+02
2.731000e+00 2.021820e+02
2.732000e+00 2.018328e+02
2.733000e+00 2.014848e+02
2.734000e+00 2.011380e+02
2.735000e+00 2.007923e+02
2.736000e+00 2.004477e+02
2.737000e+00 2.001043e+02
2.738000e+00 1.997620e+02
2.739000e+00 1.994209e+02
2.740000e+00 1.990809e+02
2.741000e+00 1.987420e+02
2.742000e+00 1.984042e+02
2.743000e+00 1.980676e+02
2.744000e+00 1.977320e+02
2.745000e+00 1.973976e+02
2.746000e+00 1.970643e+02
2.747000e+00 1.967320e+02
2.748000e+00 1.964009e+02
2.749000e+00 1.960709e+02
2.750000e+00 1.957420e+02
2.751000e+00 1.954141e+02
2.752000e+00 1.950874e+02
2.753000e+00 1.947617e+02
2.754000e+00 1.944371e+02
2.755000e+00 1.941136e+02
2.756000e+00 1.937912e+02
2.757000e+00 1.934698e+02
2.758000e+00 1.931495e+02
2.759000e+00 1.928302e+02
2.760000e+00 1.925120e+02
2.761000e+00 1.921948e+02
2.762000e+00 1.918787e+02
2.763000e+00 1.915637e+02
2.764000e+00 1.912497e+02
2.765000e+00 1.909367e+02
2.766000e+00 1.906248e+02
2.767000e+00 1.903139e+02
2.768000e+00 1.900040e+02
2.769000e+00 1.896952e+02
2.770000e+00 1.893873e+02
2.771000e+00 1.890805e+02
2.772000e+00 1.887748e+02
2.773000e+00 1.884700e+02
2.774000e+00 1.881662e+02
2.775000e+00 1.878635e+02
2.776000e+00 1.875617e+02
2.777000e+00 1.872609e+02
2.778000e+00 1.869612e+02
2.779000e+00 1.866624e+02
2.780000e+00 1.863646e+02
2.781000e+00 1.860678e+02
2.782000e+00 1.857720e+02
2.783000e+00 1.854772e+02
2.784000e+00 1.851833e+02
2.785000e+00 1.848904e+02
2.786000e+00 1.845985e+02
2.787000e+00 1.843075e+02
2.788000e+00 1.840176e+02
2.789000e+00 1.837285e+02
2.790000e+00 1.834405e+02
2.791000e+00 1.831533e+02
2.792000e+00 1.828672e+02
2.793000e+00 -2.725169e+04
2.794000e+00 2.728303e+02
2.795000e+00 2.722473e+02
2.796000e+00 2.716662e+02
2.797000e+00 2.710870e+02
2.798000e+00 2.705098e+02
2.799000e+00 2.699344e+02
2.800000e+00 2.693610e+02
2.801000e+00 2.687895e+02
2.802000e+00 2.682198e+02
2.803000e+00 2.676521e+02
2.804000e+00 2.670862e+02
2.805000e+00 2.665222e+02
2.806000e+00 2.659600e+02
2.807000e+00 2.653998e+02
2.808000e+00 2.648413e+02
2.809000e+00 2.642848e+02
2.810000e+00 2.637300e+02
2.811000e+00 2.631771e+02
2.812000e+00 2.626261e+02
2.813000e+00 2.620768e+02
2.814000e+00 2.615294e+02
2.815000e+00 2.609838e+02
2.816000e+00 2.604400e+02
2.817000e+00 2.598980e+02
2.818000e+00 2.593578e+02
2.819000e+00 2.588193e+02
2.820000e+00 2.582827e+02
2.821000e+00 2.577478e+02
2.822000e+00 2.572147e+02
2.823000e+00 2.566834e+02
2.824000e+00 2.561538e+02
2.825000e+00 2.556260e+02
2.826000e+00 2.550999e+02
2.827000e+00 2.545756e+02
2.828000e+00 2.540530e+02
2.829000e+00 2.535322e+02
2.830000e+00 2.530130e+02
2.831000e+00 2.524956e+02
2.832000e+00 2.519799e+02
2.833000e+00 2.514659e+02
2.834000e+00 2.509536e+02
2.835000e+00 2.504430e+02
2.836000e+00 2.499341e+02
2.837000e+00 2.494268e+02
2.838000e+00 2.489213e+02
2.839000e+00 2.484174e+02
2.840000e+00 2.479152e+02
2.841000e+00 2.474147e+02
2.842000e+00 2.469158e+02
2.843000e+00 2.464185e+02
2.844000e+00 2.459229e+02
2.845000e+00 2.454290e+02
2.846000e+00 2.449367e+02
2.847000e+00 2.444460e+02
2.848000e+00 2.439569e+02
2.849000e+00 2.434695e+02
2.850000e+00 2.429837e+02
2.851000e+00 2.424994e+02
2.852000e+00 2.420168e+02
2.853000e+00 2.415358e+02
2.854000e+00 2.410564e+02
2.855000e+00 2.405785e+02
2.856000e+00 2.401023e+02
2.857000e+00 2.396276e+02
2.858000e+00 2.391545e+02
2.859000e+00 2.386829e+02
2.860000e+00 2.382129e+02
2.861000e+00 2.377445e+02
2.862000e+00 2.372776e+02
2.863000e+00 2.368123e+02
2.864000e+00 2.363485e+02
2.865000e+00 2.358862e+02
2.866000e+00 2.354255e+02
2.867000e+00 2.349663e+02
2.868000e+00 2.345086e+02
2.869000e+00 2.340525e+02
2.870000e+00 2.335978e+02
2.871000e+00 2.331447e+02
2.872000e+00 2.326930e+02
2.873000e+00 2.322428e+02
2.874000e+00 2.317942e+02
2.875000e+00 2.313470e+02
2.876000e+00 2.309013e+02
2.877000e+00 2.304571e+02
2.878000e+00 2.300143e+02
2.879000e+00 2.295730e+02
2.880000e+00 2.291332e+02
2.881000e+00 2.286948e+02
2.882000e+00 2.282579e+02
2.883000e+00 2.278224e+02
2.884000e+00 2.273884e+02
2.885000e+00 2.269558e+02
2.886000e+00 2.265246e+02
2.887000e+00 2.260949e+02
2.888000e+00 2.256666e+02
2.889000e+00 2.252397e+02
2.890000e+00 2.248142e+02
2.891000e+00 2.243901e+02
2.892000e+00 2.239675e+02
2.893000e+00 2.235462e+02
2.894000e+00 2.231263e+02
2.895000e+00 2.227078e+02
2.896000e+00 2.222907e+02
2.897000e+00 2.218750e+02
2.898000e+00 2.214606e+02
2.899000e+00 2.210477e+02
2.900000e+00 2.206361e+02
2.901000e+00 2.202258e+02
2.902000e+00 2.198169e+02
2.903000e+00 2.194094e+02
2.904000e+00 2.190032e+02
2.905000e+00 2.185984e+02
2.906000e+00 2.181949e+02
2.907000e+00 2.177927e+02
2.908000e+00 2.173919e+02
2.909000e+00 2.169924e+02
2.910000e+00 2.165942e+02
2.911000e+00 2.161973e+02
2.912000e+00 2.158018e+02
2.913000e+00 2.154075e+02
2.914000e+00 2.150146e+02
2.915000e+00 2.146229e+02
2.916000e+00 2.142326e+02
2.917000e+00 2.138436e+02
2.918000e+00 2.134558e+02
2.919000e+00 2.130693e+02
2.920000e+00 2.126841e+02
2.921000e+00 2.123002e+02
2.922000e+00 2.119175e+02
2.923000e+00 2.115362e+02
2.924000e+00 2.111560e+02
2.925000e+00 2.107772e+02
2.926000e+00 2.103996e+02
2.927000e+00 2.100232e+02
2.928000e+00 2.096481e+02
2.929000e+00 2.092742e+02
2.930000e+00 2.089016e+02
2.931000e+00 2.085302e+02
2.932000e+00 2.081600e+02
2.933000e+00 2.077911e+02
2.934000e+00 2.074233e+02
2.935000e+00 2.070568e+02
2.936000e+00 2.066915e+02
2.937000e+00 2.063275e+02
2.938000e+00 2.059646e+02
2.939000e+00 2.056029e+02
2.940000e+00 2.052424e+02
2.941000e+00 2.048831e+02
2.942000e+00 2.045250e+02
2.943000e+00 2.041681e+02
2.944000e+00 2.038124e+02
2.945000e+00 2.034578e+02
2.946000e+00 2.031044e+02
2.947000e+00 2.027522e+02
2.948000e+00 2.024012e+02
2.949000e+00 2.020513e+02
2.950000e+00 2.017026e+02
2.951000e+00 2.013550e+02
2.952000e+00 2.010086e+02
2.953000e+00 2.006633e+02
2.954000e+00 2.003192e+02
2.955000e+00 1.999762e+02
2.956000e+00 1.996343e+02
2.957000e+00 1.992936e+02
2.958000e+00 1.989540e+02
2.959000e+00 1.986155e+02
2.960000e+00 1.982782e+02
2.961000e+00 1.979420e+02
2.962000e+00 1.976068e+02
2.963000e+00 1.972728e+02
2.964000e+00 1.969399e+02
2.965000e+00 1.966081e+02
2.966000e+00 1.962774e+02
2.967000e+00 1.959478e+02
2.968000e+00 1.956193e+02
2.969000e+00 1.952918e+02
2.970000e+00 1.949655e+02
2.971000e+00 1.946402e+02
2.972000e+00 1.943160e+02
2.973000e+00 1.939929e+02
2.974000e+00 1.936709e+02
2.975000e+00 1.933499e+02
2.976000e+00 1.930300e+02
2.977000e+00 1.927111e+02
2.978000e+00 1.923933e+02
2.979000e+00 1.920765e+02
2.980000e+00 1.917608e+02
2.981000e+00 1.914462e+02
2.982000e+00 1.911325e+02
2.983000e+00 1.908200e+02
2.984000e+00 1.905084e+02
2.985000e+00 1.901979e+02
2.986000e+00 1.898884e+02
2.987000e+00 1.895800e+02
2.988000e+00 1.892725e+02
2.989000e+00 1.889661e+02
2.990000e+00 1.886607e+02
2.991000e+00 1.883563e+02
2.992000e+00 1.880529e+02
2.993000e+00 1.877505e+02
2.994000e+00 1.874491e+02
2.995000e+00 1.871487e+02
2.996000e+00 1.868493e+02
2.997000e+00 1.865509e+02
2.998000e+00 1.862535e+02
2.999000e+00 1.859571e+02
3.000000e+00 1.856616e+02
3.001000e+00 1.853672e+02
3.002000e+00 1.850737e+02
3.003000e+00 1.847811e+02
3.004000e+00 1.844896e+02
3.005000e+00 1.841990e+02
3.006000e+00 1.839094e+02
3.007000e+00 1.836207e+02
3.008000e+00 1.833330e+02
3.009000e+00 1.830462e+02
3.010000e+00 1.827604e+02
3.011000e+00 1.824755e+02
3.012000e+00 1.821916e+02
3.013000e+00 1.819086e+02
3.014000e+00 1.816266e+02
3.015000e+00 1.813455e+02
3.016000e+00 1.810653e+02
3.017000e+00 1.807860e+02
3.018000e+00 1.805077e+02
3.019000e+00 1.802303e+02
3.020000e+00 1.799538e+02
3.021000e+00 1.796782e+02
3.022000e+00 1.794036e+02
3.023000e+00 1.791298e+02
3.024000e+00 1.788570e+02
3.025000e+00 1.785850e+02
3.026000e+00 1.783140e+02
3.027000e+00 1.780438e+02
3.028000e+00 1.777746e+02
3.029000e+00 1.775062e+02
3.030000e+00 1.772387e+02
3.031000e+00 1.769721e+02
3.032000e+00 1.767064e+02
3.033000e+00 1.764416e+02
3.034000e+00 1.761777e+02
3.035000e+00 1.759146e+02
3.036000e+00 1.756524e+02
3.037000e+00 1.753910e+02
3.038000e+00 1.751306e+02
3.039000e+00 1.748710e+02
3.040000e+00 1.746122e+02
3.041000e+00 1.743543e+02
3.042000e+00 1.740973e+02
3.043000e+00 1.738411e+02
3.044000e+00 1.735857e+02
3.045000e+00 1.733312e+02
3.046000e+00 1.730776e+02
3.047000e+00 1.728248e+02
3.048000e+00 1.725728e+02
3.049000e+00 1.723216e+02
3.050000e+00 1.720713e+02
3.051000e+00 1.718219e+02
3.052000e+00 1.715732e+02
3.053000e+00 1.713254e+02
3.054000e+00 1.710783e+02
3.055000e+00 1.708321e+02
3.056000e+00 1.705868e+02
3.057000e+00 1.703422e+02
3.058000e+00 -2.268990e+04
3.059000e+00 2.452931e+02
3.060000e+00 2.448012e+02
3.061000e+00 2.443110e+02
3.062000e+00 2.438224e+02
3.063000e+00 2.433354e+02
3.064000e+00 2.428500e+02
3.065000e+00 2.423662e+02
3.066000e+00 2.418840e+02
3.067000e+00 2.414035e+02
3.068000e+00 2.409245e+02
3.069000e+00 2.404471e+02
3.070000e+00 2.399712e+02
3.071000e+00 2.394970e+02
3.072000e+00 2.390243e+02
3.073000e+00 2.385532e+02
3.074000e+00 2.380836e+02
3.075000e+00 2.376156e+02
3.076000e+00 2.371492e+02
3.077000e+00 2.366843e+02
3.078000e+00 2.362209e+02
3.079000e+00 2.357591e+02
3.080000e+00 2.352988e+02
3.081000e+00 2.348400e+02
3.082000e+00 2.343827e+02
3.083000e+00 2.339270e+02
3.084000e+00 2.334727e+02
3.085000e+00 2.330200e+02
3.086000e+00 2.325687e+02
3.087000e+00 2.321190e+02
3.088000e+00 2.316707e+02
3.089000e+00 2.312240e+02
3.090000e+00 2.307787e+02
3.091000e+00 2.303349e+02
3.092000e+00 2.298925e+02
3.093000e+00 2.294516e+02
3.094000e+00 2.290122e+02
3.095000e+00 2.285742e+02
3.096000e+00 2.281377e+02
3.097000e+00 2.277026e+02
3.098000e+00 2.272690e+02
3.099000e+00 2.268368e+02
3.100000e+00 2.264060e+02
3.101000e+00 2.259767e+02
3.102000e+00 2.255487e+02
3.103000e+00 2.251222e+02
3.104000e+00 2.246971e+02
3.105000e+00 2.242735e+02
3.106000e+00 2.238512e+02
3.107000e+00 2.234303e+02
3.108000e+00 2.230108e+02
3.109000e+00 2.225927e+02
3.110000e+00 2.221760e+02
3.111000e+00 2.217606e+02
3.112000e+00 2.213466e+02
3.113000e+00 2.209340e+02
3.114000e+00 2.205228e+02
3.115000e+00 2.201129e+02
3.116000e+00 2.197044e+02
3.117000e+00 2.192973e+02
3.118000e+00 2.188915e+02
3.119000e+00 2.184870e+02
3.120000e+00 2.180839e+02
3.121000e+00 2.176821e+02
3.122000e+00 2.172816e+02
3.123000e+00 2.168825e+02
3.124000e+00 2.164846e+02
3.125000e+00 2.160881e+02
3.126000e+00 2.156929e+02
3.127000e+00 2.152991e+02
3.128000e+00 2.149065e+02
3.129000e+00 2.145152e+02
3.130000e+00 2.141252e+02
3.131000e+00 2.137365e+02
3.132000e+00 2.133491e+02
3.133000e+00 2.129630e+02
3.134000e+00 2.125781e+02
3.135000e+00 2.121946e+02
3.136000e+00 2.118123e+02
3.137000e+00 2.114312e+02
3.138000e+00 2.110515e+02
3.139000e+00 2.106729e+02
3.140000e+00 2.102957e+02
3.141000e+00 2.099197e+02
3.142000e+00 2.095449e+02
3.143000e+00 2.091714e+02
3.144000e+00 2.087991e+02
3.145000e+00 2.084280e+02
3.146000e+00 2.080582e+02
3.147000e+00 2.076896e+02
3.148000e+00 2.073222e+02
3.149000e+00 2.069560e+02
3.150000e+00 2.065910e+02
3.151000e+00 2.062273e+02
3.152000e+00 2.058647e+02
3.153000e+00 2.055034e+02
3.154000e+00 2.051432e+02
3.155000e+00 2.047843e+02
3.156000e+00 2.044265e+02
3.157000e+00 2.040699e+02
3.158000e+00 2.037145e+02
3.159000e+00 2.033603e+02
3.160000e+00 2.030072e+02
3.161000e+00 2.026553e+02
3.162000e+00 2.023046e+02
3.163000e+00 2.019550e+02
3.164000e+00 2.016066e+02
3.165000e+00 2.012594e+02
3.166000e+00 2.009133e+02
3.167000e+00 2.005683e+02
3.168000e+00 2.002245e+02
3.169000e+00 1.998818e+02
3.170000e+00 1.995403e+02
3.171000e+00 1.991999e+02
3.172000e+00 1.988606e+02
3.173000e+00 1.985224e+02
3.174000e+00 1.981854e+02
3.175000e+00 1.978495e+02
3.176000e+00 1.975146e+02
3.177000e+00 1.971809e+02
3.178000e+00 1.968483e+02
3.179000e+00 1.965168e+02
3.180000e+00 1.961864e+02
3.181000e+00 1.958571e+02
3.182000e+00 1.955289e+02
3.183000e+00 1.952018e+02
3.184000e+00 1.948757e+02
3.185000e+00 1.945507e+02
3.186000e+00 1.942268e+02
3.187000e+00 1.939040e+02
3.188000e+00 1.935823e+02
3.189000e+00 1.932616e+02
3.190000e+00 1.929419e+02
3.191000e+00 1.926234e+02
3.192000e+00 1.923059e+02
3.193000e+00 1.919894e+02
3.194000e+00 1.916740e+02
3.195000e+00 1.913596e+02
3.196000e+00 1.910463e+02
3.197000e+00 1.907340e+02
3.198000e+00 1.904227e+02
3.199000e+00 1.901125e+02
3.200000e+00 1.898033e+02
3.201000e+00 1.894951e+02
3.202000e+00 1.891879e+02
3.203000e+00 1.888818e+02
3.204000e+00 1.885767e+02
3.205000e+00 1.882725e+02
3.206000e+00 1.879694e+02
3.207000e+00 1.876673e+02
3.208000e+00 1.873662e+02
3.209000e+00 1.870661e+02
3.210000e+00 1.867670e+02
3.211000e+00 1.864688e+02
3.212000e+00 1.861717e+02
3.213000e+00 1.858755e+02
3.214000e+00 1.855804e+02
3.215000e+00 1.852862e+02
3.216000e+00 1.849929e+02
3.217000e+00 1.847007e+02
3.218000e+00 1.844094e+02
3.219000e+00 1.841191e+02
3.220000e+00 1.838297e+02
3.221000e+00 1.835413e+02
3.222000e+00 1.832538e+02
3.223000e+00 1.829673e+02
3.224000e+00 1.826818e+02
3.225000e+00 1.823972e+02
3.226000e+00 1.821135e+02
3.227000e+00 1.818308e+02
3.228000e+00 1.815490e+02
3.229000e+00 1.812681e+02
3.230000e+00 1.809882e+02
3.231000e+00 -2.726333e+04
3.232000e+00 2.709960e+02
3.233000e+00 2.704190e+02
3.234000e+00 2.698440e+02
3.235000e+00 2.692709e+02
3.236000e+00 2.686996e+02
3.237000e+00 2.681303e+02
3.238000e+00 2.675628e+02
3.239000e+00 2.669972e+02
3.240000e+00 2.664335e+02
3.241000e+00 2.658717e+02
3.242000e+00 2.653117e+02
3.243000e+00 2.647536e+02
3.244000e+00 2.641973e+02
3.245000e+00 2.636428e+02
3.246000e+00 2.630902e+02
3.247000e+00 2.625394e+02
3.248000e+00 2.619905e+02
3.249000e+00 2.614433e+02
3.250000e+00 2.608980e+02
3.251000e+00 2.603545e+02
3.252000e+00 2.598128e+02
3.253000e+00 2.592728e+02
3.254000e+00 2.587347e+02
3.255000e+00 2.581983e+02
3.256000e+00 2.576638e+02
3.257000e+00 2.571309e+02
3.258000e+00 2.565999e+02
3.259000e+00 2.560706e+02
3.260000e+00 2.555430e+02
3.261000e+00 2.550173e+02
3.262000e+00 2.544932e+02
3.263000e+00 2.539709e+02
3.264000e+00 2.534503e+02
3.265000e+00 2.529314e+02
3.266000e+00 2.524143e+02
3.267000e+00 2.518988e+02
3.268000e+00 2.513851e+02
3.269000e+00 2.508731e+02
3.270000e+00 2.503627e+02
3.271000e+00 2.498541e+02
3.272000e+00 2.493471e+02
3.273000e+00 2.488418e+02
3.274000e+00 2.483382e+02
3.275000e+00 2.478363e+02
3.276000e+00 2.473360e+02
3.277000e+00 2.468374e+02
3.278000e+00 2.463404e+02
3.279000e+00 2.458450e+02
3.280000e+00 2.453513e+02
3.281000e+00 2.448593e+02
3.282000e+00 2.443689e+02
3.283000e+00 2.438801e+02
3.284000e+00 2.433929e+02
3.285000e+00 2.429073e+02
3.286000e+00 2.424233e+02
3.287000e+00 2.419410e+02
3.288000e+00 2.414602e+02
3.289000e+00 2.409810e+02
3.290000e+00 2.405034e+02
3.291000e+00 2.400274e+02
3.292000e+00 2.395530e+02
3.293000e+00 2.390801e+02
3.294000e+00 2.386088e+02
3.295000e+00 2.381391e+02
3.296000e+00 2.376709e+02
3.297000e+00 2.372042e+02
3.298000e+00 2.367392e+02
3.299000e+00 2.362756e+02
3.300000e+00 2.358136e+02
3.301000e+00 2.353531e+02
3.302000e+00 2.348941e+02
3.303000e+00 2.344367e+02
3.304000e+00 2.339808e+02
3.305000e+00 2.335263e+02
3.306000e+00 2.330734e+02
3.307000e+00 2.326220e+02
3.308000e+00 2.321721e+02
3.309000e+00 2.317237e+02
3.310000e+00 2.312767e+02
3.311000e+00 2.308312e+02
3.312000e+00 2.303873e+02
3.313000e+00 2.299447e+02
3.314000e+00 2.295037e+02
3.315000e+00 2.290641e+02
3.316000e+00 2.286259e+02
3.317000e+00 2.281892e+02
3.318000e+00 2.277540e+02
3.319000e+00 2.273202e+02
3.320000e+00 2.268878e+02
3.321000e+00 2.264569e+02
3.322000e+00 2.260274e+02
3.323000e+00 2.255993e+02
3.324000e+00 2.251726e+02
3.325000e+00 2.247473e+02
3.326000e+00 2.243235e+02
3.327000e+00 2.239010e+02
3.328000e+00 2.234800e+02
3.329000e+00 2.230603e+02
3.330000e+00 2.226420e+02
3.331000e+00 2.222251e+02
3.332000e+00 2.218096e+02
3.333000e+00 2.213955e+02
3.334000e+00 2.209828e+02
3.335000e+00 2.205714e+02
3.336000e+00 2.201613e+02
3.337000e+00 2.197527e+02
3.338000e+00 2.193453e+02
3.339000e+00 2.189394e+02
3.340000e+00 2.185347e+02
3.341000e+00 2.181314e+02
3.342000e+00 2.177295e+02
3.343000e+00 2.173289e+02
3.344000e+00 2.169296e+02
3.345000e+00 2.165316e+02
3.346000e+00 2.161349e+02
3.347000e+00 2.157396e+02
3.348000e+00 2.153456e+02
3.349000e+00 2.149528e+02
3.350000e+00 2.145614e+02
3.351000e+00 2.141713e+02
3.352000e+00 2.137824e+02
3.353000e+00 2.133948e+02
3.354000e+00 2.130086e+02
3.355000e+00 2.126236e+02
3.356000e+00 2.122399e+02
3.357000e+00 2.118574e+02
3.358000e+00 2.114762e+02
3.359000e+00 2.110963e+02
3.360000e+00 2.107176e+02
3.361000e+00 2.103402e+02
3.362000e+00 2.099641e+02
3.363000e+00 2.095891e+02
3.364000e+00 2.092155e+02
3.365000e+00 2.088430e+02
3.366000e+00 2.084718e+02
3.367000e+00 2.081018e+02
3.368000e+00 2.077331e+02
3.369000e+00 2.073655e+02
3.370000e+00 2.069992e+02
3.371000e+00 2.066341e+02
3.372000e+00 2.062702e+02
3.373000e+00 2.059075e+02
3.374000e+00 2.055460e+02
3.375000e+00 2.051858e+02
3.376000e+00 2.048267e+02
3.377000e+00 2.044687e+02
3.378000e+00 2.041120e+02
3.379000e+00 2.037565e+02
3.380000e+00 2.034021e+02
3.381000e+00 2.030489e+02
3.382000e+00 2.026969e+02
3.383000e+00 2.023460e+02
3.384000e+00 2.019963e+02
3.385000e+00 2.016478e+02
3.386000e+00 2.013004e+02
3.387000e+00 2.009541e+02
3.388000e+00 2.006090e+02
3.389000e+00 2.002651e+02
3.390000e+00 1.999223e+02
3.391000e+00 1.995806e+02
3.392000e+00 1.992401e+02
3.393000e+00 1.989006e+02
3.394000e+00 1.985623e+02
3.395000e+00 1.982252e+02
3.396000e+00 1.978891e+02
3.397000e+00 1.975542e+02
3.398000e+00 1.972203e+02
3.399000e+00 1.968876e+02
3.400000e+00 1.965560e+02
3.401000e+00 1.962254e+02
3.402000e+00 1.958960e+02
3.403000e+00 1.955676e+02
3.404000e+00 1.952404e+02
3.405000e+00 1.949142e+02
3.406000e+00 1.945891e+02
3.407000e+00 1.942651e+02
3.408000e+00 1.939421e+02
3.409000e+00 1.936202e+02
3.410000e+00 1.932994e+02
3.411000e+00 1.929797e+02
3.412000e+00 1.926610e+02
3.413000e+00 1.923433e+02
3.414000e+00 1.920267e+02
3.415000e+00 1.917112e+02
3.416000e+00 1.913967e+02
3.417000e+00 1.910833e+02
3.418000e+00 1.907708e+02
3.419000e+00 1.904595e+02
3.420000e+00 1.901491e+02
3.421000e+00 1.898398e+02
3.422000e+00 1.895315e+02
3.423000e+00 1.892242e+02
3.424000e+00 1.889179e+02
3.425000e+00 1.886127e+02
3.426000e+00 1.883084e+02
3.427000e+00 1.880052e+02
3.428000e+00 1.877030e+02
3.429000e+00 1.874017e+02
3.430000e+00 1.871015e+02
3.431000e+00 1.868023e+02
3.432000e+00 1.865040e+02
3.433000e+00 1.862068e+02
3.434000e+00 1.859105e+02
3.435000e+00 1.856152e+02
3.436000e+00 1.853209e+02
3.437000e+00 1.850275e+02
3.438000e+00 1.847352e+02
3.439000e+00 1.844438e+02
3.440000e+00 1.841533e+02
3.441000e+00 1.838638e+02
3.442000e+00 1.835753e+02
3.443000e+00 1.832878e+02
3.444000e+00 1.830012e+02
3.445000e+00 1.827155e+02
3.446000e+00 1.824308e+02
3.447000e+00 1.821470e+02
3.448000e+00 1.818642e+02
3.449000e+00 1.815823e+02
3.450000e+00 1.813013e+02
3.451000e+00 1.810213e+02
3.452000e+00 1.807421e+02
3.453000e+00 1.804640e+02
3.454000e+00 1.801867e+02
3.455000e+00 1.799103e+02
3.456000e+00 1.796349e+02
3.457000e+00 1.793604e+02
3.458000e+00 1.790868e+02
3.459000e+00 1.788141e+02
3.460000e+00 1.785423e+02
3.461000e+00 1.782714e+02
3.462000e+00 1.780014e+02
3.463000e+00 1.777322e+02
3.464000e+00 1.774640e+02
3.465000e+00 1.771967e+02
3.466000e+00 1.769302e+02
3.467000e+00 1.766647e+02
3.468000e+00 1.764000e+02
3.469000e+00 1.761362e+02
3.470000e+00 1.758732e+02
3.471000e+00 1.756112e+02
3.472000e+00 1.753500e+02
3.473000e+00 1.750896e+02
3.474000e+00 1.748301e+02
3.475000e+00 1.745715e+02
3.476000e+00 1.743138e+02
3.477000e+00 1.740569e+02
3.478000e+00 1.738008e+02
3.479000e+00 1.735456e+02
3.480000e+00 1.732912e+02
3.481000e+00 1.730377e+02
3.482000e+00 1.727850e+02
3.483000e+00 1.725332e+02
3.484000e+00 1.722822e+02
3.485000e+00 1.720320e+02
3.486000e+00 1.717826e+02
3.487000e+00 1.715341e+02
3.488000e+00 1.712864e+02
3.489000e+00 1.710395e+02
3.490000e+00 1.707935e+02
3.491000e+00 1.705482e+02
3.492000e+00 1.703038e+02
3.493000e+00 1.700601e+02
3.494000e+00 1.698173e+02
3.495000e+00 1.695753e+02
3.496000e+00 1.693341e+02
3.497000e+00 1.690936e+02
3.498000e+00 1.688540e+02
3.499000e+00 1.686152e+02
3.500000e+00 -2.263246e+04
3.501000e+00 2.433822e+02
3.502000e+00 2.428967e+02
3.503000e+00 2.424128e+02
3.504000e+00 2.419304e+02
3.505000e+00 2.414497e+02
3.506000e+00 2.409706e+02
3.507000e+00 2.404930e+02
3.508000e+00 2.400170e+02
3.509000e+00 2.395426e+02
3.510000e+00 2.390698e+02
3.511000e+00 2.385985e+02
3.512000e+00 2.381288e+02
3.513000e+00 2.376607e+02
3.514000e+00 2.371941e+02
3.515000e+00 2.367290e+02
3.516000e+00 2.362655e+02
3.517000e+00 2.358035e+02
3.518000e+00 2.353431e+02
3.519000e+00 2.348841e+02
3.520000e+00 2.344267e+02
3.521000e+00 2.339708e+02
3.522000e+00 2.335164e+02
3.523000e+00 2.330636e+02
3.524000e+00 2.326122e+02
3.525000e+00 2.321623e+02
3.526000e+00 2.317139e+02
3.527000e+00 2.312670e+02
3.528000e+00 2.308215e+02
3.529000e+00 2.303776e+02
3.530000e+00 2.299351e+02
3.531000e+00 2.294941e+02
3.532000e+00 2.290545e+02
3.533000e+00 2.286164e+02
3.534000e+00 2.281797e+02
3.535000e+00 2.277445e+02
3.536000e+00 2.273107e+02
3.537000e+00 2.268784e+02
3.538000e+00 2.264475e+02
3.539000e+00 2.260180e+02
3.540000e+00 2.255899e+02
3.541000e+00 2.251633e+02
3.542000e+00 2.247380e+02
3.543000e+00 2.243142e+02
3.544000e+00 2.238918e+02
3.545000e+00 2.234708e+02
3.546000e+00 2.230512e+02
3.547000e+00 2.226329e+02
3.548000e+00 2.222161e+02
3.549000e+00 2.218006e+02
3.550000e+00 2.213865e+02
3.551000e+00 2.209738e+02
3.552000e+00 2.205624e+02
3.553000e+00 2.201524e+02
3.554000e+00 2.197437e+02
3.555000e+00 2.193365e+02
3.556000e+00 2.189305e+02
3.557000e+00 2.185259e+02
3.558000e+00 2.181227e+02
3.559000e+00 2.177207e+02
3.560000e+00 2.173201e+02
3.561000e+00 2.169209e+02
3.562000e+00 2.165229e+02
3.563000e+00 2.161263e+02
3.564000e+00 2.157310e+02
3.565000e+00 2.153370e+02
3.566000e+00 2.149443e+02
3.567000e+00 2.145529e+02
3.568000e+00 2.141627e+02
3.569000e+00 2.137739e+02
3.570000e+00 2.133864e+02
3.571000e+00 2.130002e+02
3.572000e+00 2.126152e+02
3.573000e+00 2.122315e+02
3.574000e+00 2.118491e+02
3.575000e+00 2.114679e+02
3.576000e+00 2.110880e+02
3.577000e+00 2.107094e+02
3.578000e+00 2.103320e+02
3.579000e+00 2.099558e+02
3.580000e+00 2.095810e+02
3.581000e+00 2.092073e+02
3.582000e+00 2.088349e+02
3.583000e+00 2.084637e+02
3.584000e+00 2.080938e+02
3.585000e+00 2.077250e+02
3.586000e+00 2.073575e+02
3.587000e+00 2.069912e+02
3.588000e+00 2.066262e+02
3.589000e+00 2.062623e+02
3.590000e+00 2.058996e+02
3.591000e+00 2.055382e+02
3.592000e+00 2.051779e+02
3.593000e+00 2.048188e+02
3.594000e+00 2.044609e+02
3.595000e+00 2.041042e+02
3.596000e+00 2.037487e+02
3.597000e+00 2.033944e+02
3.598000e+00 2.030412e+02
3.599000e+00 2.026892e+02
3.600000e+00 2.023384e+02
3.601000e+00 2.019887e+02
3.602000e+00 2.016402e+02
3.603000e+00 2.012928e+02
3.604000e+00 2.009466e+02
3.605000e+00 2.006015e+02
3.606000e+00 2.002576e+02
3.607000e+00 1.999148e+02
3.608000e+00 1.995732e+02
3.609000e+00 1.992326e+02
3.610000e+00 1.988932e+02
3.611000e+00 1.985550e+02
3.612000e+00 1.982178e+02
3.613000e+00 1.978818e+02
3.614000e+00 1.975469e+02
3.615000e+00 1.972130e+02
3.616000e+00 1.968803e+02
3.617000e+00 1.965487e+02
3.618000e+00 1.962182e+02
3.619000e+00 1.958888e+02
3.620000e+00 1.955605e+02
3.621000e+00 1.952332e+02
3.622000e+00 1.949071e+02
3.623000e+00 1.945820e+02
3.624000e+00 1.942580e+02
3.625000e+00 1.939351e+02
3.626000e+00 1.936132e+02
3.627000e+00 1.932924e+02
3.628000e+00 1.929727e+02
3.629000e+00 1.926540e+02
3.630000e+00 1.923364e+02
3.631000e+00 1.920198e+02
3.632000e+00 1.917043e+02
3.633000e+00 1.913899e+02
3.634000e+00 1.910764e+02
3.635000e+00 1.907640e+02
3.636000e+00 1.904527e+02
3.637000e+00 1.901423e+02
3.638000e+00 1.898330e+02
3.639000e+00 1.895248e+02
3.640000e+00 1.892175e+02
3.641000e+00 1.889112e+02
3.642000e+00 1.886060e+02
3.643000e+00 1.883018e+02
3.644000e+00 1.879986e+02
3.645000e+00 1.876964e+02
3.646000e+00 1.873952e+02
3.647000e+00 1.870950e+02
3.648000e+00 1.867958e+02
3.649000e+00 1.864975e+02
3.650000e+00 1.862003e+02
3.651000e+00 1.859040e+02
3.652000e+00 1.856088e+02
3.653000e+00 1.853145e+02
3.654000e+00 1.850211e+02
3.655000e+00 1.847288e+02
3.656000e+00 1.844374e+02
3.657000e+00 1.841470e+02
3.658000e+00 1.838575e+02
3.659000e+00 1.835690e+02
3.660000e+00 1.832815e+02
3.661000e+00 1.829949e+02
3.662000e+00 1.827093e+02
3.663000e+00 1.824246e+02
3.664000e+00 1.821408e+02
3.665000e+00 1.818580e+02
3.666000e+00 1.815761e+02
3.667000e+00 1.812952e+02
3.668000e+00 1.810151e+02
3.669000e+00 1.807361e+02
3.670000e+00 1.804579e+02
3.671000e+00 1.801806e+02
3.672000e+00 -2.760031e+04
3.673000e+00 2.713031e+02
3.674000e+00 2.707252e+02
3.675000e+00 2.701491e+02
3.676000e+00 2.695750e+02
3.677000e+00 2.690027e+02
3.678000e+00 2.684324e+02
3.679000e+00 2.678639e+02
3.680000e+00 2.672973e+02
3.681000e+00 2.667326e+02
3.682000e+00 2.661698e+02
3.683000e+00 2.656088e+02
3.684000e+00 2.650497e+02
3.685000e+00 2.644924e+02
3.686000e+00 2.639370e+02
3.687000e+00 2.633834e+02
3.688000e+00 2.628317e+02
3.689000e+00 2.622818e+02
3.690000e+00 2.617337e+02
3.691000e+00 2.611874e+02
3.692000e+00 2.606429e+02
3.693000e+00 2.601002e+02
3.694000e+00 2.595593e+02
3.695000e+00 2.590202e+02
3.696000e+00 2.584829e+02
3.697000e+00 2.579474e+02
3.698000e+00 2.574136e+02
3.699000e+00 2.568817e+02
3.700000e+00 2.563514e+02
3.701000e+00 2.558230e+02
3.702000e+00 2.552962e+02
3.703000e+00 2.547713e+02
3.704000e+00 2.542480e+02
3.705000e+00 2.537265e+02
3.706000e+00 2.532067e+02
3.707000e+00 2.526887e+02
3.708000e+00 2.521723e+02
3.709000e+00 2.516577e+02
3.710000e+00 2.511447e+02
3.711000e+00 2.506335e+02
3.712000e+00 2.501240e+02
3.713000e+00 2.496161e+02
3.714000e+00 2.491099e+02
3.715000e+00 2.486054e+02
3.716000e+00 2.481026e+02
3.717000e+00 2.476014e+02
3.718000e+00 2.471019e+02
3.719000e+00 2.466041e+02
3.720000e+00 2.461079e+02
3.721000e+00 2.456133e+02
3.722000e+00 2.451204e+02
3.723000e+00 2.446291e+02
3.724000e+00 2.441394e+02
3.725000e+00 2.436514e+02
3.726000e+00 2.431649e+02
3.727000e+00 2.426801e+02
3.728000e+00 2.421969e+02
3.729000e+00 2.417153e+02
3.730000e+00 2.412353e+02
3.731000e+00 2.407568e+02
3.732000e+00 2.402800e+02
3.733000e+00 2.398047e+02
3.734000e+00 2.393310e+02
3.735000e+00 2.388589e+02
3.736000e+00 2.383883e+02
3.737000e+00 2.379193e+02
3.738000e+00 2.374518e+02
3.739000e+00 2.369859e+02
3.740000e+00 2.365216e+02
3.741000e+00 2.360587e+02
3.742000e+00 2.355974e+02
3.743000e+00 2.351377e+02
3.744000e+00 2.346794e+02
3.745000e+00 2.342227e+02
3.746000e+00 2.337675e+02
3.747000e+00 2.333137e+02
3.748000e+00 2.328615e+02
3.749000e+00 2.324108e+02
3.750000e+00 2.319616e+02
3.751000e+00 2.315139e+02
3.752000e+00 2.310676e+02
3.753000e+00 2.306228e+02
3.754000e+00 2.301795e+02
3.755000e+00 2.297377e+02
3.756000e+00 2.292973e+02
3.757000e+00 2.288584e+02
3.758000e+00 2.284209e+02
3.759000e+00 2.279849e+02
3.760000e+00 2.275503e+02
3.761000e+00 2.271172e+02
3.762000e+00 2.266855e+02
3.763000e+00 2.262552e+02
3.764000e+00 2.258264e+02
3.765000e+00 2.253990e+02
3.766000e+00 2.249730e+02
3.767000e+00 2.245484e+02
3.768000e+00 2.241252e+02
3.769000e+00 2.237034e+02
3.770000e+00 2.232830e+02
3.771000e+00 2.228640e+02
3.772000e+00 2.224463e+02
3.773000e+00 2.220301e+02
3.774000e+00 2.216152e+02
3.775000e+00 2.212018e+02
3.776000e+00 2.207896e+02
3.777000e+00 2.203789e+02
3.778000e+00 2.199695e+02
3.779000e+00 2.195615e+02
3.780000e+00 2.191548e+02
3.781000e+00 2.187494e+02
3.782000e+00 2.183454e+02
3.783000e+00 2.179428e+02
3.784000e+00 2.175414e+02
3.785000e+00 2.171414e+02
3.786000e+00 2.167428e+02
3.787000e+00 2.163454e+02
3.788000e+00 2.159494e+02
3.789000e+00 2.155546e+02
3.790000e+00 2.151612e+02
3.791000e+00 2.147691e+02
3.792000e+00 2.143783e+02
3.793000e+00 2.139887e+02
3.794000e+00 2.136005e+02
3.795000e+00 2.132135e+02
3.796000e+00 2.128279e+02
3.797000e+00 2.124435e+02
3.798000e+00 2.120603e+02
3.799000e+00 2.116785e+02
3.800000e+00 2.112979e+02
3.801000e+00 2.109185e+02
3.802000e+00 2.105405e+02
3.803000e+00 2.101636e+02
3.804000e+00 2.097881e+02
3.805000e+00 2.094137e+02
3.806000e+00 2.090406e+02
3.807000e+00 2.086688e+02
3.808000e+00 2.082981e+02
3.809000e+00 2.079287e+02
3.810000e+00 2.075606e+02
3.811000e+00 2.071936e+02
3.812000e+00 2.068278e+02
3.813000e+00 2.064633e+02
3.814000e+00 2.061000e+02
3.815000e+00 2.057379e+02
3.816000e+00 2.053769e+02
3.817000e+00 2.050172e+02
3.818000e+00 2.046586e+02
3.819000e+00 2.043013e+02
3.820000e+00 2.039451e+02
3.821000e+00 2.035901e+02
3.822000e+00 2.032363e+02
3.823000e+00 2.028837e+02
3.824000e+00 2.025322e+02
3.825000e+00 2.021819e+02
3.826000e+00 2.018327e+02
3.827000e+00 2.014847e+02
3.828000e+00 2.011379e+02
3.829000e+00 2.007922e+02
3.830000e+00 2.004476e+02
3.831000e+00 2.001042e+02
3.832000e+00 1.997619e+02
3.833000e+00 1.994208e+02
3.834000e+00 1.990807e+02
3.835000e+00 1.987418e+02
3.836000e+00 1.984041e+02
3.837000e+00 1.980674e+02
3.838000e+00 1.977319e+02
3.839000e+00 1.973975e+02
3.840000e+00 1.970641e+02
3.841000e+00 1.967319e+02
3.842000e+00 1.964008e+02
3.843000e+00 1.960708e+02
3.844000e+00 1.957419e+02
3.845000e+00 1.954140e+02
3.846000e+00 1.950873e+02
3.847000e+00 1.947616e+02
3.848000e+00 1.944370e+02
3.849000e+00 1.941135e+02
3.850000e+00 1.937910e+02
3.851000e+00 1.934696e+02
3.852000e+00 1.931493e+02
3.853000e+00 1.928301e+02
3.854000e+00 1.925119e+02
3.855000e+00 1.921947e+02
3.856000e+00 1.918786e+02
3.857000e+00 1.915636e+02
3.858000e+00 1.912496e+02
3.859000e+00 1.909366e+02
3.860000e+00 1.906247e+02
3.861000e+00 1.903138e+02
3.862000e+00 1.900039e+02
3.863000e+00 1.896951e+02
3.864000e+00 1.893872e+02
3.865000e+00 1.890804e+02
3.866000e+00 1.887746e+02
3.867000e+00 1.884699e+02
3.868000e+00 1.881661e+02
3.869000e+00 1.878633e+02
3.870000e+00 1.875616e+02
3.871000e+00 1.872608e+02
3.872000e+00 1.869611e+02
3.873000e+00 1.866623e+02
3.874000e+00 1.863645e+02
3.875000e+00 1.860677e+02
3.876000e+00 1.857719e+02
3.877000e+00 1.854770e+02
3.878000e+00 1.851832e+02
3.879000e+00 1.848903e+02
3.880000e+00 1.845984e+02
3.881000e+00 1.843074e+02
3.882000e+00 1.840174e+02
3.883000e+00 1.837284e+02
3.884000e+00 1.834403e+02
3.885000e+00 1.831532e+02
3.886000e+00 1.828671e+02
3.887000e+00 1.825818e+02
3.888000e+00 1.822976e+02
3.889000e+00 1.820142e+02
3.890000e+00 1.817318e+02
3.891000e+00 1.814504e+02
3.892000e+00 1.811698e+02
3.893000e+00 1.808902e+02
3.894000e+00 1.806116e+02
3.895000e+00 1.803338e+02
3.896000e+00 1.800570e+02
3.897000e+00 1.797811e+02
3.898000e+00 1.795060e+02
3.899000e+00 1.792320e+02
3.900000e+00 1.789588e+02
3.901000e+00 1.786865e+02
3.902000e+00 1.784151e+02
3.903000e+00 1.781446e+02
3.904000e+00 1.778750e+02
3.905000e+00 1.776063e+02
3.906000e+00 1.773385e+02
3.907000e+00 1.770716e+02
3.908000e+00 1.768056e+02
3.909000e+00 1.765404e+02
3.910000e+00 1.762761e+02
3.911000e+00 1.760127e+02
3.912000e+00 1.757502e+02
3.913000e+00 1.754885e+02
3.914000e+00 1.752278e+02
3.915000e+00 1.749678e+02
3.916000e+00 1.747087e+02
3.917000e+00 1.744505e+02
3.918000e+00 1.741932e+02
3.919000e+00 1.739367e+02
3.920000e+00 1.736810e+02
3.921000e+00 1.734262e+02
3.922000e+00 1.731722e+02
3.923000e+00 1.729191e+02
3.924000e+00 1.726668e+02
3.925000e+00 1.724154e+02
3.926000e+00 1.721647e+02
3.927000e+00 1.719149e+02
3.928000e+00 1.716660e+02
3.929000e+00 1.714178e+02
3.930000e+00 1.711705e+02
3.931000e+00 1.709240e+02
3.932000e+00 1.706783e+02
3.933000e+00 1.704335e+02
3.934000e+00 1.701894e+02
3.935000e+00 1.699461e+02
3.936000e+00 1.697037e+02
3.937000e+00 1.694620e+02
3.938000e+00 1.692212e+02
3.939000e+00 1.689812e+02
3.940000e+00 1.687419e+02
3.941000e+00 1.685034e+02
3.942000e+00 1.682658e+02
3.943000e+00 1.680289e+02
3.944000e+00 1.677928e+02
3.945000e+00 -2.217297e+04
3.946000e+00 2.410463e+02
3.947000e+00 2.405685e+02
3.948000e+00 2.400922e+02
3.949000e+00 2.396176e+02
3.950000e+00 2.391445e+02
3.951000e+00 2.386730e+02
3.952000e+00 2.382031e+02
3.953000e+00 2.377347e+02
3.954000e+00 2.372678e+02
3.955000e+00 2.368025e+02
3.956000e+00 2.363387e+02
3.957000e+00 2.358765e+02
3.958000e+00 2.354158e+02
3.959000e+00 2.349567e+02
3.960000e+00 2.344990e+02
3.961000e+00 2.340429e+02
3.962000e+00 2.335882e+02
3.963000e+00 2.331351e+02
3.964000e+00 2.326835e+02
3.965000e+00 2.322334e+02
3.966000e+00 2.317847e+02
3.967000e+00 2.313376e+02
3.968000e+00 2.308919e+02
3.969000e+00 2.304477e+02
3.970000e+00 2.300050e+02
3.971000e+00 2.295637e+02
3.972000e+00 2.291240e+02
3.973000e+00 2.286856e+02
3.974000e+00 2.282487e+02
3.975000e+00 2.278133e+02
3.976000e+00 2.273793e+02
3.977000e+00 2.269467e+02
3.978000e+00 2.265156e+02
3.979000e+00 2.260859e+02
3.980000e+00 2.256576e+02
3.981000e+00 2.252307e+02
3.982000e+00 2.248053e+02
3.983000e+00 2.243812e+02
3.984000e+00 2.239586e+02
3.985000e+00 2.235373e+02
3.986000e+00 2.231175e+02
3.987000e+00 2.226990e+02
3.988000e+00 2.222819e+02
3.989000e+00 2.218662e+02
3.990000e+00 2.214519e+02
3.991000e+00 2.210390e+02
3.992000e+00 2.206274e+02
3.993000e+00 2.202172e+02
3.994000e+00 2.198083e+02
3.995000e+00 2.194008e+02
3.996000e+00 2.189947e+02
3.997000e+00 2.185899e+02
3.998000e+00 2.181864e+02
3.999000e+00 2.177842e+02
4.000000e+00 2.173834e+02
4.001000e+00 2.169840e+02
4.002000e+00 2.165858e+02
4.003000e+00 2.161890e+02
4.004000e+00 2.157934e+02
4.005000e+00 2.153992e+02
4.006000e+00 2.150063e+02
4.007000e+00 2.146147e+02
4.008000e+00 2.142244e+02
4.009000e+00 2.138354e+02
4.010000e+00 2.134476e+02
4.011000e+00 2.130612e+02
4.012000e+00 2.126760e+02
4.013000e+00 2.122921e+02
4.014000e+00 2.119095e+02
4.015000e+00 2.115281e+02
4.016000e+00 2.111480e+02
4.017000e+00 2.107692e+02
4.018000e+00 2.103916e+02
4.019000e+00 2.100153e+02
4.020000e+00 2.096402e+02
4.021000e+00 2.092664e+02
4.022000e+00 2.088938e+02
4.023000e+00 2.085224e+02
4.024000e+00 2.081522e+02
4.025000e+00 2.077833e+02
4.026000e+00 2.074156e+02
4.027000e+00 2.070491e+02
4.028000e+00 2.066839e+02
4.029000e+00 2.063198e+02
4.030000e+00 2.059569e+02
4.031000e+00 2.055953e+02
4.032000e+00 2.052348e+02
4.033000e+00 2.048756e+02
4.034000e+00 2.045175e+02
4.035000e+00 2.041606e+02
4.036000e+00 2.038049e+02
4.037000e+00 2.034504e+02
4.038000e+00 2.030970e+02
4.039000e+00 2.027448e+02
4.040000e+00 2.023938e+02
4.041000e+00 2.020439e+02
4.042000e+00 2.016952e+02
4.043000e+00 2.013477e+02
4.044000e+00 2.010013e+02
4.045000e+00 2.006561e+02
4.046000e+00 2.003120e+02
4.047000e+00 1.999690e+02
4.048000e+00 1.996272e+02
4.049000e+00 1.992865e+02
4.050000e+00 1.989469e+02
4.051000e+00 1.986084e+02
4.052000e+00 1.982711e+02
4.053000e+00 1.979349e+02
4.054000e+00 1.975998e+02
4.055000e+00 1.972658e+02
4.056000e+00 1.969329e+02
4.057000e+00 1.966011e+02
4.058000e+00 1.962705e+02
4.059000e+00 1.959409e+02
4.060000e+00 1.956124e+02
4.061000e+00 1.952850e+02
4.062000e+00 1.949586e+02
4.063000e+00 1.946334e+02
4.064000e+00 1.943092e+02
4.065000e+00 1.939861e+02
4.066000e+00 1.936641e+02
4.067000e+00 1.933431e+02
4.068000e+00 1.930232e+02
4.069000e+00 1.927044e+02
4.070000e+00 1.923866e+02
4.071000e+00 1.920699e+02
4.072000e+00 1.917542e+02
4.073000e+00 1.914396e+02
4.074000e+00 1.911260e+02
4.075000e+00 1.908134e+02
4.076000e+00 1.905019e+02
4.077000e+00 1.901914e+02
4.078000e+00 1.898819e+02
4.079000e+00 1.895735e+02
4.080000e+00 1.892660e+02
4.081000e+00 1.889596e+02
4.082000e+00 1.886543e+02
4.083000e+00 1.883499e+02
4.084000e+00 1.880465e+02
4.085000e+00 1.877441e+02
4.086000e+00 1.874428e+02
4.087000e+00 1.871424e+02
4.088000e+00 1.868430e+02
4.089000e+00 1.865447e+02
4.090000e+00 1.862473e+02
4.091000e+00 1.859509e+02
4.092000e+00 1.856554e+02
4.093000e+00 1.853610e+02
4.094000e+00 1.850675e+02
4.095000e+00 1.847750e+02
4.096000e+00 1.844835e+02
4.097000e+00 1.841929e+02
4.098000e+00 1.839033e+02
4.099000e+00 1.836146e+02
4.100000e+00 1.833269e+02
4.101000e+00 1.830402e+02
4.102000e+00 1.827544e+02
4.103000e+00 1.824696e+02
4.104000e+00 1.821857e+02
4.105000e+00 1.819027e+02
4.106000e+00 1.816207e+02
4.107000e+00 1.813396e+02
4.108000e+00 1.810594e+02
4.109000e+00 -2.766780e+04
4.110000e+00 2.724017e+02
4.111000e+00 2.718201e+02
4.112000e+00 2.712404e+02
4.113000e+00 2.706626e+02
4.114000e+00 2.700868e+02
4.115000e+00 2.695129e+02
4.116000e+00 2.689408e+02
4.117000e+00 2.683707e+02
4.118000e+00 2.678024e+02
4.119000e+00 2.672360e+02
4.120000e+00 2.666715e+02
4.121000e+00 2.661089e+02
4.122000e+00 2.655481e+02
4.123000e+00 2.649892e+02
4.124000e+00 2.644321e+02
4.125000e+00 2.638769e+02
4.126000e+00 2.633235e+02
4.127000e+00 2.627720e+02
4.128000e+00 2.622223e+02
4.129000e+00 2.616744e+02
4.130000e+00 2.611283e+02
4.131000e+00 2.605840e+02
4.132000e+00 2.600415e+02
4.133000e+00 2.595008e+02
4.134000e+00 2.589619e+02
4.135000e+00 2.584248e+02
4.136000e+00 2.578895e+02
4.137000e+00 2.573559e+02
4.138000e+00 2.568241e+02
4.139000e+00 2.562941e+02
4.140000e+00 2.557658e+02
4.141000e+00 2.552393e+02
4.142000e+00 2.547145e+02
4.143000e+00 2.541914e+02
4.144000e+00 2.536701e+02
4.145000e+00 2.531505e+02
4.146000e+00 2.526326e+02
4.147000e+00 2.521165e+02
4.148000e+00 2.516020e+02
4.149000e+00 2.510893e+02
4.150000e+00 2.505782e+02
4.151000e+00 2.500688e+02
4.152000e+00 2.495612e+02
4.153000e+00 2.490552e+02
4.154000e+00 2.485508e+02
4.155000e+00 2.480482e+02
4.156000e+00 2.475472e+02
4.157000e+00 2.470479e+02
4.158000e+00 2.465502e+02
4.159000e+00 2.460542e+02
4.160000e+00 2.455598e+02
4.161000e+00 2.450670e+02
4.162000e+00 2.445759e+02
4.163000e+00 2.440864e+02
4.164000e+00 2.435986e+02
4.165000e+00 2.431123e+02
4.166000e+00 2.426277e+02
4.167000e+00 2.421446e+02
4.168000e+00 2.416632e+02
4.169000e+00 2.411833e+02
4.170000e+00 2.407051e+02
4.171000e+00 2.402284e+02
4.172000e+00 2.397533e+02
4.173000e+00 2.392798e+02
4.174000e+00 2.388078e+02
4.175000e+00 2.383374e+02
4.176000e+00 2.378686e+02
4.177000e+00 2.374013e+02
4.178000e+00 2.369355e+02
4.179000e+00 2.364713e+02
4.180000e+00 2.360087e+02
4.181000e+00 2.355475e+02
4.182000e+00 2.350879e+02
4.183000e+00 2.346298e+02
4.184000e+00 2.341733e+02
4.185000e+00 2.337182e+02
4.186000e+00 2.332647e+02
4.187000e+00 2.328126e+02
4.188000e+00 2.323621e+02
4.189000e+00 2.319130e+02
4.190000e+00 2.314654e+02
4.191000e+00 2.310193e+02
4.192000e+00 2.305747e+02
4.193000e+00 2.301316e+02
4.194000e+00 2.296899e+02
4.195000e+00 2.292497e+02
4.196000e+00 2.288109e+02
4.197000e+00 2.283736e+02
4.198000e+00 2.279378e+02
4.199000e+00 2.275033e+02
4.200000e+00 2.270704e+02
4.201000e+00 2.266388e+02
4.202000e+00 2.262087e+02
4.203000e+00 2.257800e+02
4.204000e+00 2.253527e+02
4.205000e+00 2.249269e+02
4.206000e+00 2.245024e+02
4.207000e+00 2.240794e+02
4.208000e+00 2.236577e+02
4.209000e+00 2.232375e+02
4.210000e+00 2.228186e+02
4.211000e+00 2.224012e+02
4.212000e+00 2.219851e+02
4.213000e+00 2.215704e+02
4.214000e+00 2.211570e+02
4.215000e+00 2.207451e+02
4.216000e+00 2.203345e+02
4.217000e+00 2.199252e+02
4.218000e+00 2.195173e+02
4.219000e+00 2.191108e+02
4.220000e+00 2.187056e+02
4.221000e+00 2.183017e+02
4.222000e+00 2.178992e+02
4.223000e+00 2.174980e+02
4.224000e+00 2.170982e+02
4.225000e+00 2.166996e+02
4.226000e+00 2.163024e+02
4.227000e+00 2.159065e+02
4.228000e+00 2.155119e+02
4.229000e+00 2.151186e+02
4.230000e+00 2.147267e+02
4.231000e+00 2.143360e+02
4.232000e+00 2.139466e+02
4.233000e+00 2.135585e+02
4.234000e+00 2.131717e+02
4.235000e+00 2.127861e+02
4.236000e+00 2.124019e+02
4.237000e+00 2.120189e+02
4.238000e+00 2.116372e+02
4.239000e+00 2.112567e+02
4.240000e+00 2.108775e+02
4.241000e+00 2.104996e+02
4.242000e+00 2.101229e+02
4.243000e+00 2.097474e+02
4.244000e+00 2.093732e+02
4.245000e+00 2.090003e+02
4.246000e+00 2.086285e+02
4.247000e+00 2.082580e+02
4.248000e+00 2.078888e+02
4.249000e+00 2.075207e+02
4.250000e+00 2.071539e+02
4.251000e+00 2.067883e+02
4.252000e+00 2.064239e+02
4.253000e+00 2.060607e+02
4.254000e+00 2.056987e+02
4.255000e+00 2.053379e+02
4.256000e+00 2.049783e+02
4.257000e+00 2.046199e+02
4.258000e+00 2.042626e+02
4.259000e+00 2.039066e+02
4.260000e+00 2.035517e+02
4.261000e+00 2.031980e+02
4.262000e+00 2.028455e+02
4.263000e+00 2.024942e+02
4.264000e+00 2.021440e+02
4.265000e+00 2.017949e+02
4.266000e+00 2.014471e+02
4.267000e+00 2.011003e+02
4.268000e+00 2.007548e+02
4.269000e+00 2.004103e+02
4.270000e+00 2.000670e+02
4.271000e+00 1.997249e+02
4.272000e+00 1.993838e+02
4.273000e+00 1.990440e+02
4.274000e+00 1.987052e+02
4.275000e+00 1.983675e+02
4.276000e+00 1.980310e+02
4.277000e+00 1.976956e+02
4.278000e+00 1.973613e+02
4.279000e+00 1.970281e+02
4.280000e+00 1.966960e+02
4.281000e+00 1.963650e+02
4.282000e+00 1.960351e+02
4.283000e+00 1.957063e+02
4.284000e+00 1.953786e+02
4.285000e+00 1.950519e+02
4.286000e+00 1.947264e+02
4.287000e+00 1.944019e+02
4.288000e+00 1.940785e+02
4.289000e+00 1.937561e+02
4.290000e+00 1.934349e+02
4.291000e+00 1.931147e+02
4.292000e+00 1.927955e+02
4.293000e+00 1.924774e+02
4.294000e+00 1.921604e+02
4.295000e+00 1.918444e+02
4.296000e+00 1.915295e+02
4.297000e+00 1.912156e+02
4.298000e+00 1.909027e+02
4.299000e+00 1.905909e+02
4.300000e+00 1.902801e+02
4.301000e+00 1.899704e+02
4.302000e+00 1.896616e+02
4.303000e+00 1.893539e+02
4.304000e+00 1.890472e+02
4.305000e+00 1.887416e+02
4.306000e+00 1.884369e+02
4.307000e+00 1.881332e+02
4.308000e+00 1.878306e+02
4.309000e+00 1.875289e+02
4.310000e+00 1.872283e+02
4.311000e+00 1.869286e+02
4.312000e+00 1.866300e+02
4.313000e+00 1.863323e+02
4.314000e+00 1.860356e+02
4.315000e+00 1.857399e+02
4.316000e+00 1.854452e+02
4.317000e+00 1.851514e+02
4.318000e+00 1.848586e+02
4.319000e+00 1.845668e+02
4.320000e+00 1.842760e+02
4.321000e+00 1.839861e+02
4.322000e+00 1.836971e+02
4.323000e+00 1.834092e+02
4.324000e+00 1.831222e+02
4.325000e+00 1.828361e+02
4.326000e+00 1.825510e+02
4.327000e+00 1.822668e+02
4.328000e+00 1.819836e+02
4.329000e+00 1.817013e+02
4.330000e+00 1.814199e+02
4.331000e+00 1.811395e+02
4.332000e+00 1.808600e+02
4.333000e+00 1.805814e+02
4.334000e+00 1.803038e+02
4.335000e+00 1.800270e+02
4.336000e+00 1.797512e+02
4.337000e+00 1.794763e+02
4.338000e+00 1.792023e+02
4.339000e+00 1.789292e+02
4.340000e+00 1.786570e+02
4.341000e+00 1.783857e+02
4.342000e+00 1.781154e+02
4.343000e+00 1.778459e+02
4.344000e+00 1.775773e+02
4.345000e+00 1.773096e+02
4.346000e+00 1.770427e+02
4.347000e+00 1.767768e+02
4.348000e+00 1.765117e+02
4.349000e+00 1.762476e+02
4.350000e+00 1.759842e+02
4.351000e+00 1.757218e+02
4.352000e+00 1.754602e+02
4.353000e+00 1.751995e+02
4.354000e+00 1.749397e+02
4.355000e+00 1.746807e+02
4.356000e+00 1.744226e+02
4.357000e+00 1.741653e+02
4.358000e+00 1.739089e+02
4.359000e+00 1.736534e+02
4.360000e+00 1.733986e+02
4.361000e+00 1.731448e+02
4.362000e+00 1.728917e+02
4.363000e+00 1.726395e+02
4.364000e+00 1.723882e+02
4.365000e+00 1.721376e+02
4.366000e+00 1.718879e+02
4.367000e+00 1.716390e+02
4.368000e+00 1.713910e+02
4.369000e+00 1.711438e+02
4.370000e+00 1.708973e+02
4.371000e+00 1.706517e+02
4.372000e+00 1.704070e+02
4.373000e+00 1.701630e+02
4.374000e+00 1.699198e+02
4.375000e+00 1.696775e+02
4.376000e+00 1.694359e+02
4.377000e+00 1.691951e+02
4.378000e+00 1.689552e+02
4.379000e+00 1.687160e+02
4.380000e+00 1.684776e+02
4.381000e+00 -2.207882e+04
4.382000e+00 2.414182e+02
4.383000e+00 2.409391e+02
4.384000e+00 2.404617e+02
4.385000e+00 2.399858e+02
4.386000e+00 2.395115e+02
4.387000e+00 2.390388e+02
4.388000e+00 2.385676e+02
4.389000e+00 2.380980e+02
4.390000e+00 2.376300e+02
4.391000e+00 2.371635e+02
4.392000e+00 2.366985e+02
4.393000e+00 2.362351e+02
4.394000e+00 2.357732e+02
4.395000e+00 2.353129e+02
4.396000e+00 2.348540e+02
4.397000e+00 2.343967e+02
4.398000e+00 2.339409e+02
4.399000e+00 2.334866e+02
4.400000e+00 2.330338e+02
4.401000e+00 2.325826e+02
4.402000e+00 2.321328e+02
4.403000e+00 2.316845e+02
4.404000e+00 2.312376e+02
4.405000e+00 2.307923e+02
4.406000e+00 2.303484e+02
4.407000e+00 2.299060e+02
4.408000e+00 2.294651e+02
4.409000e+00 2.290256e+02
4.410000e+00 2.285876e+02
4.411000e+00 2.281511e+02
4.412000e+00 2.277159e+02
4.413000e+00 2.272823e+02
4.414000e+00 2.268500e+02
4.415000e+00 2.264192e+02
4.416000e+00 2.259898e+02
4.417000e+00 2.255618e+02
4.418000e+00 2.251353e+02
4.419000e+00 2.247102e+02
4.420000e+00 2.242864e+02
4.421000e+00 2.238641e+02
4.422000e+00 2.234432e+02
4.423000e+00 2.230236e+02
4.424000e+00 2.226055e+02
4.425000e+00 2.221887e+02
4.426000e+00 2.217733e+02
4.427000e+00 2.213593e+02
4.428000e+00 2.209467e+02
4.429000e+00 2.205354e+02
4.430000e+00 2.201255e+02
4.431000e+00 2.197169e+02
4.432000e+00 2.193097e+02
4.433000e+00 2.189039e+02
4.434000e+00 2.184994e+02
4.435000e+00 2.180962e+02
4.436000e+00 2.176944e+02
4.437000e+00 2.172938e+02
4.438000e+00 2.168947e+02
4.439000e+00 2.164968e+02
4.440000e+00 2.161003e+02
4.441000e+00 2.157050e+02
4.442000e+00 2.153111e+02
4.443000e+00 2.149185e+02
4.444000e+00 2.145272e+02
4.445000e+00 2.141372e+02
4.446000e+00 2.137484e+02
4.447000e+00 2.133610e+02
4.448000e+00 2.129748e+02
4.449000e+00 2.125899e+02
4.450000e+00 2.122063e+02
4.451000e+00 2.118240e+02
4.452000e+00 2.114429e+02
4.453000e+00 2.110631e+02
4.454000e+00 2.106845e+02
4.455000e+00 2.103072e+02
4.456000e+00 2.099312e+02
4.457000e+00 2.095564e+02
4.458000e+00 2.091828e+02
4.459000e+00 2.088105e+02
4.460000e+00 2.084394e+02
4.461000e+00 2.080695e+02
4.462000e+00 2.077008e+02
4.463000e+00 2.073334e+02
4.464000e+00 2.069672e+02
4.465000e+00 2.066022e+02
4.466000e+00 2.062384e+02
4.467000e+00 2.058758e+02
4.468000e+00 2.055145e+02
4.469000e+00 2.051543e+02
4.470000e+00 2.047953e+02
4.471000e+00 2.044375e+02
4.472000e+00 2.040808e+02
4.473000e+00 2.037254e+02
4.474000e+00 2.033711e+02
4.475000e+00 2.030180e+02
4.476000e+00 2.026661e+02
4.477000e+00 2.023153e+02
4.478000e+00 2.019657e+02
4.479000e+00 2.016173e+02
4.480000e+00 2.012700e+02
4.481000e+00 2.009239e+02
4.482000e+00 2.005789e+02
4.483000e+00 2.002350e+02
4.484000e+00 1.998923e+02
4.485000e+00 1.995507e+02
4.486000e+00 1.992103e+02
4.487000e+00 1.988710e+02
4.488000e+00 1.985328e+02
4.489000e+00 1.981957e+02
4.490000e+00 1.978597e+02
4.491000e+00 1.975249e+02
4.492000e+00 1.971911e+02
4.493000e+00 1.968585e+02
4.494000e+00 1.965270e+02
4.495000e+00 1.961965e+02
4.496000e+00 1.958672e+02
4.497000e+00 1.955389e+02
4.498000e+00 1.952118e+02
4.499000e+00 1.948857e+02
4.500000e+00 1.945607e+02
4.501000e+00 1.942368e+02
4.502000e+00 1.939139e+02
4.503000e+00 1.935921e+02
4.504000e+00 1.932714e+02
4.505000e+00 1.929517e+02
4.506000e+00 1.926331e+02
4.507000e+00 1.923156e+02
4.508000e+00 1.919991e+02
4.509000e+00 1.916836e+02
4.510000e+00 1.913692e+02
4.511000e+00 1.910559e+02
4.512000e+00 1.907435e+02
4.513000e+00 1.904322e+02
4.514000e+00 1.901220e+02
4.515000e+00 1.898127e+02
4.516000e+00 1.895045e+02
4.517000e+00 1.891973e+02
4.518000e+00 1.888912e+02
4.519000e+00 1.885860e+02
4.520000e+00 1.882818e+02
4.521000e+00 1.879787e+02
4.522000e+00 1.876766e+02
4.523000e+00 1.873754e+02
4.524000e+00 1.870753e+02
4.525000e+00 1.867761e+02
4.526000e+00 1.864780e+02
4.527000e+00 1.861808e+02
4.528000e+00 1.858846e+02
4.529000e+00 1.855894e+02
4.530000e+00 1.852952e+02
4.531000e+00 1.850019e+02
4.532000e+00 1.847096e+02
4.533000e+00 1.844183e+02
4.534000e+00 1.841279e+02
4.535000e+00 1.838385e+02
4.536000e+00 1.835501e+02
4.537000e+00 1.832626e+02
4.538000e+00 1.829761e+02
4.539000e+00 1.826905e+02
4.540000e+00 1.824059e+02
4.541000e+00 1.821222e+02
4.542000e+00 1.818394e+02
4.543000e+00 1.815576e+02
4.544000e+00 -2.749810e+04
4.545000e+00 2.723382e+02
4.546000e+00 2.717568e+02
4.547000e+00 2.711774e+02
4.548000e+00 2.705998e+02
4.549000e+00 2.700242e+02
4.550000e+00 2.694505e+02
4.551000e+00 2.688786e+02
4.552000e+00 2.683087e+02
4.553000e+00 2.677406e+02
4.554000e+00 2.671745e+02
4.555000e+00 2.666102e+02
4.556000e+00 2.660477e+02
4.557000e+00 2.654872e+02
4.558000e+00 2.649284e+02
4.559000e+00 2.643716e+02
4.560000e+00 2.638166e+02
4.561000e+00 2.632634e+02
4.562000e+00 2.627120e+02
4.563000e+00 2.621625e+02
4.564000e+00 2.616148e+02
4.565000e+00 2.610689e+02
4.566000e+00 2.605248e+02
4.567000e+00 2.599825e+02
4.568000e+00 2.594420e+02
4.569000e+00 2.589033e+02
4.570000e+00 2.583664e+02
4.571000e+00 2.578313e+02
4.572000e+00 2.572979e+02
4.573000e+00 2.567663e+02
4.574000e+00 2.562364e+02
4.575000e+00 2.557084e+02
4.576000e+00 2.551820e+02
4.577000e+00 2.546574e+02
4.578000e+00 2.541345e+02
4.579000e+00 2.536134e+02
4.580000e+00 2.530940e+02
4.581000e+00 2.525763e+02
4.582000e+00 2.520603e+02
4.583000e+00 2.515461e+02
4.584000e+00 2.510335e+02
4.585000e+00 2.505226e+02
4.586000e+00 2.500135e+02
4.587000e+00 2.495060e+02
4.588000e+00 2.490002e+02
4.589000e+00 2.484960e+02
4.590000e+00 2.479936e+02
4.591000e+00 2.474927e+02
4.592000e+00 2.469936e+02
4.593000e+00 2.464961e+02
4.594000e+00 2.460003e+02
4.595000e+00 2.455060e+02
4.596000e+00 2.450135e+02
4.597000e+00 2.445225e+02
4.598000e+00 2.440332e+02
4.599000e+00 2.435455e+02
4.600000e+00 2.430594e+02
4.601000e+00 2.425750e+02
4.602000e+00 2.420921e+02
4.603000e+00 2.416108e+02
4.604000e+00 2.411312e+02
4.605000e+00 2.406531e+02
4.606000e+00 2.401766e+02
4.607000e+00 2.397016e+02
4.608000e+00 2.392283e+02
4.609000e+00 2.387565e+02
4.610000e+00 2.382863e+02
4.611000e+00 2.378176e+02
4.612000e+00 2.373505e+02
4.613000e+00 2.368849e+02
4.614000e+00 2.364209e+02
4.615000e+00 2.359584e+02
4.616000e+00 2.354974e+02
4.617000e+00 2.350380e+02
4.618000e+00 2.345800e+02
4.619000e+00 2.341236e+02
4.620000e+00 2.336687e+02
4.621000e+00 2.332154e+02
4.622000e+00 2.327635e+02
4.623000e+00 2.323131e+02
4.624000e+00 2.318642e+02
4.625000e+00 2.314168e+02
4.626000e+00 2.309708e+02
4.627000e+00 2.305264e+02
4.628000e+00 2.300834e+02
4.629000e+00 2.296419e+02
4.630000e+00 2.292018e+02
4.631000e+00 2.287632e+02
4.632000e+00 2.283261e+02
4.633000e+00 2.278904e+02
4.634000e+00 2.274561e+02
4.635000e+00 2.270233e+02
4.636000e+00 2.265919e+02
4.637000e+00 2.261619e+02
4.638000e+00 2.257334e+02
4.639000e+00 2.253063e+02
4.640000e+00 2.248806e+02
4.641000e+00 2.244563e+02
4.642000e+00 2.240334e+02
4.643000e+00 2.236119e+02
4.644000e+00 2.231918e+02
4.645000e+00 2.227731e+02
4.646000e+00 2.223558e+02
4.647000e+00 2.219398e+02
4.648000e+00 2.215253e+02
4.649000e+00 2.211121e+02
4.650000e+00 2.207003e+02
4.651000e+00 2.202898e+02
4.652000e+00 2.198807e+02
4.653000e+00 2.194730e+02
4.654000e+00 2.190666e+02
4.655000e+00 2.186615e+02
4.656000e+00 2.182578e+02
4.657000e+00 2.178554e+02
4.658000e+00 2.174544e+02
4.659000e+00 2.170547e+02
4.660000e+00 2.166563e+02
4.661000e+00 2.162592e+02
4.662000e+00 2.158635e+02
4.663000e+00 2.154690e+02
4.664000e+00 2.150759e+02
4.665000e+00 2.146840e+02
4.666000e+00 2.142935e+02
4.667000e+00 2.139042e+02
4.668000e+00 2.135163e+02
4.669000e+00 2.131296e+02
4.670000e+00 2.127442e+02
4.671000e+00 2.123601e+02
4.672000e+00 2.119772e+02
4.673000e+00 2.115957e+02
4.674000e+00 2.112153e+02
4.675000e+00 2.108363e+02
4.676000e+00 2.104585e+02
4.677000e+00 2.100819e+02
4.678000e+00 2.097066e+02
4.679000e+00 2.093325e+02
4.680000e+00 2.089597e+02
4.681000e+00 2.085881e+02
4.682000e+00 2.082178e+02
4.683000e+00 2.078486e+02
4.684000e+00 2.074807e+02
4.685000e+00 2.071140e+02
4.686000e+00 2.067485e+02
4.687000e+00 2.063843e+02
4.688000e+00 2.060212e+02
4.689000e+00 2.056593e+02
4.690000e+00 2.052987e+02
4.691000e+00 2.049392e+02
4.692000e+00 2.045809e+02
4.693000e+00 2.042238e+02
4.694000e+00 2.038679e+02
4.695000e+00 2.035131e+02
4.696000e+00 2.031596e+02
4.697000e+00 2.028072e+02
4.698000e+00 2.024560e+02
4.699000e+00 2.021059e+02
4.700000e+00 2.017570e+02
4.701000e+00 2.014092e+02
4.702000e+00 2.010626e+02
4.703000e+00 2.007172e+02
4.704000e+00 2.003729e+02
4.705000e+00 2.000297e+02
4.706000e+00 1.996877e+02
4.707000e+00 1.993468e+02
4.708000e+00 1.990070e+02
4.709000e+00 1.986684e+02
4.710000e+00 1.983308e+02
4.711000e+00 1.979944e+02
4.712000e+00 1.976591e+02
4.713000e+00 1.973249e+02
4.714000e+00 1.969919e+02
4.715000e+00 1.966599e+02
4.716000e+00 1.963290e+02
4.717000e+00 1.959992e+02
4.718000e+00 1.956705e+02
4.719000e+00 1.953429e+02
4.720000e+00 1.950164e+02
4.721000e+00 1.946910e+02
4.722000e+00 1.943666e+02
4.723000e+00 1.940433e+02
4.724000e+00 1.937211e+02
4.725000e+00 1.934000e+02
4.726000e+00 1.930799e+02
4.727000e+00 1.927608e+02
4.728000e+00 1.924429e+02
4.729000e+00 1.921260e+02
4.730000e+00 1.918101e+02
4.731000e+00 1.914953e+02
4.732000e+00 1.911815e+02
4.733000e+00 1.908687e+02
4.734000e+00 1.905570e+02
4.735000e+00 1.902463e+02
4.736000e+00 1.899367e+02
4.737000e+00 1.896281e+02
4.738000e+00 1.893205e+02
4.739000e+00 1.890139e+02
4.740000e+00 1.887083e+02
4.741000e+00 1.884038e+02
4.742000e+00 1.881002e+02
4.743000e+00 1.877977e+02
4.744000e+00 1.874961e+02
4.745000e+00 1.871956e+02
4.746000e+00 1.868960e+02
4.747000e+00 1.865975e+02
4.748000e+00 1.862999e+02
4.749000e+00 1.860033e+02
4.750000e+00 1.857077e+02
4.751000e+00 1.854131e+02
4.752000e+00 1.851195e+02
4.753000e+00 1.848268e+02
4.754000e+00 1.845351e+02
4.755000e+00 1.842443e+02
4.756000e+00 1.839546e+02
4.757000e+00 1.836657e+02
4.758000e+00 1.833779e+02
4.759000e+00 1.830910e+02
4.760000e+00 1.828050e+02
4.761000e+00 1.825200e+02
4.762000e+00 1.822359e+02
4.763000e+00 1.819528e+02
4.764000e+00 1.816706e+02
4.765000e+00 1.813893e+02
4.766000e+00 1.811090e+02
4.767000e+00 1.808296e+02
4.768000e+00 1.805511e+02
4.769000e+00 1.802736e+02
4.770000e+00 1.799969e+02
4.771000e+00 1.797212e+02
4.772000e+00 1.794464e+02
4.773000e+00 1.791725e+02
4.774000e+00 1.788995e+02
4.775000e+00 1.786274e+02
4.776000e+00 1.783563e+02
4.777000e+00 1.780860e+02
4.778000e+00 1.778166e+02
4.779000e+00 1.775481e+02
4.780000e+00 1.772805e+02
4.781000e+00 1.770137e+02
4.782000e+00 1.767479e+02
4.783000e+00 1.764829e+02
4.784000e+00 1.762188e+02
4.785000e+00 1.759556e+02
4.786000e+00 1.756933e+02
4.787000e+00 1.754318e+02
4.788000e+00 1.751712e+02
4.789000e+00 1.749115e+02
4.790000e+00 1.746526e+02
4.791000e+00 1.743945e+02
4.792000e+00 1.741374e+02
4.793000e+00 1.738810e+02
4.794000e+00 1.736256e+02
4.795000e+00 1.733709e+02
4.796000e+00 1.731172e+02
4.797000e+00 1.728642e+02
4.798000e+00 1.726121e+02
4.799000e+00 1.723608e+02
4.800000e+00 1.721104e+02
4.801000e+00 1.718608e+02
4.802000e+00 1.716120e+02
4.803000e+00 1.713640e+02
4.804000e+00 1.711169e+02
4.805000e+00 1.708706e+02
4.806000e+00 1.706250e+02
4.807000e+00 1.703804e+02
4.808000e+00 1.701365e+02
4.809000e+00 1.698934e+02
4.810000e+00 1.696511e+02
4.811000e+00 1.694096e+02
4.812000e+00 1.691690e+02
4.813000e+00 1.689291e+02
4.814000e+00 -2.227279e+04
4.815000e+00 2.425082e+02
4.816000e+00 2.420256e+02
4.817000e+00 2.415445e+02
4.818000e+00 2.410651e+02
4.819000e+00 2.405872e+02
4.820000e+00 2.401109e+02
4.821000e+00 2.396362e+02
4.822000e+00 2.391631e+02
4.823000e+00 2.386915e+02
4.824000e+00 2.382215e+02
4.825000e+00 2.377530e+02
4.826000e+00 2.372861e+02
4.827000e+00 2.368208e+02
4.828000e+00 2.363569e+02
4.829000e+00 2.358947e+02
4.830000e+00 2.354339e+02
4.831000e+00 2.349747e+02
4.832000e+00 2.345170e+02
4.833000e+00 2.340608e+02
4.834000e+00 2.336061e+02
4.835000e+00 2.331529e+02
4.836000e+00 2.327012e+02
4.837000e+00 2.322510e+02
4.838000e+00 2.318023e+02
4.839000e+00 2.313551e+02
4.840000e+00 2.309094e+02
4.841000e+00 2.304652e+02
4.842000e+00 2.300224e+02
4.843000e+00 2.295811e+02
4.844000e+00 2.291412e+02
4.845000e+00 2.287028e+02
4.846000e+00 2.282659e+02
4.847000e+00 2.278304e+02
4.848000e+00 2.273963e+02
4.849000e+00 2.269637e+02
4.850000e+00 2.265325e+02
4.851000e+00 2.261027e+02
4.852000e+00 2.256744e+02
4.853000e+00 2.252475e+02
4.854000e+00 2.248219e+02
4.855000e+00 2.243978e+02
4.856000e+00 2.239751e+02
4.857000e+00 2.235538e+02
4.858000e+00 2.231339e+02
4.859000e+00 2.227154e+02
4.860000e+00 2.222983e+02
4.861000e+00 2.218826e+02
4.862000e+00 2.214682e+02
4.863000e+00 2.210552e+02
4.864000e+00 2.206435e+02
4.865000e+00 2.202333e+02
4.866000e+00 2.198244e+02
4.867000e+00 2.194168e+02
4.868000e+00 2.190106e+02
4.869000e+00 2.186057e+02
4.870000e+00 2.182022e+02
4.871000e+00 2.178000e+02
4.872000e+00 2.173992e+02
4.873000e+00 2.169996e+02
4.874000e+00 2.166014e+02
4.875000e+00 2.162045e+02
4.876000e+00 2.158090e+02
4.877000e+00 2.154147e+02
4.878000e+00 2.150217e+02
4.879000e+00 2.146301e+02
4.880000e+00 2.142397e+02
4.881000e+00 2.138506e+02
4.882000e+00 2.134629e+02
4.883000e+00 2.130764e+02
4.884000e+00 2.126911e+02
4.885000e+00 2.123072e+02
4.886000e+00 2.119245e+02
4.887000e+00 2.115431e+02
4.888000e+00 2.111630e+02
4.889000e+00 2.107841e+02
4.890000e+00 2.104064e+02
4.891000e+00 2.100301e+02
4.892000e+00 2.096549e+02
4.893000e+00 2.092810e+02
4.894000e+00 2.089084e+02
4.895000e+00 2.085369e+02
4.896000e+00 2.081667e+02
4.897000e+00 2.077978e+02
4.898000e+00 2.074300e+02
4.899000e+00 2.070635e+02
4.900000e+00 2.066982e+02
4.901000e+00 2.063341e+02
4.902000e+00 2.059712e+02
4.903000e+00 2.056095e+02
4.904000e+00 2.052490e+02
4.905000e+00 2.048897e+02
4.906000e+00 2.045315e+02
4.907000e+00 2.041746e+02
4.908000e+00 2.038189e+02
4.909000e+00 2.034643e+02
4.910000e+00 2.031109e+02
4.911000e+00 2.027586e+02
4.912000e+00 2.024076e+02
4.913000e+00 2.020577e+02
4.914000e+00 2.017089e+02
4.915000e+00 2.013613e+02
4.916000e+00 2.010149e+02
4.917000e+00 2.006696e+02
4.918000e+00 2.003254e+02
4.919000e+00 1.999824e+02
4.920000e+00 1.996406e+02
4.921000e+00 1.992998e+02
4.922000e+00 1.989602e+02
4.923000e+00 1.986217e+02
4.924000e+00 1.982843e+02
4.925000e+00 1.979481e+02
4.926000e+00 1.976129e+02
4.927000e+00 1.972789e+02
4.928000e+00 1.969460e+02
4.929000e+00 1.966142e+02
4.930000e+00 1.962834e+02
4.931000e+00 1.959538e+02
4.932000e+00 1.956253e+02
4.933000e+00 1.952978e+02
4.934000e+00 1.949714e+02
4.935000e+00 1.946461e+02
4.936000e+00 1.943219e+02
4.937000e+00 1.939988e+02
4.938000e+00 1.936767e+02
4.939000e+00 1.933557e+02
4.940000e+00 1.930358e+02
4.941000e+00 1.927169e+02
4.942000e+00 1.923991e+02
4.943000e+00 1.920823e+02
4.944000e+00 1.917666e+02
4.945000e+00 1.914519e+02
4.946000e+00 1.911383e+02
4.947000e+00 1.908257e+02
4.948000e+00 1.905141e+02
4.949000e+00 1.902036e+02
4.950000e+00 1.898941e+02
4.951000e+00 1.895856e+02
4.952000e+00 1.892781e+02
4.953000e+00 1.889717e+02
4.954000e+00 1.886662e+02
4.955000e+00 1.883618e+02
4.956000e+00 1.880584e+02
4.957000e+00 1.877560e+02
4.958000e+00 1.874546e+02
4.959000e+00 1.871542e+02
4.960000e+00 1.868548e+02
4.961000e+00 1.865564e+02
4.962000e+00 1.862589e+02
4.963000e+00 1.859625e+02
4.964000e+00 1.856670e+02
4.965000e+00 1.853725e+02
4.966000e+00 1.850790e+02
4.967000e+00 1.847865e+02
4.968000e+00 1.844949e+02
4.969000e+00 1.842043e+02
4.970000e+00 1.839146e+02
4.971000e+00 1.836260e+02
4.972000e+00 1.833382e+02
4.973000e+00 1.830514e+02
4.974000e+00 1.827656e+02
4.975000e+00 1.824807e+02
4.976000e+00 1.821968e+02
4.977000e+00 1.819138e+02
4.978000e+00 1.816317e+02
4.979000e+00 1.813506e+02
4.980000e+00 -2.748330e+04
4.981000e+00 2.720831e+02
4.982000e+00 2.715025e+02
4.983000e+00 2.709239e+02
4.984000e+00 2.703472e+02
4.985000e+00 2.697724e+02
4.986000e+00 2.691995e+02
4.987000e+00 2.686285e+02
4.988000e+00 2.680594e+02
4.989000e+00 2.674922e+02
4.990000e+00 2.669268e+02
4.991000e+00 2.663633e+02
4.992000e+00 2.658017e+02
4.993000e+00 2.652420e+02
4.994000e+00 2.646841e+02
4.995000e+00 2.641280e+02
4.996000e+00 2.635738e+02
4.997000e+00 2.630214e+02
4.998000e+00 2.624709e+02
4.999000e+00 2.619221e+02
5.000000e+00 2.613752e+02
5.001000e+00 2.608301e+02
5.002000e+00 2.602868e+02
5.003000e+00 2.597453e+02
5.004000e+00 2.592056e+02
5.005000e+00 2.586677e+02
5.006000e+00 2.581315e+02
5.007000e+00 2.575972e+02
5.008000e+00 2.570646e+02
5.009000e+00 2.565338e+02
5.010000e+00 2.560047e+02
5.011000e+00 2.554774e+02
5.012000e+00 2.549518e+02
5.013000e+00 2.544279e+02
5.014000e+00 2.539058e+02
5.015000e+00 2.533855e+02
5.016000e+00 2.528668e+02
5.017000e+00 2.523499e+02
5.018000e+00 2.518346e+02
5.019000e+00 2.513211e+02
5.020000e+00 2.508093e+02
5.021000e+00 2.502992e+02
5.022000e+00 2.497907e+02
5.023000e+00 2.492840e+02
5.024000e+00 2.487789e+02
5.025000e+00 2.482755e+02
5.026000e+00 2.477738e+02
5.027000e+00 2.472737e+02
5.028000e+00 2.467753e+02
5.029000e+00 2.462785e+02
5.030000e+00 2.457834e+02
5.031000e+00 2.452899e+02
5.032000e+00 2.447980e+02
5.033000e+00 2.443078e+02
5.034000e+00 2.438192e+02
5.035000e+00 2.433322e+02
5.036000e+00 2.428468e+02
5.037000e+00 2.423631e+02
5.038000e+00 2.418809e+02
5.039000e+00 2.414003e+02
5.040000e+00 2.409213e+02
5.041000e+00 2.404439e+02
5.042000e+00 2.399681e+02
5.043000e+00 2.394939e+02
5.044000e+00 2.390212e+02
5.045000e+00 2.385501e+02
5.046000e+00 2.380806e+02
5.047000e+00 2.376126e+02
5.048000e+00 2.371461e+02
5.049000e+00 2.366812e+02
5.050000e+00 2.362179e+02
5.051000e+00 2.357561e+02
5.052000e+00 2.352958e+02
5.053000e+00 2.348370e+02
5.054000e+00 2.343797e+02
5.055000e+00 2.339240e+02
5.056000e+00 2.334698e+02
5.057000e+00 2.330170e+02
5.058000e+00 2.325658e+02
5.059000e+00 2.321161e+02
5.060000e+00 2.316678e+02
5.061000e+00 2.312211e+02
5.062000e+00 2.307758e+02
5.063000e+00 2.303320e+02
5.064000e+00 2.298896e+02
5.065000e+00 2.294487e+02
5.066000e+00 2.290093e+02
5.067000e+00 2.285714e+02
5.068000e+00 2.281348e+02
5.069000e+00 2.276998e+02
5.070000e+00 2.272662e+02
5.071000e+00 2.268340e+02
5.072000e+00 2.264032e+02
5.073000e+00 2.259739e+02
5.074000e+00 2.255459e+02
5.075000e+00 2.251194e+02
5.076000e+00 2.246944e+02
5.077000e+00 2.242707e+02
5.078000e+00 2.238484e+02
5.079000e+00 2.234275e+02
5.080000e+00 2.230080e+02
5.081000e+00 2.225899e+02
5.082000e+00 2.221732e+02
5.083000e+00 2.217579e+02
5.084000e+00 2.213439e+02
5.085000e+00 2.209314e+02
5.086000e+00 2.205201e+02
5.087000e+00 2.201103e+02
5.088000e+00 2.197018e+02
5.089000e+00 2.192946e+02
5.090000e+00 2.188888e+02
5.091000e+00 2.184843e+02
5.092000e+00 2.180812e+02
5.093000e+00 2.176794e+02
5.094000e+00 2.172790e+02
5.095000e+00 2.168798e+02
5.096000e+00 2.164820e+02
5.097000e+00 2.160855e+02
5.098000e+00 2.156904e+02
5.099000e+00 2.152965e+02
5.100000e+00 2.149039e+02
5.101000e+00 2.145126e+02
5.102000e+00 2.141227e+02
5.103000e+00 2.137340e+02
5.104000e+00 2.133466e+02
5.105000e+00 2.129605e+02
5.106000e+00 2.125756e+02
5.107000e+00 2.121921e+02
5.108000e+00 2.118098e+02
5.109000e+00 2.114287e+02
5.110000e+00 2.110490e+02
5.111000e+00 2.106705e+02
5.112000e+00 2.102932e+02
5.113000e+00 2.099172e+02
5.114000e+00 2.095424e+02
5.115000e+00 2.091689e+02
5.116000e+00 2.087966e+02
5.117000e+00 2.084256e+02
5.118000e+00 2.080558e+02
5.119000e+00 2.076872e+02
5.120000e+00 2.073198e+02
5.121000e+00 2.069536e+02
5.122000e+00 2.065887e+02
5.123000e+00 2.062249e+02
5.124000e+00 2.058624e+02
5.125000e+00 2.055010e+02
5.126000e+00 2.051409e+02
5.127000e+00 2.047819e+02
5.128000e+00 2.044242e+02
5.129000e+00 2.040676e+02
5.130000e+00 2.037122e+02
5.131000e+00 2.033580e+02
5.132000e+00 2.030049e+02
5.133000e+00 2.026530e+02
5.134000e+00 2.023023e+02
5.135000e+00 2.019528e+02
5.136000e+00 2.016044e+02
5.137000e+00 2.012571e+02
5.138000e+00 2.009110e+02
5.139000e+00 2.005661e+02
5.140000e+00 2.002223e+02
5.141000e+00 1.998796e+02
5.142000e+00 1.995381e+02
5.143000e+00 1.991977e+02
5.144000e+00 1.988584e+02
5.145000e+00 1.985202e+02
5.146000e+00 1.981832e+02
5.147000e+00 1.978473e+02
5.148000e+00 1.975125e+02
5.149000e+00 1.971788e+02
5.150000e+00 1.968462e+02
5.151000e+00 1.965147e+02
5.152000e+00 1.961843e+02
5.153000e+00 1.958550e+02
5.154000e+00 1.955267e+02
5.155000e+00 1.951996e+02
5.156000e+00 1.948736e+02
5.157000e+00 1.945486e+02
5.158000e+00 1.942247e+02
5.159000e+00 1.939019e+02
5.160000e+00 1.935802e+02
5.161000e+00 1.932595e+02
5.162000e+00 1.929399e+02
5.163000e+00 1.926213e+02
5.164000e+00 1.923038e+02
5.165000e+00 1.919873e+02
5.166000e+00 1.916719e+02
5.167000e+00 1.913575e+02
5.168000e+00 1.910442e+02
5.169000e+00 1.907319e+02
5.170000e+00 1.904207e+02
5.171000e+00 1.901105e+02
5.172000e+00 1.898013e+02
5.173000e+00 1.894931e+02
5.174000e+00 1.891859e+02
5.175000e+00 1.888798e+02
5.176000e+00 1.885747e+02
5.177000e+00 1.882706e+02
5.178000e+00 1.879674e+02
5.179000e+00 1.876653e+02
5.180000e+00 1.873642e+02
5.181000e+00 1.870641e+02
5.182000e+00 1.867650e+02
5.183000e+00 1.864669e+02
5.184000e+00 1.861698e+02
5.185000e+00 1.858736e+02
5.186000e+00 1.855784e+02
5.187000e+00 1.852842e+02
5.188000e+00 1.849910e+02
5.189000e+00 1.846988e+02
5.190000e+00 1.844075e+02
5.191000e+00 1.841172e+02
5.192000e+00 1.838278e+02
5.193000e+00 1.835394e+02
5.194000e+00 1.832520e+02
5.195000e+00 1.829655e+02
5.196000e+00 1.826799e+02
5.197000e+00 1.823953e+02
5.198000e+00 1.821117e+02
5.199000e+00 1.818289e+02
5.200000e+00 1.815472e+02
5.201000e+00 1.812663e+02
5.202000e+00 1.809864e+02
5.203000e+00 1.807074e+02
5.204000e+00 1.804293e+02
5.205000e+00 1.801522e+02
5.206000e+00 1.798759e+02
5.207000e+00 1.796006e+02
5.208000e+00 1.793262e+02
5.209000e+00 1.790527e+02
5.210000e+00 1.787801e+02
5.211000e+00 1.785084e+02
5.212000e+00 1.782376e+02
5.213000e+00 1.779677e+02
5.214000e+00 1.776987e+02
5.215000e+00 1.774306e+02
5.216000e+00 1.771634e+02
5.217000e+00 1.768971e+02
5.218000e+00 1.766316e+02
5.219000e+00 1.763670e+02
5.220000e+00 1.761033e+02
5.221000e+00 1.758405e+02
5.222000e+00 1.755785e+02
5.223000e+00 1.753174e+02
5.224000e+00 1.750572e+02
5.225000e+00 1.747978e+02
5.226000e+00 1.745393e+02
5.227000e+00 1.742817e+02
5.228000e+00 1.740249e+02
5.229000e+00 1.737689e+02
5.230000e+00 1.735138e+02
5.231000e+00 1.732596e+02
5.232000e+00 1.730061e+02
5.233000e+00 1.727536e+02
5.234000e+00 1.725018e+02
5.235000e+00 1.722509e+02
5.236000e+00 1.720008e+02
5.237000e+00 1.717516e+02
5.238000e+00 1.715032e+02
5.239000e+00 1.712556e+02
5.240000e+00 1.710088e+02
5.241000e+00 1.707628e+02
5.242000e+00 1.705177e+02
5.243000e+00 1.702733e+02
5.244000e+00 1.700298e+02
5.245000e+00 1.697871e+02
5.246000e+00 1.695451e+02
5.247000e+00 1.693040e+02
5.248000e+00 1.690637e+02
5.249000e+00 1.688242e+02
5.250000e+00 -2.236929e+04
5.251000e+00 2.427221e+02
5.252000e+00 2.422387e+02
5.253000e+00 2.417570e+02
5.254000e+00 2.412768e+02
5.255000e+00 2.407983e+02
5.256000e+00 2.403213e+02
5.257000e+00 2.398459e+02
5.258000e+00 2.393720e+02
5.259000e+00 2.388998e+02
5.260000e+00 2.384291e+02
5.261000e+00 2.379599e+02
5.262000e+00 2.374923e+02
5.263000e+00 2.370263e+02
5.264000e+00 2.365618e+02
5.265000e+00 2.360988e+02
5.266000e+00 2.356374e+02
5.267000e+00 2.351775e+02
5.268000e+00 2.347191e+02
5.269000e+00 2.342622e+02
5.270000e+00 2.338069e+02
5.271000e+00 2.333530e+02
5.272000e+00 2.329007e+02
5.273000e+00 2.324498e+02
5.274000e+00 2.320005e+02
5.275000e+00 2.315526e+02
5.276000e+00 2.311063e+02
5.277000e+00 2.306613e+02
5.278000e+00 2.302179e+02
5.279000e+00 2.297760e+02
5.280000e+00 2.293355e+02
5.281000e+00 2.288964e+02
5.282000e+00 2.284588e+02
5.283000e+00 2.280227e+02
5.284000e+00 2.275880e+02
5.285000e+00 2.271547e+02
5.286000e+00 2.267229e+02
5.287000e+00 2.262925e+02
5.288000e+00 2.258635e+02
5.289000e+00 2.254360e+02
5.290000e+00 2.250099e+02
5.291000e+00 2.245851e+02
5.292000e+00 2.241618e+02
5.293000e+00 2.237399e+02
5.294000e+00 2.233194e+02
5.295000e+00 2.229002e+02
5.296000e+00 2.224825e+02
5.297000e+00 2.220662e+02
5.298000e+00 2.216512e+02
5.299000e+00 2.212376e+02
5.300000e+00 2.208253e+02
5.301000e+00 2.204145e+02
5.302000e+00 2.200049e+02
5.303000e+00 2.195968e+02
5.304000e+00 2.191900e+02
5.305000e+00 2.187845e+02
5.306000e+00 2.183804e+02
5.307000e+00 2.179776e+02
5.308000e+00 2.175762e+02
5.309000e+00 2.171761e+02
5.310000e+00 2.167773e+02
5.311000e+00 2.163798e+02
5.312000e+00 2.159837e+02
5.313000e+00 2.155888e+02
5.314000e+00 2.151953e+02
5.315000e+00 2.148030e+02
5.316000e+00 2.144121e+02
5.317000e+00 2.140225e+02
5.318000e+00 2.136341e+02
5.319000e+00 2.132470e+02
5.320000e+00 2.128613e+02
5.321000e+00 2.124767e+02
5.322000e+00 2.120935e+02
5.323000e+00 2.117115e+02
5.324000e+00 2.113308e+02
5.325000e+00 2.109514e+02
5.326000e+00 2.105732e+02
5.327000e+00 2.101963e+02
5.328000e+00 2.098206e+02
5.329000e+00 2.094461e+02
5.330000e+00 2.090729e+02
5.331000e+00 2.087010e+02
5.332000e+00 2.083302e+02
5.333000e+00 2.079607e+02
5.334000e+00 2.075924e+02
5.335000e+00 2.072254e+02
5.336000e+00 2.068595e+02
5.337000e+00 2.064949e+02
5.338000e+00 2.061314e+02
5.339000e+00 2.057692e+02
5.340000e+00 2.054082e+02
5.341000e+00 2.050483e+02
5.342000e+00 2.046897e+02
5.343000e+00 2.043322e+02
5.344000e+00 2.039760e+02
5.345000e+00 2.036209e+02
5.346000e+00 2.032669e+02
5.347000e+00 2.029142e+02
5.348000e+00 2.025626e+02
5.349000e+00 2.022122e+02
5.350000e+00 2.018629e+02
5.351000e+00 2.015148e+02
5.352000e+00 2.011679e+02
5.353000e+00 2.008221e+02
5.354000e+00 2.004774e+02
5.355000e+00 2.001339e+02
5.356000e+00 1.997915e+02
5.357000e+00 1.994503e+02
5.358000e+00 1.991102e+02
5.359000e+00 1.987712e+02
5.360000e+00 1.984333e+02
5.361000e+00 1.980966e+02
5.362000e+00 1.977609e+02
5.363000e+00 1.974264e+02
5.364000e+00 1.970930e+02
5.365000e+00 1.967607e+02
5.366000e+00 1.964295e+02
5.367000e+00 1.960994e+02
5.368000e+00 1.957703e+02
5.369000e+00 1.954424e+02
5.370000e+00 1.951156e+02
5.371000e+00 1.947898e+02
5.372000e+00 1.944651e+02
5.373000e+00 1.941415e+02
5.374000e+00 1.938190e+02
5.375000e+00 1.934975e+02
5.376000e+00 1.931771e+02
5.377000e+00 1.928577e+02
5.378000e+00 1.925394e+02
5.379000e+00 1.922222e+02
5.380000e+00 1.919060e+02
5.381000e+00 1.915909e+02
5.382000e+00 1.912768e+02
5.383000e+00 1.909637e+02
5.384000e+00 1.906517e+02
5.385000e+00 1.903407e+02
5.386000e+00 1.900307e+02
5.387000e+00 1.897218e+02
5.388000e+00 1.894139e+02
5.389000e+00 1.891070e+02
5.390000e+00 1.888011e+02
5.391000e+00 1.884963e+02
5.392000e+00 1.881924e+02
5.393000e+00 1.878896e+02
5.394000e+00 1.875877e+02
5.395000e+00 1.872869e+02
5.396000e+00 1.869870e+02
5.397000e+00 1.866882e+02
5.398000e+00 1.863903e+02
5.399000e+00 1.860934e+02
5.400000e+00 1.857975e+02
5.401000e+00 1.855026e+02
5.402000e+00 1.852086e+02
5.403000e+00 1.849157e+02
5.404000e+00 1.846237e+02
5.405000e+00 1.843326e+02
5.406000e+00 1.840426e+02
5.407000e+00 1.837534e+02
5.408000e+00 1.834653e+02
5.409000e+00 1.831781e+02
5.410000e+00 1.828918e+02
5.411000e+00 1.826065e+02
5.412000e+00 1.823222e+02
5.413000e+00 1.820388e+02
5.414000e+00 1.817563e+02
5.415000e+00 1.814747e+02
5.416000e+00 1.811941e+02
5.417000e+00 -2.755697e+04
5.418000e+00 2.721702e+02
5.419000e+00 2.715894e+02
5.420000e+00 2.710105e+02
5.421000e+00 2.704335e+02
5.422000e+00 2.698584e+02
5.423000e+00 2.692852e+02
5.424000e+00 2.687139e+02
5.425000e+00 2.681445e+02
5.426000e+00 2.675770e+02
5.427000e+00 2.670114e+02
5.428000e+00 2.664476e+02
5.429000e+00 2.658858e+02
5.430000e+00 2.653257e+02
5.431000e+00 2.647675e+02
5.432000e+00 2.642112e+02
5.433000e+00 2.636567e+02
5.434000e+00 2.631041e+02
5.435000e+00 2.625532e+02
5.436000e+00 2.620042e+02
5.437000e+00 2.614571e+02
5.438000e+00 2.609117e+02
5.439000e+00 2.603681e+02
5.440000e+00 2.598263e+02
5.441000e+00 2.592864e+02
5.442000e+00 2.587482e+02
5.443000e+00 2.582118e+02
5.444000e+00 2.576771e+02
5.445000e+00 2.571443e+02
5.446000e+00 2.566132e+02
5.447000e+00 2.560839e+02
5.448000e+00 2.555563e+02
5.449000e+00 2.550304e+02
5.450000e+00 2.545063e+02
5.451000e+00 2.539840e+02
5.452000e+00 2.534633e+02
5.453000e+00 2.529444e+02
5.454000e+00 2.524272e+02
5.455000e+00 2.519117e+02
5.456000e+00 2.513980e+02
5.457000e+00 2.508859e+02
5.458000e+00 2.503755e+02
5.459000e+00 2.498668e+02
5.460000e+00 2.493598e+02
5.461000e+00 2.488545e+02
5.462000e+00 2.483508e+02
5.463000e+00 2.478488e+02
5.464000e+00 2.473485e+02
5.465000e+00 2.468498e+02
5.466000e+00 2.463528e+02
5.467000e+00 2.458575e+02
5.468000e+00 2.453637e+02
5.469000e+00 2.448716e+02
5.470000e+00 2.443811e+02
5.471000e+00 2.438923e+02
5.472000e+00 2.434051e+02
5.473000e+00 2.429195e+02
5.474000e+00 2.424354e+02
5.475000e+00 2.419530e+02
5.476000e+00 2.414722e+02
5.477000e+00 2.409930e+02
5.478000e+00 2.405154e+02
5.479000e+00 2.400393e+02
5.480000e+00 2.395649e+02
5.481000e+00 2.390919e+02
5.482000e+00 2.386206e+02
5.483000e+00 2.381508e+02
5.484000e+00 2.376826e+02
5.485000e+00 2.372159e+02
5.486000e+00 2.367508e+02
5.487000e+00 2.362872e+02
5.488000e+00 2.358252e+02
5.489000e+00 2.353646e+02
5.490000e+00 2.349056e+02
5.491000e+00 2.344482e+02
5.492000e+00 2.339922e+02
5.493000e+00 2.335377e+02
5.494000e+00 2.330848e+02
5.495000e+00 2.326333e+02
5.496000e+00 2.321834e+02
5.497000e+00 2.317349e+02
5.498000e+00 2.312879e+02
5.499000e+00 2.308424e+02
5.500000e+00 2.303984e+02
5.501000e+00 2.299558e+02
5.502000e+00 2.295147e+02
5.503000e+00 2.290751e+02
5.504000e+00 2.286369e+02
5.505000e+00 2.282002e+02
5.506000e+00 2.277649e+02
5.507000e+00 2.273310e+02
5.508000e+00 2.268986e+02
5.509000e+00 2.264677e+02
5.510000e+00 2.260381e+02
5.511000e+00 2.256100e+02
5.512000e+00 2.251833e+02
5.513000e+00 2.247580e+02
5.514000e+00 2.243341e+02
5.515000e+00 2.239116e+02
5.516000e+00 2.234905e+02
5.517000e+00 2.230708e+02
5.518000e+00 2.226525e+02
5.519000e+00 2.222356e+02
5.520000e+00 2.218201e+02
5.521000e+00 2.214059e+02
5.522000e+00 2.209931e+02
5.523000e+00 2.172142e+02
5.524000e+00 2.027154e+02
5.525000e+00 1.883070e+02
5.526000e+00 1.739892e+02
5.527000e+00 1.597617e+02
5.528000e+00 1.456247e+02
5.529000e+00 1.315780e+02
5.530000e+00 1.176216e+02
5.531000e+00 1.037554e+02
5.532000e+00 8.997947e+01
5.533000e+00 7.629361e+01
5.534000e+00 6.269779e+01
5.535000e+00 4.919190e+01
5.536000e+00 3.577587e+01
5.537000e+00 2.244957e+01
5.538000e+00 9.212918e+00
5.539000e+00 -5.951804e+00
5.540000e+00 -2.574305e+01
5.541000e+00 -4.543264e+01
5.542000e+00 -6.502188e+01
5.543000e+00 -8.451205e+01
5.544000e+00 -1.039045e+02
5.545000e+00 -1.232004e+02
5.546000e+00 -1.424011e+02
5.547000e+00 -1.615079e+02
5.548000e+00 -1.805220e+02
5.549000e+00 -1.994448e+02
5.550000e+00 -2.182775e+02
5.551000e+00 -2.370213e+02
5.552000e+00 -2.556776e+02
5.553000e+00 -2.742476e+02
5.554000e+00 -2.927326e+02
5.555000e+00 -3.111338e+02
5.556000e+00 -3.294525e+02
5.557000e+00 -3.476900e+02
5.558000e+00 -3.658474e+02
5.559000e+00 -3.839261e+02
5.560000e+00 -4.019273e+02
5.561000e+00 -4.198523e+02
5.562000e+00 -4.377023e+02
5.563000e+00 -4.554785e+02
5.564000e+00 -4.731822e+02
5.565000e+00 -4.908147e+02
5.566000e+00 -5.083771e+02
5.567000e+00 -5.258708e+02
5.568000e+00 -5.432970e+02
5.569000e+00 -5.606568e+02
5.570000e+00 -5.779516e+02
5.571000e+00 -5.951825e+02
5.572000e+00 -6.123509e+02
5.573000e+00 -6.294578e+02
5.574000e+00 -6.465047e+02
5.575000e+00 -6.634926e+02
5.576000e+00 -6.804228e+02
5.577000e+00 -6.972966e+02
5.578000e+00 -7.141151e+02
5.579000e+00 -7.308796e+02
5.580000e+00 -7.475913e+02
5.581000e+00 -7.642514e+02
5.582000e+00 -7.808612e+02
5.583000e+00 -7.974218e+02
5.584000e+00 -8.139344e+02
5.585000e+00 -8.304004e+02
5.586000e+00 -8.468208e+02
5.587000e+00 -8.631969e+02
5.588000e+00 -8.795299e+02
5.589000e+00 -8.958210e+02
5.590000e+00 -9.120714e+02
5.591000e+00 -9.282824e+02
5.592000e+00 -9.444551e+02
5.593000e+00 -9.605907e+02
5.594000e+00 -9.766904e+02
5.595000e+00 -9.927555e+02
5.596000e+00 -1.008787e+03
5.597000e+00 -1.024786e+03
5.598000e+00 -1.040755e+03
5.599000e+00 -1.056693e+03
5.600000e+00 -1.072603e+03
5.601000e+00 -1.088485e+03
5.602000e+00 -1.104341e+03
5.603000e+00 -1.120173e+03
5.604000e+00 -1.135980e+03
5.605000e+00 -1.151764e+03
5.606000e+00 -1.167527e+03
5.607000e+00 -1.183270e+03
5.608000e+00 -1.198994e+03
5.609000e+00 -1.214700e+03
5.610000e+00 -1.230390e+03
5.611000e+00 -1.246064e+03
5.612000e+00 -1.261724e+03
5.613000e+00 -1.277371e+03
5.614000e+00 -1.293006e+03
5.615000e+00 -1.308631e+03
5.616000e+00 -1.324246e+03
5.617000e+00 -1.339854e+03
5.618000e+00 -1.355454e+03
5.619000e+00 -1.371049e+03
5.620000e+00 -1.386640e+03
5.621000e+00 -1.402228e+03
5.622000e+00 -1.417814e+03
5.623000e+00 -1.433399e+03
5.624000e+00 -1.448985e+03
5.625000e+00 -1.464572e+03
5.626000e+00 -1.480164e+03
5.627000e+00 -1.495759e+03
5.628000e+00 -1.511360e+03
5.629000e+00 -1.526969e+03
5.630000e+00 -1.542586e+03
5.631000e+00 -1.558212e+03
5.632000e+00 -1.573850e+03
5.633000e+00 -1.589500e+03
5.634000e+00 -1.605164e+03
5.635000e+00 -1.620842e+03
5.636000e+00 -1.636537e+03
5.637000e+00 -1.652250e+03
5.638000e+00 -1.667982e+03
5.639000e+00 -1.683735e+03
5.640000e+00 -1.699509e+03
5.641000e+00 -1.715307e+03
5.642000e+00 -1.731130e+03
5.643000e+00 -1.746979e+03
5.644000e+00 -1.762855e+03
5.645000e+00 -1.778761e+03
5.646000e+00 -1.794698e+03
5.647000e+00 -1.810666e+03
5.648000e+00 -1.826669e+03
5.649000e+00 -1.842706e+03
5.650000e+00 -1.858781e+03
5.651000e+00 -1.874893e+03
5.652000e+00 -1.891046e+03
5.653000e+00 -1.907240e+03
5.654000e+00 -1.923478e+03
5.655000e+00 -1.939760e+03
5.656000e+00 -1.956089e+03
5.657000e+00 -1.972466e+03
5.658000e+00 -1.988894e+03
5.659000e+00 -2.005373e+03
5.660000e+00 -2.021906e+03
5.661000e+00 -2.038494e+03
5.662000e+00 -2.055139e+03
5.663000e+00 -2.071844e+03
5.664000e+00 -2.088609e+03
5.665000e+00 -2.105438e+03
5.666000e+00 -2.122331e+03
5.667000e+00 -2.139292e+03
5.668000e+00 -2.156321e+03
5.669000e+00 -2.173422e+03
5.670000e+00 -2.190595e+03
5.671000e+00 -2.207845e+03
5.672000e+00 -2.225171e+03
5.673000e+00 -2.242578e+03
5.674000e+00 -2.260067e+03
5.675000e+00 -2.277640e+03
5.676000e+00 -2.295300e+03
5.677000e+00 -2.313050e+03
5.678000e+00 -2.330891e+03
5.679000e+00 -2.348827e+03
5.680000e+00 -2.366860e+03
5.681000e+00 -2.384993e+03
5.682000e+00 -2.403228e+03
5.683000e+00 -2.421568e+03
5.684000e+00 -2.440017e+03
5.685000e+00 -2.458577e+03
5.686000e+00 -2.207497e+04
5.687000e+00 -1.756390e+03
5.688000e+00 -1.766887e+03
5.689000e+00 -1.777352e+03
5.690000e+00 -1.787787e+03
5.691000e+00 -1.798191e+03
5.692000e+00 -1.808566e+03
5.693000e+00 -1.818913e+03
5.694000e+00 -1.829232e+03
5.695000e+00 -1.839524e+03
5.696000e+00 -1.849790e+03
5.697000e+00 -1.860031e+03
5.698000e+00 -1.870248e+03
5.699000e+00 -1.880442e+03
5.700000e+00 -1.890613e+03
5.701000e+00 -1.900762e+03
5.702000e+00 -1.910891e+03
5.703000e+00 -1.920999e+03
5.704000e+00 -1.931089e+03
5.705000e+00 -1.941160e+03
5.706000e+00 -1.951214e+03
5.707000e+00 -1.961251e+03
5.708000e+00 -1.971273e+03
5.709000e+00 -1.981280e+03
5.710000e+00 -1.991274e+03
5.711000e+00 -2.001254e+03
5.712000e+00 -2.011223e+03
5.713000e+00 -2.021180e+03
5.714000e+00 -2.031127e+03
5.715000e+00 -2.041065e+03
5.716000e+00 -2.050994e+03
5.717000e+00 -2.060916e+03
5.718000e+00 -2.070831e+03
5.719000e+00 -2.080741e+03
5.720000e+00 -2.090646e+03
5.721000e+00 -2.100547e+03
5.722000e+00 -2.110446e+03
5.723000e+00 -2.120343e+03
5.724000e+00 -2.130238e+03
5.725000e+00 -2.140134e+03
5.726000e+00 -2.150031e+03
5.727000e+00 -2.159930e+03
5.728000e+00 -2.169832e+03
5.729000e+00 -2.179738e+03
5.730000e+00 -2.189649e+03
5.731000e+00 -2.199565e+03
5.732000e+00 -2.209489e+03
5.733000e+00 -2.219421e+03
5.734000e+00 -2.229362e+03
5.735000e+00 -2.239312e+03
5.736000e+00 -2.249274e+03
5.737000e+00 -2.259248e+03
5.738000e+00 -2.269235e+03
5.739000e+00 -2.279236e+03
5.740000e+00 -2.289253e+03
5.741000e+00 -2.299286e+03
5.742000e+00 -2.309336e+03
5.743000e+00 -2.319405e+03
5.744000e+00 -2.329494e+03
5.745000e+00 -2.339603e+03
5.746000e+00 -2.349734e+03
5.747000e+00 -2.359888e+03
5.748000e+00 -2.370066e+03
5.749000e+00 -2.380269e+03
5.750000e+00 -2.390499e+03
5.751000e+00 -2.400757e+03
5.752000e+00 -2.411043e+03
5.753000e+00 -2.421360e+03
5.754000e+00 -2.431707e+03
5.755000e+00 -2.442087e+03
5.756000e+00 -2.452501e+03
5.757000e+00 -2.462950e+03
5.758000e+00 -2.473434e+03
5.759000e+00 -2.483957e+03
5.760000e+00 -2.494518e+03
5.761000e+00 -2.505119e+03
5.762000e+00 -2.515762e+03
5.763000e+00 -2.526447e+03
5.764000e+00 -2.537177e+03
5.765000e+00 -2.547952e+03
5.766000e+00 -2.558774e+03
5.767000e+00 -2.569645e+03
5.768000e+00 -2.580565e+03
5.769000e+00 -2.591537e+03
5.770000e+00 -2.602561e+03
5.771000e+00 -2.613639e+03
5.772000e+00 -2.624774e+03
5.773000e+00 -2.635965e+03
5.774000e+00 -2.647216e+03
5.775000e+00 -2.658527e+03
5.776000e+00 -2.669900e+03
5.777000e+00 -2.681337e+03
5.778000e+00 -2.692839e+03
5.779000e+00 -2.704409e+03
5.780000e+00 -2.716047e+03
5.781000e+00 -2.727756e+03
5.782000e+00 -2.739538e+03
5.783000e+00 -2.751394e+03
5.784000e+00 -2.763327e+03
5.785000e+00 -2.775337e+03
5.786000e+00 -2.787428e+03
5.787000e+00 -2.799600e+03
5.788000e+00 -2.811857e+03
5.789000e+00 -2.824200e+03
5.790000e+00 -2.836631e+03
5.791000e+00 -2.849153e+03
5.792000e+00 -2.861767e+03
5.793000e+00 -2.874476e+03
5.794000e+00 -2.887283e+03
5.795000e+00 -2.900189e+03
5.796000e+00 -2.913197e+03
5.797000e+00 -2.926310e+03
5.798000e+00 -2.939530e+03
5.799000e+00 -2.952859e+03
5.800000e+00 -2.966301e+03
5.801000e+00 -2.979857e+03
5.802000e+00 -2.993532e+03
5.803000e+00 -3.007327e+03
5.804000e+00 -3.021246e+03
5.805000e+00 -3.035291e+03
5.806000e+00 -3.049467e+03
5.807000e+00 -3.063775e+03
5.808000e+00 -3.078219e+03
5.809000e+00 -3.092804e+03
5.810000e+00 -3.107531e+03
5.811000e+00 -3.122405e+03
5.812000e+00 -3.137430e+03
5.813000e+00 -3.152609e+03
5.814000e+00 -3.167946e+03
5.815000e+00 -3.183445e+03
5.816000e+00 -3.199111e+03
5.817000e+00 -3.214947e+03
5.818000e+00 -3.230959e+03
5.819000e+00 -3.247150e+03
5.820000e+00 -3.263526e+03
5.821000e+00 -3.280091e+03
5.822000e+00 -3.296851e+03
5.823000e+00 -3.313811e+03
5.824000e+00 -3.330976e+03
5.825000e+00 -3.348352e+03
5.826000e+00 -3.365945e+03
5.827000e+00 -3.383761e+03
5.828000e+00 -2.694148e+04
5.829000e+00 -2.185227e+03
5.830000e+00 -2.188524e+03
5.831000e+00 -2.191803e+03
5.832000e+00 -2.195066e+03
5.833000e+00 -2.198313e+03
5.834000e+00 -2.201543e+03
5.835000e+00 -2.204759e+03
5.836000e+00 -2.207960e+03
5.837000e+00 -2.211147e+03
5.838000e+00 -2.214320e+03
5.839000e+00 -2.217480e+03
5.840000e+00 -2.220628e+03
5.841000e+00 -2.223763e+03
5.842000e+00 -2.226886e+03
5.843000e+00 -2.229999e+03
5.844000e+00 -2.233101e+03
5.845000e+00 -2.236193e+03
5.846000e+00 -2.239275e+03
5.847000e+00 -2.242348e+03
5.848000e+00 -2.245413e+03
5.849000e+00 -2.248469e+03
5.850000e+00 -2.251518e+03
5.851000e+00 -2.254560e+03
5.852000e+00 -2.257596e+03
5.853000e+00 -2.260625e+03
5.854000e+00 -2.263650e+03
5.855000e+00 -2.266669e+03
5.856000e+00 -2.269683e+03
5.857000e+00 -2.272694e+03
5.858000e+00 -2.275702e+03
5.859000e+00 -2.278706e+03
5.860000e+00 -2.281708e+03
5.861000e+00 -2.284708e+03
5.862000e+00 -2.287707e+03
5.863000e+00 -2.290704e+03
5.864000e+00 -2.293702e+03
5.865000e+00 -2.296699e+03
5.866000e+00 -2.299697e+03
5.867000e+00 -2.302696e+03
5.868000e+00 -2.305696e+03
5.869000e+00 -2.308699e+03
5.870000e+00 -2.311704e+03
5.871000e+00 -2.314711e+03
5.872000e+00 -2.317723e+03
5.873000e+00 -2.320738e+03
5.874000e+00 -2.323757e+03
5.875000e+00 -2.326781e+03
5.876000e+00 -2.329811e+03
5.877000e+00 -2.332846e+03
5.878000e+00 -2.335887e+03
5.879000e+00 -2.338934e+03
5.880000e+00 -2.341989e+03
5.881000e+00 -2.345051e+03
5.882000e+00 -2.348120e+03
5.883000e+00 -2.351198e+03
5.884000e+00 -2.354285e+03
5.885000e+00 -2.357380e+03
5.886000e+00 -2.360485e+03
5.887000e+00 -2.363600e+03
5.888000e+00 -2.366725e+03
5.889000e+00 -2.369860e+03
5.890000e+00 -2.373006e+03
5.891000e+00 -2.376164e+03
5.892000e+00 -2.379333e+03
5.893000e+00 -2.382514e+03
5.894000e+00 -2.385707e+03
5.895000e+00 -2.388912e+03
5.896000e+00 -2.392131e+03
5.897000e+00 -2.395363e+03
5.898000e+00 -2.398608e+03
5.899000e+00 -2.401868e+03
5.900000e+00 -2.405141e+03
5.901000e+00 -2.408429e+03
5.902000e+00 -2.411731e+03
5.903000e+00 -2.415048e+03
5.904000e+00 -2.418381e+03
5.905000e+00 -2.421729e+03
5.906000e+00 -2.425093e+03
5.907000e+00 -2.428472e+03
5.908000e+00 -2.431868e+03
5.909000e+00 -2.435280e+03
5.910000e+00 -2.438709e+03
5.911000e+00 -2.442154e+03
5.912000e+00 -2.445617e+03
5.913000e+00 -2.449097e+03
5.914000e+00 -2.452594e+03
5.915000e+00 -2.456109e+03
5.916000e+00 -2.459641e+03
5.917000e+00 -2.463192e+03
5.918000e+00 -2.466760e+03
5.919000e+00 -2.470347e+03
5.920000e+00 -2.473952e+03
5.921000e+00 -2.477576e+03
5.922000e+00 -2.481218e+03
5.923000e+00 -2.484879e+03
5.924000e+00 -2.488559e+03
5.925000e+00 -2.492258e+03
5.926000e+00 -2.495976e+03
5.927000e+00 -2.499713e+03
5.928000e+00 -2.503470e+03
5.929000e+00 -2.507246e+03
5.930000e+00 -2.511041e+03
5.931000e+00 -2.514857e+03
5.932000e+00 -2.518692e+03
5.933000e+00 -2.522546e+03
5.934000e+00 -2.526421e+03
5.935000e+00 -2.530315e+03
5.936000e+00 -2.534230e+03
5.937000e+00 -2.538164e+03
5.938000e+00 -2.542119e+03
5.939000e+00 -2.546093e+03
5.940000e+00 -2.550088e+03
5.941000e+00 -2.554103e+03
5.942000e+00 -2.558139e+03
5.943000e+00 -2.562194e+03
5.944000e+00 -2.566271e+03
5.945000e+00 -2.570367e+03
5.946000e+00 -2.574484e+03
5.947000e+00 -2.578621e+03
5.948000e+00 -2.582779e+03
5.949000e+00 -2.586958e+03
5.950000e+00 -2.591157e+03
5.951000e+00 -2.595376e+03
5.952000e+00 -2.599616e+03
5.953000e+00 -2.603877e+03
5.954000e+00 -2.608159e+03
5.955000e+00 -2.612461e+03
5.956000e+00 -2.616784e+03
5.957000e+00 -2.621127e+03
5.958000e+00 -2.625491e+03
5.959000e+00 -2.629876e+03
5.960000e+00 -2.634282e+03
5.961000e+00 -2.638709e+03
5.962000e+00 -2.643156e+03
5.963000e+00 -2.647624e+03
5.964000e+00 -2.652113e+03
5.965000e+00 -2.656623e+03
5.966000e+00 -2.661154e+03
5.967000e+00 -2.665705e+03
5.968000e+00 -2.670278e+03
5.969000e+00 -2.674871e+03
5.970000e+00 -2.679486e+03
5.971000e+00 -2.684121e+03
5.972000e+00 -2.688778e+03
5.973000e+00 -2.693455e+03
5.974000e+00 -2.698154e+03
5.975000e+00 -2.702874e+03
5.976000e+00 -2.707615e+03
5.977000e+00 -2.712377e+03
5.978000e+00 -2.717160e+03
5.979000e+00 -2.721965e+03
5.980000e+00 -2.726790e+03
5.981000e+00 -2.731638e+03
5.982000e+00 -2.736506e+03
5.983000e+00 -2.741396e+03
5.984000e+00 -2.746308e+03
5.985000e+00 -2.751241e+03
5.986000e+00 -2.756196e+03
5.987000e+00 -2.761172e+03
5.988000e+00 -2.766170e+03
5.989000e+00 -2.771190e+03
5.990000e+00 -2.776232e+03
5.991000e+00 -2.781295e+03
5.992000e+00 -2.786381e+03
5.993000e+00 -2.791489e+03
5.994000e+00 -2.796619e+03
5.995000e+00 -2.801771e+03
5.996000e+00 -2.806945e+03
5.997000e+00 -2.812142e+03
5.998000e+00 -2.817362e+03
5.999000e+00 -2.822604e+03
6.000000e+00 -2.827869e+03
6.001000e+00 -2.833156e+03
6.002000e+00 -2.838467e+03
6.003000e+00 -2.843800e+03
6.004000e+00 -2.849157e+03
6.005000e+00 -2.854537e+03
6.006000e+00 -2.859940e+03
6.007000e+00 -2.865367e+03
6.008000e+00 -2.870817e+03
6.009000e+00 -2.876292e+03
6.010000e+00 -2.881790e+03
6.011000e+00 -2.887312e+03
6.012000e+00 -2.892859e+03
6.013000e+00 -2.898430e+03
6.014000e+00 -2.904025e+03
6.015000e+00 -2.909646e+03
6.016000e+00 -2.915291e+03
6.017000e+00 -2.920961e+03
6.018000e+00 -2.926656e+03
6.019000e+00 -2.932377e+03
6.020000e+00 -2.938123e+03
6.021000e+00 -2.943896e+03
6.022000e+00 -2.949694e+03
6.023000e+00 -2.955518e+03
6.024000e+00 -2.961369e+03
6.025000e+00 -2.967246e+03
6.026000e+00 -2.973151e+03
6.027000e+00 -2.979082e+03
6.028000e+00 -2.985040e+03
6.029000e+00 -2.991027e+03
6.030000e+00 -2.997041e+03
6.031000e+00 -3.003082e+03
6.032000e+00 -3.009153e+03
6.033000e+00 -3.015251e+03
6.034000e+00 -3.021379e+03
6.035000e+00 -3.027536e+03
6.036000e+00 -3.033722e+03
6.037000e+00 -3.039937e+03
6.038000e+00 -3.046183e+03
6.039000e+00 -3.052459e+03
6.040000e+00 -3.058765e+03
6.041000e+00 -3.065102e+03
6.042000e+00 -3.071471e+03
6.043000e+00 -3.077871e+03
6.044000e+00 -3.084302e+03
6.045000e+00 -3.090766e+03
6.046000e+00 -3.097263e+03
6.047000e+00 -3.103792e+03
6.048000e+00 -3.110355e+03
6.049000e+00 -3.116951e+03
6.050000e+00 -3.123581e+03
6.051000e+00 -3.130246e+03
6.052000e+00 -3.136945e+03
6.053000e+00 -3.143680e+03
6.054000e+00 -3.150450e+03
6.055000e+00 -3.157257e+03
6.056000e+00 -3.164099e+03
6.057000e+00 -3.170979e+03
6.058000e+00 -3.177896e+03
6.059000e+00 -3.184851e+03
6.060000e+00 -3.191845e+03
6.061000e+00 -3.198877e+03
6.062000e+00 -3.205949e+03
6.063000e+00 -3.213060e+03
6.064000e+00 -3.220212e+03
6.065000e+00 -3.227404e+03
6.066000e+00 -3.234639e+03
6.067000e+00 -3.241915e+03
6.068000e+00 -3.249233e+03
6.069000e+00 -3.256595e+03
6.070000e+00 -2.307530e+04
6.071000e+00 -1.919943e+03
6.072000e+00 -1.924707e+03
6.073000e+00 -1.929442e+03
6.074000e+00 -1.934150e+03
6.075000e+00 -1.938830e+03
6.076000e+00 -1.943482e+03
6.077000e+00 -1.948108e+03
6.078000e+00 -1.952707e+03
6.079000e+00 -1.957279e+03
6.080000e+00 -1.961825e+03
6.081000e+00 -1.966345e+03
6.082000e+00 -1.970840e+03
6.083000e+00 -1.975309e+03
6.084000e+00 -1.979753e+03
6.085000e+00 -1.984173e+03
6.086000e+00 -1.988567e+03
6.087000e+00 -1.992938e+03
6.088000e+00 -1.997285e+03
6.089000e+00 -2.001608e+03
6.090000e+00 -2.005908e+03
6.091000e+00 -2.010185e+03
6.092000e+00 -2.014439e+03
6.093000e+00 -2.018670e+03
6.094000e+00 -2.022880e+03
6.095000e+00 -2.027067e+03
6.096000e+00 -2.031233e+03
6.097000e+00 -2.035378e+03
6.098000e+00 -2.039502e+03
6.099000e+00 -2.043605e+03
6.100000e+00 -2.047688e+03
6.101000e+00 -2.051750e+03
6.102000e+00 -2.055793e+03
6.103000e+00 -2.059816e+03
6.104000e+00 -2.063820e+03
6.105000e+00 -2.067805e+03
6.106000e+00 -2.071772e+03
6.107000e+00 -2.075720e+03
6.108000e+00 -2.079650e+03
6.109000e+00 -2.083562e+03
6.110000e+00 -2.087457e+03
6.111000e+00 -2.091335e+03
6.112000e+00 -2.095196e+03
6.113000e+00 -2.099041e+03
6.114000e+00 -2.102869e+03
6.115000e+00 -2.106681e+03
6.116000e+00 -2.110477e+03
6.117000e+00 -2.114259e+03
6.118000e+00 -2.118025e+03
6.119000e+00 -2.121776e+03
6.120000e+00 -2.125513e+03
6.121000e+00 -2.129236e+03
6.122000e+00 -2.132945e+03
6.123000e+00 -2.136640e+03
6.124000e+00 -2.140322e+03
6.125000e+00 -2.143991e+03
6.126000e+00 -2.147647e+03
6.127000e+00 -2.151291e+03
6.128000e+00 -2.154923e+03
6.129000e+00 -2.158543e+03
6.130000e+00 -2.162152e+03
6.131000e+00 -2.165750e+03
6.132000e+00 -2.169336e+03
6.133000e+00 -2.172912e+03
6.134000e+00 -2.176478e+03
6.135000e+00 -2.180033e+03
6.136000e+00 -2.183579e+03
6.137000e+00 -2.187116e+03
6.138000e+00 -2.190643e+03
6.139000e+00 -2.194162e+03
6.140000e+00 -2.197672e+03
6.141000e+00 -2.201173e+03
6.142000e+00 -2.204667e+03
6.143000e+00 -2.208153e+03
6.144000e+00 -2.211632e+03
6.145000e+00 -2.215104e+03
6.146000e+00 -2.218569e+03
6.147000e+00 -2.222027e+03
6.148000e+00 -2.225480e+03
6.149000e+00 -2.228926e+03
6.150000e+00 -2.232367e+03
6.151000e+00 -2.235803e+03
6.152000e+00 -2.239233e+03
6.153000e+00 -2.242659e+03
6.154000e+00 -2.246080e+03
6.155000e+00 -2.249497e+03
6.156000e+00 -2.252911e+03
6.157000e+00 -2.256320e+03
6.158000e+00 -2.259727e+03
6.159000e+00 -2.263130e+03
6.160000e+00 -2.266531e+03
6.161000e+00 -2.269929e+03
6.162000e+00 -2.273325e+03
6.163000e+00 -2.276719e+03
6.164000e+00 -2.280112e+03
6.165000e+00 -2.283504e+03
6.166000e+00 -2.286894e+03
6.167000e+00 -2.290284e+03
6.168000e+00 -2.293673e+03
6.169000e+00 -2.297062e+03
6.170000e+00 -2.300451e+03
6.171000e+00 -2.303841e+03
6.172000e+00 -2.307231e+03
6.173000e+00 -2.310622e+03
6.174000e+00 -2.314015e+03
6.175000e+00 -2.317409e+03
6.176000e+00 -2.320805e+03
6.177000e+00 -2.324203e+03
6.178000e+00 -2.327603e+03
6.179000e+00 -2.331006e+03
6.180000e+00 -2.334412e+03
6.181000e+00 -2.337821e+03
6.182000e+00 -2.341234e+03
6.183000e+00 -2.344650e+03
6.184000e+00 -2.348070e+03
6.185000e+00 -2.351495e+03
6.186000e+00 -2.354924e+03
6.187000e+00 -2.358358e+03
6.188000e+00 -2.361798e+03
6.189000e+00 -2.365242e+03
6.190000e+00 -2.368693e+03
6.191000e+00 -2.372149e+03
6.192000e+00 -2.375611e+03
6.193000e+00 -2.379080e+03
6.194000e+00 -2.382556e+03
6.195000e+00 -2.386039e+03
6.196000e+00 -2.389529e+03
6.197000e+00 -2.393026e+03
6.198000e+00 -2.396532e+03
6.199000e+00 -2.400045e+03
6.200000e+00 -2.403567e+03
6.201000e+00 -2.407098e+03
6.202000e+00 -2.410637e+03
6.203000e+00 -2.414186e+03
6.204000e+00 -2.417744e+03
6.205000e+00 -2.421312e+03
6.206000e+00 -2.424890e+03
6.207000e+00 -2.428478e+03
6.208000e+00 -2.432077e+03
6.209000e+00 -2.435686e+03
6.210000e+00 -2.439307e+03
6.211000e+00 -2.442939e+03
6.212000e+00 -2.446582e+03
6.213000e+00 -2.450238e+03
6.214000e+00 -2.453905e+03
6.215000e+00 -2.457585e+03
6.216000e+00 -2.461278e+03
6.217000e+00 -2.464983e+03
6.218000e+00 -2.468702e+03
6.219000e+00 -2.472435e+03
6.220000e+00 -2.476181e+03
6.221000e+00 -2.479941e+03
6.222000e+00 -2.483715e+03
6.223000e+00 -2.487504e+03
6.224000e+00 -2.491308e+03
6.225000e+00 -2.495127e+03
6.226000e+00 -2.498961e+03
6.227000e+00 -2.502811e+03
6.228000e+00 -2.506677e+03
6.229000e+00 -2.510559e+03
6.230000e+00 -2.514458e+03
6.231000e+00 -2.518373e+03
6.232000e+00 -2.522306e+03
6.233000e+00 -2.526256e+03
6.234000e+00 -2.530223e+03
6.235000e+00 -2.534208e+03
6.236000e+00 -2.538212e+03
6.237000e+00 -2.542233e+03
6.238000e+00 -2.546274e+03
6.239000e+00 -2.550333e+03
6.240000e+00 -2.554412e+03
6.241000e+00 -2.558510e+03
6.242000e+00 -2.562628e+03
6.243000e+00 -2.566767e+03
6.244000e+00 -2.570925e+03
6.245000e+00 -2.575105e+03
6.246000e+00 -2.579305e+03
6.247000e+00 -2.583527e+03
6.248000e+00 -2.587770e+03
6.249000e+00 -2.592036e+03
6.250000e+00 -2.596323e+03
6.251000e+00 -2.600633e+03
6.252000e+00 -2.604966e+03
6.253000e+00 -2.609321e+03
6.254000e+00 -2.613701e+03
6.255000e+00 -2.618103e+03
6.256000e+00 -2.622530e+03
6.257000e+00 -2.626982e+03
6.258000e+00 -2.631458e+03
6.259000e+00 -2.635958e+03
6.260000e+00 -2.640485e+03
6.261000e+00 -2.645037e+03
6.262000e+00 -2.649614e+03
6.263000e+00 -2.654218e+03
6.264000e+00 -2.658849e+03
6.265000e+00 -2.663507e+03
6.266000e+00 -2.668192e+03
6.267000e+00 -2.672904e+03
6.268000e+00 -2.677645e+03
6.269000e+00 -2.682413e+03
6.270000e+00 -2.687211e+03
6.271000e+00 -2.692038e+03
6.272000e+00 -2.696894e+03
6.273000e+00 -2.701779e+03
6.274000e+00 -2.706695e+03
6.275000e+00 -2.711642e+03
6.276000e+00 -2.716619e+03
6.277000e+00 -2.721628e+03
6.278000e+00 -2.726668e+03
6.279000e+00 -2.731740e+03
6.280000e+00 -2.736845e+03
6.281000e+00 -2.741983e+03
6.282000e+00 -2.747153e+03
6.283000e+00 -2.752358e+03
6.284000e+00 -2.757597e+03
6.285000e+00 -2.762870e+03
6.286000e+00 -2.768178e+03
6.287000e+00 -2.773522e+03
6.288000e+00 -2.778902e+03
6.289000e+00 -2.784318e+03
6.290000e+00 -2.789770e+03
6.291000e+00 -2.795260e+03
6.292000e+00 -2.800788e+03
6.293000e+00 -2.806354e+03
6.294000e+00 -2.811958e+03
6.295000e+00 -2.576454e+04
6.296000e+00 -1.743163e+03
6.297000e+00 -1.745433e+03
6.298000e+00 -1.747681e+03
6.299000e+00 -1.749907e+03
6.300000e+00 -1.752112e+03
6.301000e+00 -1.754297e+03
6.302000e+00 -1.756460e+03
6.303000e+00 -1.758603e+03
6.304000e+00 -1.760726e+03
6.305000e+00 -1.762829e+03
6.306000e+00 -1.764911e+03
6.307000e+00 -1.766974e+03
6.308000e+00 -1.769017e+03
6.309000e+00 -1.771041e+03
6.310000e+00 -1.773045e+03
6.311000e+00 -1.775031e+03
6.312000e+00 -1.776998e+03
6.313000e+00 -1.778946e+03
6.314000e+00 -1.780876e+03
6.315000e+00 -1.782787e+03
6.316000e+00 -1.784681e+03
6.317000e+00 -1.786557e+03
6.318000e+00 -1.788415e+03
6.319000e+00 -1.790256e+03
6.320000e+00 -1.792080e+03
6.321000e+00 -1.793887e+03
6.322000e+00 -1.795677e+03
6.323000e+00 -1.797450e+03
6.324000e+00 -1.799207e+03
6.325000e+00 -1.800948e+03
6.326000e+00 -1.802673e+03
6.327000e+00 -1.804381e+03
6.328000e+00 -1.806075e+03
6.329000e+00 -1.807753e+03
6.330000e+00 -1.809415e+03
6.331000e+00 -1.811063e+03
6.332000e+00 -1.812696e+03
6.333000e+00 -1.814314e+03
6.334000e+00 -1.815918e+03
6.335000e+00 -1.817508e+03
6.336000e+00 -1.819083e+03
6.337000e+00 -1.820645e+03
6.338000e+00 -1.822193e+03
6.339000e+00 -1.823728e+03
6.340000e+00 -1.825249e+03
6.341000e+00 -1.826757e+03
6.342000e+00 -1.828253e+03
6.343000e+00 -1.829736e+03
6.344000e+00 -1.831206e+03
6.345000e+00 -1.832664e+03
6.346000e+00 -1.834110e+03
6.347000e+00 -1.835544e+03
6.348000e+00 -1.836966e+03
6.349000e+00 -1.838377e+03
6.350000e+00 -1.839776e+03
6.351000e+00 -1.841164e+03
6.352000e+00 -1.842541e+03
6.353000e+00 -1.843908e+03
6.354000e+00 -1.845264e+03
6.355000e+00 -1.846609e+03
6.356000e+00 -1.847944e+03
6.357000e+00 -1.849270e+03
6.358000e+00 -1.850585e+03
6.359000e+00 -1.851891e+03
6.360000e+00 -1.853187e+03
6.361000e+00 -1.854474e+03
6.362000e+00 -1.855752e+03
6.363000e+00 -1.857020e+03
6.364000e+00 -1.858281e+03
6.365000e+00 -1.859532e+03
6.366000e+00 -1.860775e+03
6.367000e+00 -1.862010e+03
6.368000e+00 -1.863237e+03
6.369000e+00 -1.864456e+03
6.370000e+00 -1.865667e+03
6.371000e+00 -1.866871e+03
6.372000e+00 -1.868067e+03
6.373000e+00 -1.869257e+03
6.374000e+00 -1.870439e+03
6.375000e+00 -1.871614e+03
6.376000e+00 -1.872783e+03
6.377000e+00 -1.873945e+03
6.378000e+00 -1.875101e+03
6.379000e+00 -1.876251e+03
6.380000e+00 -1.877394e+03
6.381000e+00 -1.878532e+03
6.382000e+00 -1.879664e+03
6.383000e+00 -1.880791e+03
6.384000e+00 -1.881913e+03
6.385000e+00 -1.883029e+03
6.386000e+00 -1.884140e+03
6.387000e+00 -1.885246e+03
6.388000e+00 -1.886348e+03
6.389000e+00 -1.887444e+03
6.390000e+00 -1.888537e+03
6.391000e+00 -1.889625e+03
6.392000e+00 -1.890709e+03
6.393000e+00 -1.891790e+03
6.394000e+00 -1.892866e+03
6.395000e+00 -1.893939e+03
6.396000e+00 -1.895008e+03
6.397000e+00 -1.896074e+03
6.398000e+00 -1.897136e+03
6.399000e+00 -1.898196e+03
6.400000e+00 -1.899252e+03
6.401000e+00 -1.900306e+03
6.402000e+00 -1.901357e+03
6.403000e+00 -1.902406e+03
6.404000e+00 -1.903452e+03
6.405000e+00 -1.904496e+03
6.406000e+00 -1.905537e+03
6.407000e+00 -1.906577e+03
6.408000e+00 -1.907615e+03
6.409000e+00 -1.908651e+03
6.410000e+00 -1.909686e+03
6.411000e+00 -1.910719e+03
6.412000e+00 -1.911750e+03
6.413000e+00 -1.912781e+03
6.414000e+00 -1.913810e+03
6.415000e+00 -1.914838e+03
6.416000e+00 -1.915865e+03
6.417000e+00 -1.916892e+03
6.418000e+00 -1.917918e+03
6.419000e+00 -1.918943e+03
6.420000e+00 -1.919968e+03
6.421000e+00 -1.920992e+03
6.422000e+00 -1.922017e+03
6.423000e+00 -1.923041e+03
6.424000e+00 -1.924065e+03
6.425000e+00 -1.925089e+03
6.426000e+00 -1.926114e+03
6.427000e+00 -1.927139e+03
6.428000e+00 -1.928164e+03
6.429000e+00 -1.929190e+03
6.430000e+00 -1.930216e+03
6.431000e+00 -1.931243e+03
6.432000e+00 -1.932271e+03
6.433000e+00 -1.933299e+03
6.434000e+00 -1.934329e+03
6.435000e+00 -1.935360e+03
6.436000e+00 -1.936392e+03
6.437000e+00 -1.937425e+03
6.438000e+00 -1.938459e+03
6.439000e+00 -1.939495e+03
6.440000e+00 -1.940532e+03
6.441000e+00 -1.941571e+03
6.442000e+00 -1.942612e+03
6.443000e+00 -1.943654e+03
6.444000e+00 -1.944698e+03
6.445000e+00 -1.945744e+03
6.446000e+00 -1.946792e+03
6.447000e+00 -1.947842e+03
6.448000e+00 -1.948894e+03
6.449000e+00 -1.949948e+03
6.450000e+00 -1.951004e+03
6.451000e+00 -1.952063e+03
6.452000e+00 -1.953124e+03
6.453000e+00 -1.954188e+03
6.454000e+00 -1.955254e+03
6.455000e+00 -1.956322e+03
6.456000e+00 -1.957394e+03
6.457000e+00 -1.958468e+03
6.458000e+00 -1.959544e+03
6.459000e+00 -1.960624e+03
6.460000e+00 -1.961706e+03
6.461000e+00 -1.962791e+03
6.462000e+00 -1.963880e+03
6.463000e+00 -1.964971e+03
6.464000e+00 -1.966065e+03
6.465000e+00 -1.967163e+03
6.466000e+00 -1.968263e+03
6.467000e+00 -1.969367e+03
6.468000e+00 -1.970474e+03
6.469000e+00 -1.971585e+03
6.470000e+00 -1.972698e+03
6.471000e+00 -1.973816e+03
6.472000e+00 -1.974936e+03
6.473000e+00 -1.976061e+03
6.474000e+00 -1.977188e+03
6.475000e+00 -1.978320e+03
6.476000e+00 -1.979454e+03
6.477000e+00 -1.980593e+03
6.478000e+00 -1.981735e+03
6.479000e+00 -1.982881e+03
6.480000e+00 -1.984031e+03
6.481000e+00 -1.985185e+03
6.482000e+00 -1.986342e+03
6.483000e+00 -1.987503e+03
6.484000e+00 -1.988669e+03
6.485000e+00 -1.989838e+03
6.486000e+00 -1.991011e+03
6.487000e+00 -1.992188e+03
6.488000e+00 -1.993369e+03
6.489000e+00 -1.994555e+03
6.490000e+00 -1.995744e+03
6.491000e+00 -1.996937e+03
6.492000e+00 -1.998135e+03
6.493000e+00 -1.999337e+03
6.494000e+00 -2.000543e+03
6.495000e+00 -2.001753e+03
6.496000e+00 -2.002967e+03
6.497000e+00 -2.004186e+03
6.498000e+00 -2.005409e+03
6.499000e+00 -2.006637e+03
6.500000e+00 -2.007868e+03
6.501000e+00 -2.009104e+03
6.502000e+00 -2.010345e+03
6.503000e+00 -2.011590e+03
6.504000e+00 -2.012839e+03
6.505000e+00 -2.014093e+03
6.506000e+00 -2.015351e+03
6.507000e+00 -2.016614e+03
6.508000e+00 -2.017881e+03
6.509000e+00 -2.019153e+03
6.510000e+00 -2.020430e+03
6.511000e+00 -2.021710e+03
6.512000e+00 -2.022996e+03
6.513000e+00 -2.024286e+03
6.514000e+00 -2.025581e+03
6.515000e+00 -2.026880e+03
6.516000e+00 -2.028184e+03
6.517000e+00 -2.029493e+03
6.518000e+00 -2.030806e+03
6.519000e+00 -2.032125e+03
6.520000e+00 -2.033447e+03
6.521000e+00 -2.034775e+03
6.522000e+00 -2.036107e+03
6.523000e+00 -2.037444e+03
6.524000e+00 -2.038786e+03
6.525000e+00 -2.040133e+03
6.526000e+00 -2.041484e+03
6.527000e+00 -2.042841e+03
6.528000e+00 -2.044202e+03
6.529000e+00 -2.045568e+03
6.530000e+00 -2.046939e+03
6.531000e+00 -2.048314e+03
6.532000e+00 -2.049695e+03
6.533000e+00 -2.051080e+03
6.534000e+00 -2.052471e+03
6.535000e+00 -2.053866e+03
6.536000e+00 -2.055266e+03
6.537000e+00 -2.056672e+03
6.538000e+00 -2.058082e+03
6.539000e+00 -2.059497e+03
6.540000e+00 -2.060917e+03
6.541000e+00 -2.062342e+03
6.542000e+00 -2.063772e+03
6.543000e+00 -2.065208e+03
6.544000e+00 -2.066648e+03
6.545000e+00 -2.068093e+03
6.546000e+00 -2.069543e+03
6.547000e+00 -2.070999e+03
6.548000e+00 -2.072459e+03
6.549000e+00 -2.073925e+03
6.550000e+00 -2.075396e+03
6.551000e+00 -2.076871e+03
6.552000e+00 -2.078352e+03
6.553000e+00 -2.079839e+03
6.554000e+00 -2.081330e+03
6.555000e+00 -2.082826e+03
6.556000e+00 -2.084328e+03
6.557000e+00 -2.085835e+03
6.558000e+00 -2.087347e+03
6.559000e+00 -2.088864e+03
6.560000e+00 -2.090387e+03
6.561000e+00 -2.091914e+03
6.562000e+00 -2.093447e+03
6.563000e+00 -2.094986e+03
6.564000e+00 -2.096529e+03
6.565000e+00 -2.098078e+03
6.566000e+00 -2.099632e+03
6.567000e+00 -2.101192e+03
6.568000e+00 -2.102757e+03
6.569000e+00 -2.104327e+03
6.570000e+00 -2.105902e+03
6.571000e+00 -2.107483e+03
6.572000e+00 -2.109070e+03
6.573000e+00 -2.110661e+03
6.574000e+00 -2.112259e+03
6.575000e+00 -2.113861e+03
6.576000e+00 -2.115469e+03
6.577000e+00 -2.117083e+03
6.578000e+00 -2.118702e+03
6.579000e+00 -2.120326e+03
6.580000e+00 -2.121956e+03
6.581000e+00 -2.123592e+03
6.582000e+00 -2.125233e+03
6.583000e+00 -2.126879e+03
6.584000e+00 -2.128532e+03
6.585000e+00 -2.130189e+03
6.586000e+00 -2.131853e+03
6.587000e+00 -2.133522e+03
6.588000e+00 -2.135196e+03
6.589000e+00 -2.136877e+03
6.590000e+00 -2.138563e+03
6.591000e+00 -2.140254e+03
6.592000e+00 -2.141951e+03
6.593000e+00 -2.143654e+03
6.594000e+00 -2.145363e+03
6.595000e+00 -2.147078e+03
6.596000e+00 -2.148798e+03
6.597000e+00 -2.150524e+03
6.598000e+00 -2.152256e+03
6.599000e+00 -2.153993e+03
6.600000e+00 -2.155737e+03
6.601000e+00 -2.157486e+03
6.602000e+00 -2.159242e+03
6.603000e+00 -2.161003e+03
6.604000e+00 -2.162770e+03
6.605000e+00 -2.164543e+03
6.606000e+00 -2.166321e+03
6.607000e+00 -2.168106e+03
6.608000e+00 -2.169897e+03
6.609000e+00 -2.171694e+03
6.610000e+00 -2.173497e+03
6.611000e+00 -2.175306e+03
6.612000e+00 -2.177121e+03
6.613000e+00 -2.178942e+03
6.614000e+00 -2.180769e+03
6.615000e+00 -2.182602e+03
6.616000e+00 -2.184442e+03
6.617000e+00 -2.186288e+03
6.618000e+00 -2.188139e+03
6.619000e+00 -2.189997e+03
6.620000e+00 -2.191862e+03
6.621000e+00 -2.193732e+03
6.622000e+00 -2.195609e+03
6.623000e+00 -2.197492e+03
6.624000e+00 -2.199382e+03
6.625000e+00 -2.201278e+03
6.626000e+00 -2.203180e+03
6.627000e+00 -2.205088e+03
6.628000e+00 -2.207003e+03
6.629000e+00 -2.208925e+03
6.630000e+00 -2.210853e+03
6.631000e+00 -2.212787e+03
6.632000e+00 -2.214728e+03
6.633000e+00 -2.216676e+03
6.634000e+00 -2.218630e+03
6.635000e+00 -2.220590e+03
6.636000e+00 -2.222557e+03
6.637000e+00 -2.224531e+03
6.638000e+00 -2.226512e+03
6.639000e+00 -2.228499e+03
6.640000e+00 -2.230493e+03
6.641000e+00 -2.232494e+03
6.642000e+00 -2.234502e+03
6.643000e+00 -2.236516e+03
6.644000e+00 -2.238537e+03
6.645000e+00 -2.240565e+03
6.646000e+00 -2.242600e+03
6.647000e+00 -2.244642e+03
6.648000e+00 -2.246691e+03
6.649000e+00 -2.248746e+03
6.650000e+00 -2.250809e+03
6.651000e+00 -2.252879e+03
6.652000e+00 -2.254956e+03
6.653000e+00 -2.257040e+03
6.654000e+00 -2.259131e+03
6.655000e+00 -2.261229e+03
6.656000e+00 -2.263335e+03
6.657000e+00 -2.265448e+03
6.658000e+00 -2.267567e+03
6.659000e+00 -2.269695e+03
6.660000e+00 -2.271829e+03
6.661000e+00 -2.273971e+03
6.662000e+00 -2.276120e+03
6.663000e+00 -2.278277e+03
6.664000e+00 -2.280441e+03
6.665000e+00 -2.282613e+03
6.666000e+00 -2.244403e+04
6.667000e+00 -1.384958e+03
6.668000e+00 -1.387807e+03
6.669000e+00 -1.390638e+03
6.670000e+00 -1.393452e+03
6.671000e+00 -1.396248e+03
6.672000e+00 -1.399027e+03
6.673000e+00 -1.401789e+03
6.674000e+00 -1.404533e+03
6.675000e+00 -1.407261e+03
6.676000e+00 -1.409973e+03
6.677000e+00 -1.412668e+03
6.678000e+00 -1.415346e+03
6.679000e+00 -1.418008e+03
6.680000e+00 -1.420654e+03
6.681000e+00 -1.423283e+03
6.682000e+00 -1.425897e+03
6.683000e+00 -1.428495e+03
6.684000e+00 -1.431077e+03
6.685000e+00 -1.433643e+03
6.686000e+00 -1.436195e+03
6.687000e+00 -1.438730e+03
6.688000e+00 -1.441251e+03
6.689000e+00 -1.443756e+03
6.690000e+00 -1.446247e+03
6.691000e+00 -1.448722e+03
6.692000e+00 -1.451183e+03
6.693000e+00 -1.453629e+03
6.694000e+00 -1.456061e+03
6.695000e+00 -1.458478e+03
6.696000e+00 -1.460881e+03
6.697000e+00 -1.463270e+03
6.698000e+00 -1.465644e+03
6.699000e+00 -1.468005e+03
6.700000e+00 -1.470352e+03
6.701000e+00 -1.472685e+03
6.702000e+00 -1.475005e+03
6.703000e+00 -1.477311e+03
6.704000e+00 -1.479604e+03
6.705000e+00 -1.481883e+03
6.706000e+00 -1.484149e+03
6.707000e+00 -1.486403e+03
6.708000e+00 -1.488643e+03
6.709000e+00 -1.490871e+03
6.710000e+00 -1.493085e+03
6.711000e+00 -1.495288e+03
6.712000e+00 -1.497477e+03
6.713000e+00 -1.499655e+03
6.714000e+00 -1.501820e+03
6.715000e+00 -1.503973e+03
6.716000e+00 -1.506113e+03
6.717000e+00 -1.508242e+03
6.718000e+00 -1.510359e+03
6.719000e+00 -1.512465e+03
6.720000e+00 -1.514558e+03
6.721000e+00 -1.516640e+03
6.722000e+00 -1.518711e+03
6.723000e+00 -1.520770e+03
6.724000e+00 -1.522818e+03
6.725000e+00 -1.524855e+03
6.726000e+00 -1.526881e+03
6.727000e+00 -1.528896e+03
6.728000e+00 -1.530900e+03
6.729000e+00 -1.532893e+03
6.730000e+00 -1.534876e+03
6.731000e+00 -1.536848e+03
6.732000e+00 -1.538810e+03
6.733000e+00 -1.540762e+03
6.734000e+00 -1.542703e+03
6.735000e+00 -1.544634e+03
6.736000e+00 -1.546555e+03
6.737000e+00 -1.548466e+03
6.738000e+00 -1.550368e+03
6.739000e+00 -1.552259e+03
6.740000e+00 -1.554141e+03
6.741000e+00 -1.556013e+03
6.742000e+00 -1.557876e+03
6.743000e+00 -1.559730e+03
6.744000e+00 -1.561574e+03
6.745000e+00 -1.563409e+03
6.746000e+00 -1.565235e+03
6.747000e+00 -1.567052e+03
6.748000e+00 -1.568860e+03
6.749000e+00 -1.570659e+03
6.750000e+00 -1.572449e+03
6.751000e+00 -1.574231e+03
6.752000e+00 -1.576005e+03
6.753000e+00 -1.577769e+03
6.754000e+00 -1.579526e+03
6.755000e+00 -1.581274e+03
6.756000e+00 -1.583014e+03
6.757000e+00 -1.584746e+03
6.758000e+00 -1.586470e+03
6.759000e+00 -1.588186e+03
6.760000e+00 -1.589894e+03
6.761000e+00 -1.591594e+03
6.762000e+00 -1.593287e+03
6.763000e+00 -1.594972e+03
6.764000e+00 -1.596650e+03
6.765000e+00 -1.598320e+03
6.766000e+00 -1.599983e+03
6.767000e+00 -1.601638e+03
6.768000e+00 -1.603287e+03
6.769000e+00 -1.604928e+03
6.770000e+00 -1.606562e+03
6.771000e+00 -1.608190e+03
6.772000e+00 -1.609810e+03
6.773000e+00 -1.611424e+03
6.774000e+00 -1.613031e+03
6.775000e+00 -1.614632e+03
6.776000e+00 -1.616225e+03
6.777000e+00 -1.617813e+03
6.778000e+00 -1.619394e+03
6.779000e+00 -1.620969e+03
6.780000e+00 -1.622538e+03
6.781000e+00 -1.624100e+03
6.782000e+00 -1.625657e+03
6.783000e+00 -1.627207e+03
6.784000e+00 -1.628752e+03
6.785000e+00 -1.630290e+03
6.786000e+00 -1.631823e+03
6.787000e+00 -1.633351e+03
6.788000e+00 -1.634872e+03
6.789000e+00 -1.636388e+03
6.790000e+00 -1.637899e+03
6.791000e+00 -1.639404e+03
6.792000e+00 -1.640904e+03
6.793000e+00 -1.642399e+03
6.794000e+00 -1.643888e+03
6.795000e+00 -1.645373e+03
6.796000e+00 -1.646852e+03
6.797000e+00 -1.648327e+03
6.798000e+00 -1.649796e+03
6.799000e+00 -1.651261e+03
6.800000e+00 -1.652721e+03
6.801000e+00 -1.654176e+03
6.802000e+00 -1.655626e+03
6.803000e+00 -1.657072e+03
6.804000e+00 -1.658514e+03
6.805000e+00 -1.659951e+03
6.806000e+00 -1.661384e+03
6.807000e+00 -1.662812e+03
6.808000e+00 -1.664237e+03
6.809000e+00 -1.665657e+03
6.810000e+00 -1.667073e+03
6.811000e+00 -1.668484e+03
6.812000e+00 -1.669892e+03
6.813000e+00 -1.671296e+03
6.814000e+00 -1.672697e+03
6.815000e+00 -1.674093e+03
6.816000e+00 -1.675486e+03
6.817000e+00 -1.676875e+03
6.818000e+00 -1.678260e+03
6.819000e+00 -1.679642e+03
6.820000e+00 -1.681020e+03
6.821000e+00 -1.682395e+03
6.822000e+00 -1.683767e+03
6.823000e+00 -1.685135e+03
6.824000e+00 -1.686500e+03
6.825000e+00 -1.687862e+03
6.826000e+00 -1.689220e+03
6.827000e+00 -1.690576e+03
6.828000e+00 -1.691929e+03
6.829000e+00 -1.693278e+03
6.830000e+00 -1.694625e+03
6.831000e+00 -1.695969e+03
6.832000e+00 -1.697310e+03
6.833000e+00 -1.698648e+03
6.834000e+00 -1.699984e+03
6.835000e+00 -1.701316e+03
6.836000e+00 -1.702647e+03
6.837000e+00 -1.703975e+03
6.838000e+00 -1.705300e+03
6.839000e+00 -1.706623e+03
6.840000e+00 -1.707943e+03
6.841000e+00 -1.709261e+03
6.842000e+00 -1.710577e+03
6.843000e+00 -1.711891e+03
6.844000e+00 -1.713202e+03
6.845000e+00 -1.714512e+03
6.846000e+00 -1.715819e+03
6.847000e+00 -1.717124e+03
6.848000e+00 -1.718427e+03
6.849000e+00 -1.719729e+03
6.850000e+00 -1.721028e+03
6.851000e+00 -1.722325e+03
6.852000e+00 -1.723621e+03
6.853000e+00 -1.724915e+03
6.854000e+00 -1.726207e+03
6.855000e+00 -1.727498e+03
6.856000e+00 -1.728787e+03
6.857000e+00 -1.730074e+03
6.858000e+00 -1.731360e+03
6.859000e+00 -1.732644e+03
6.860000e+00 -1.733927e+03
6.861000e+00 -1.735209e+03
6.862000e+00 -1.736489e+03
6.863000e+00 -1.737767e+03
6.864000e+00 -1.739045e+03
6.865000e+00 -1.740321e+03
6.866000e+00 -1.741596e+03
6.867000e+00 -1.742870e+03
6.868000e+00 -1.744143e+03
6.869000e+00 -1.745415e+03
6.870000e+00 -1.746685e+03
6.871000e+00 -1.747955e+03
6.872000e+00 -1.749224e+03
6.873000e+00 -1.750491e+03
6.874000e+00 -1.751758e+03
6.875000e+00 -1.753024e+03
6.876000e+00 -1.754289e+03
6.877000e+00 -1.755554e+03
6.878000e+00 -1.756817e+03
6.879000e+00 -1.758080e+03
6.880000e+00 -1.759342e+03
6.881000e+00 -1.760604e+03
6.882000e+00 -1.761865e+03
6.883000e+00 -1.763125e+03
6.884000e+00 -1.764385e+03
6.885000e+00 -1.765644e+03
6.886000e+00 -1.766903e+03
6.887000e+00 -1.768162e+03
6.888000e+00 -1.769420e+03
6.889000e+00 -1.770677e+03
6.890000e+00 -1.771935e+03
6.891000e+00 -1.773192e+03
6.892000e+00 -1.774448e+03
6.893000e+00 -1.775705e+03
6.894000e+00 -1.776961e+03
6.895000e+00 -1.778217e+03
6.896000e+00 -1.779473e+03
6.897000e+00 -1.780728e+03
6.898000e+00 -1.781984e+03
6.899000e+00 -1.783239e+03
6.900000e+00 -1.784495e+03
6.901000e+00 -1.785750e+03
6.902000e+00 -1.787005e+03
6.903000e+00 -1.788261e+03
6.904000e+00 -1.789516e+03
6.905000e+00 -1.790772e+03
6.906000e+00 -1.792027e+03
6.907000e+00 -1.793283e+03
6.908000e+00 -1.794539e+03
6.909000e+00 -1.795795e+03
6.910000e+00 -1.797051e+03
6.911000e+00 -1.798308e+03
6.912000e+00 -1.799564e+03
6.913000e+00 -1.800821e+03
6.914000e+00 -1.802079e+03
6.915000e+00 -1.803336e+03
6.916000e+00 -1.804594e+03
6.917000e+00 -1.805852e+03
6.918000e+00 -1.807111e+03
6.919000e+00 -1.808370e+03
6.920000e+00 -1.809629e+03
6.921000e+00 -1.810889e+03
6.922000e+00 -1.812150e+03
6.923000e+00 -1.813410e+03
6.924000e+00 -1.814672e+03
6.925000e+00 -1.815933e+03
6.926000e+00 -1.817196e+03
6.927000e+00 -1.818459e+03
6.928000e+00 -1.819722e+03
6.929000e+00 -1.820986e+03
6.930000e+00 -1.822251e+03
6.931000e+00 -1.823516e+03
6.932000e+00 -1.824782e+03
6.933000e+00 -1.826048e+03
6.934000e+00 -1.827316e+03
6.935000e+00 -1.828584e+03
6.936000e+00 -1.829852e+03
6.937000e+00 -1.831121e+03
6.938000e+00 -1.832391e+03
6.939000e+00 -1.833662e+03
6.940000e+00 -1.834934e+03
6.941000e+00 -1.836206e+03
6.942000e+00 -1.837479e+03
6.943000e+00 -1.838753e+03
6.944000e+00 -1.840028e+03
6.945000e+00 -1.841303e+03
6.946000e+00 -1.842580e+03
6.947000e+00 -1.843857e+03
6.948000e+00 -1.845135e+03
6.949000e+00 -1.846414e+03
6.950000e+00 -1.847694e+03
6.951000e+00 -1.848974e+03
6.952000e+00 -1.850256e+03
6.953000e+00 -1.851538e+03
6.954000e+00 -1.852822e+03
6.955000e+00 -1.854106e+03
6.956000e+00 -1.855392e+03
6.957000e+00 -1.856678e+03
6.958000e+00 -1.857965e+03
6.959000e+00 -1.859253e+03
6.960000e+00 -1.860542e+03
6.961000e+00 -1.861832e+03
6.962000e+00 -1.863124e+03
6.963000e+00 -1.864416e+03
6.964000e+00 -1.865709e+03
6.965000e+00 -1.867003e+03
6.966000e+00 -1.868298e+03
6.967000e+00 -1.869594e+03
6.968000e+00 -1.870891e+03
6.969000e+00 -1.872190e+03
6.970000e+00 -1.873489e+03
6.971000e+00 -1.874789e+03
6.972000e+00 -1.876090e+03
6.973000e+00 -1.877393e+03
6.974000e+00 -1.878696e+03
6.975000e+00 -1.880001e+03
6.976000e+00 -1.881306e+03
6.977000e+00 -1.882613e+03
6.978000e+00 -1.883920e+03
6.979000e+00 -1.885229e+03
6.980000e+00 -1.886539e+03
6.981000e+00 -1.887850e+03
6.982000e+00 -1.889162e+03
6.983000e+00 -1.890475e+03
6.984000e+00 -1.891789e+03
6.985000e+00 -1.893104e+03
6.986000e+00 -1.894420e+03
6.987000e+00 -1.895738e+03
6.988000e+00 -1.897056e+03
6.989000e+00 -1.898375e+03
6.990000e+00 -1.899696e+03
6.991000e+00 -1.901018e+03
6.992000e+00 -1.902340e+03
6.993000e+00 -1.903664e+03
6.994000e+00 -1.904989e+03
6.995000e+00 -1.906315e+03
6.996000e+00 -1.907642e+03
6.997000e+00 -1.908970e+03
6.998000e+00 -1.910299e+03
6.999000e+00 -1.911629e+03
7.000000e+00 -1.912960e+03
7.001000e+00 -2.546234e+04
7.002000e+00 -1.313199e+03
7.003000e+00 -1.313705e+03
7.004000e+00 -1.314204e+03
7.005000e+00 -1.314694e+03
7.006000e+00 -1.315176e+03
7.007000e+00 -1.315650e+03
7.008000e+00 -1.316116e+03
7.009000e+00 -1.316574e+03
7.010000e+00 -1.317025e+03
7.011000e+00 -1.317467e+03
7.012000e+00 -1.317902e+03
7.013000e+00 -1.318329e+03
7.014000e+00 -1.318749e+03
7.015000e+00 -1.319161e+03
7.016000e+00 -1.319565e+03
7.017000e+00 -1.319963e+03
7.018000e+00 -1.320352e+03
7.019000e+00 -1.320735e+03
7.020000e+00 -1.321110e+03
7.021000e+00 -1.321478e+03
7.022000e+00 -1.321839e+03
7.023000e+00 -1.322193e+03
7.024000e+00 -1.322539e+03
7.025000e+00 -1.322879e+03
7.026000e+00 -1.323212e+03
7.027000e+00 -1.323538e+03
7.028000e+00 -1.323857e+03
7.029000e+00 -1.324170e+03
7.030000e+00 -1.324476e+03
7.031000e+00 -1.324775e+03
7.032000e+00 -1.325068e+03
7.033000e+00 -1.325354e+03
7.034000e+00 -1.325633e+03
7.035000e+00 -1.325907e+03
7.036000e+00 -1.326174e+03
7.037000e+00 -1.326434e+03
7.038000e+00 -1.326689e+03
7.039000e+00 -1.326937e+03
7.040000e+00 -1.327179e+03
7.041000e+00 -1.327415e+03
7.042000e+00 -1.327645e+03
7.043000e+00 -1.327869e+03
7.044000e+00 -1.328087e+03
7.045000e+00 -1.328299e+03
7.046000e+00 -1.328505e+03
7.047000e+00 -1.328706e+03
7.048000e+00 -1.328901e+03
7.049000e+00 -1.329090e+03
7.050000e+00 -1.329274e+03
7.051000e+00 -1.329452e+03
7.052000e+00 -1.329624e+03
7.053000e+00 -1.329791e+03
7.054000e+00 -1.329953e+03
7.055000e+00 -1.330109e+03
7.056000e+00 -1.330260e+03
7.057000e+00 -1.330406e+03
7.058000e+00 -1.330547e+03
7.059000e+00 -1.330682e+03
7.060000e+00 -1.330813e+03
7.061000e+00 -1.330938e+03
7.062000e+00 -1.331058e+03
7.063000e+00 -1.331173e+03
7.064000e+00 -1.331284e+03
7.065000e+00 -1.331389e+03
7.066000e+00 -1.331490e+03
7.067000e+00 -1.331586e+03
7.068000e+00 -1.331677e+03
7.069000e+00 -1.331764e+03
7.070000e+00 -1.331846e+03
7.071000e+00 -1.331923e+03
7.072000e+00 -1.331996e+03
7.073000e+00 -1.332064e+03
7.074000e+00 -1.332128e+03
7.075000e+00 -1.332188e+03
7.076000e+00 -1.332243e+03
7.077000e+00 -1.332294e+03
7.078000e+00 -1.332341e+03
7.079000e+00 -1.332383e+03
7.080000e+00 -1.332421e+03
7.081000e+00 -1.332455e+03
7.082000e+00 -1.332485e+03
7.083000e+00 -1.332511e+03
7.084000e+00 -1.332533e+03
7.085000e+00 -1.332552e+03
7.086000e+00 -1.332566e+03
7.087000e+00 -1.332576e+03
7.088000e+00 -1.332583e+03
7.089000e+00 -1.332585e+03
7.090000e+00 -1.332584e+03
7.091000e+00 -1.332580e+03
7.092000e+00 -1.332571e+03
7.093000e+00 -1.332559e+03
7.094000e+00 -1.332544e+03
7.095000e+00 -1.332525e+03
7.096000e+00 -1.332502e+03
7.097000e+00 -1.332477e+03
7.098000e+00 -1.332447e+03
7.099000e+00 -1.332414e+03
7.100000e+00 -1.332378e+03
7.101000e+00 -1.332339e+03
7.102000e+00 -1.332297e+03
7.103000e+00 -1.332251e+03
7.104000e+00 -1.332202e+03
7.105000e+00 -1.332150e+03
7.106000e+00 -1.332095e+03
7.107000e+00 -1.332037e+03
7.108000e+00 -1.331975e+03
7.109000e+00 -1.331911e+03
7.110000e+00 -1.331844e+03
7.111000e+00 -1.331774e+03
7.112000e+00 -1.331701e+03
7.113000e+00 -1.331626e+03
7.114000e+00 -1.331547e+03
7.115000e+00 -1.331466e+03
7.116000e+00 -1.331382e+03
7.117000e+00 -1.331295e+03
7.118000e+00 -1.331206e+03
7.119000e+00 -1.331114e+03
7.120000e+00 -1.331020e+03
7.121000e+00 -1.330923e+03
7.122000e+00 -1.330823e+03
7.123000e+00 -1.330721e+03
7.124000e+00 -1.330617e+03
7.125000e+00 -1.330510e+03
7.126000e+00 -1.330400e+03
7.127000e+00 -1.330289e+03
7.128000e+00 -1.330175e+03
7.129000e+00 -1.330059e+03
7.130000e+00 -1.329940e+03
7.131000e+00 -1.329820e+03
7.132000e+00 -1.329697e+03
7.133000e+00 -1.329572e+03
7.134000e+00 -1.329445e+03
7.135000e+00 -1.329316e+03
7.136000e+00 -1.329185e+03
7.137000e+00 -1.329051e+03
7.138000e+00 -1.328916e+03
7.139000e+00 -1.328779e+03
7.140000e+00 -1.328640e+03
7.141000e+00 -1.328498e+03
7.142000e+00 -1.328356e+03
7.143000e+00 -1.328211e+03
7.144000e+00 -1.328064e+03
7.145000e+00 -1.327916e+03
7.146000e+00 -1.327765e+03
7.147000e+00 -1.327613e+03
7.148000e+00 -1.327460e+03
7.149000e+00 -1.327304e+03
7.150000e+00 -1.327147e+03
7.151000e+00 -1.326989e+03
7.152000e+00 -1.326828e+03
7.153000e+00 -1.326667e+03
7.154000e+00 -1.326503e+03
7.155000e+00 -1.326338e+03
7.156000e+00 -1.326172e+03
7.157000e+00 -1.326004e+03
7.158000e+00 -1.325835e+03
7.159000e+00 -1.325664e+03
7.160000e+00 -1.325491e+03
7.161000e+00 -1.325318e+03
7.162000e+00 -1.325143e+03
7.163000e+00 -1.324967e+03
7.164000e+00 -1.324789e+03
7.165000e+00 -1.324610e+03
7.166000e+00 -1.324430e+03
7.167000e+00 -1.324248e+03
7.168000e+00 -1.324066e+03
7.169000e+00 -1.323882e+03
7.170000e+00 -1.323697e+03
7.171000e+00 -1.323511e+03
7.172000e+00 -1.323323e+03
7.173000e+00 -1.323135e+03
7.174000e+00 -1.322945e+03
7.175000e+00 -1.322755e+03
7.176000e+00 -1.322563e+03
7.177000e+00 -1.322370e+03
7.178000e+00 -1.322176e+03
7.179000e+00 -1.321982e+03
7.180000e+00 -1.321786e+03
7.181000e+00 -1.321589e+03
7.182000e+00 -1.321391e+03
7.183000e+00 -1.321193e+03
7.184000e+00 -1.320993e+03
7.185000e+00 -1.320793e+03
7.186000e+00 -1.320592e+03
7.187000e+00 -1.320390e+03
7.188000e+00 -1.320187e+03
7.189000e+00 -1.319983e+03
7.190000e+00 -1.319778e+03
7.191000e+00 -1.319573e+03
7.192000e+00 -1.319367e+03
7.193000e+00 -1.319160e+03
7.194000e+00 -1.318952e+03
7.195000e+00 -1.318744e+03
7.196000e+00 -1.318535e+03
7.197000e+00 -1.318325e+03
7.198000e+00 -1.318115e+03
7.199000e+00 -1.317904e+03
7.200000e+00 -1.317692e+03
7.201000e+00 -1.317479e+03
7.202000e+00 -1.317266e+03
7.203000e+00 -1.317053e+03
7.204000e+00 -1.316839e+03
7.205000e+00 -1.316624e+03
7.206000e+00 -1.316408e+03
7.207000e+00 -1.316192e+03
7.208000e+00 -1.315976e+03
7.209000e+00 -1.315759e+03
7.210000e+00 -1.315541e+03
7.211000e+00 -1.315323e+03
7.212000e+00 -1.315105e+03
7.213000e+00 -1.314886e+03
7.214000e+00 -1.314666e+03
7.215000e+00 -1.314446e+03
7.216000e+00 -1.314226e+03
7.217000e+00 -1.314005e+03
7.218000e+00 -1.313783e+03
7.219000e+00 -1.313562e+03
7.220000e+00 -1.313339e+03
7.221000e+00 -1.313117e+03
7.222000e+00 -1.312894e+03
7.223000e+00 -1.312670e+03
7.224000e+00 -1.312447e+03
7.225000e+00 -1.312223e+03
7.226000e+00 -1.311998e+03
7.227000e+00 -1.311773e+03
7.228000e+00 -1.311548e+03
7.229000e+00 -1.311323e+03
7.230000e+00 -1.311097e+03
7.231000e+00 -1.310871e+03
7.232000e+00 -1.310644e+03
7.233000e+00 -1.310418e+03
7.234000e+00 -1.310191e+03
7.235000e+00 -1.309963e+03
7.236000e+00 -1.309736e+03
7.237000e+00 -1.309508e+03
7.238000e+00 -1.309280e+03
7.239000e+00 -1.309052e+03
7.240000e+00 -1.308823e+03
7.241000e+00 -1.308594e+03
7.242000e+00 -1.308365e+03
7.243000e+00 -1.308136e+03
7.244000e+00 -1.307906e+03
7.245000e+00 -1.307676e+03
7.246000e+00 -1.307446e+03
7.247000e+00 -1.307216e+03
7.248000e+00 -1.306986e+03
7.249000e+00 -1.306755e+03
7.250000e+00 -1.306524e+03
7.251000e+00 -1.306293e+03
7.252000e+00 -1.306062e+03
7.253000e+00 -1.305831e+03
7.254000e+00 -1.305599e+03
7.255000e+00 -1.305368e+03
7.256000e+00 -1.305136e+03
7.257000e+00 -1.304904e+03
7.258000e+00 -1.304671e+03
7.259000e+00 -1.304439e+03
7.260000e+00 -1.304207e+03
7.261000e+00 -1.303974e+03
7.262000e+00 -1.303741e+03
7.263000e+00 -1.303508e+03
7.264000e+00 -1.303275e+03
7.265000e+00 -1.303042e+03
7.266000e+00 -1.302809e+03
7.267000e+00 -1.302575e+03
7.268000e+00 -1.302342e+03
7.269000e+00 -1.302108e+03
7.270000e+00 -1.301874e+03
7.271000e+00 -1.301640e+03
7.272000e+00 -1.301406e+03
7.273000e+00 -1.301172e+03
7.274000e+00 -1.300938e+03
7.275000e+00 -1.300703e+03
7.276000e+00 -1.300469e+03
7.277000e+00 -1.300234e+03
7.278000e+00 -1.300000e+03
7.279000e+00 -1.299765e+03
7.280000e+00 -1.299530e+03
7.281000e+00 -1.299295e+03
7.282000e+00 -1.299060e+03
7.283000e+00 -1.298825e+03
7.284000e+00 -1.298589e+03
7.285000e+00 -1.298354e+03
7.286000e+00 -1.298118e+03
7.287000e+00 -1.297883e+03
7.288000e+00 -1.297647e+03
7.289000e+00 -1.297411e+03
7.290000e+00 -1.297176e+03
7.291000e+00 -1.296940e+03
7.292000e+00 -1.296704e+03
7.293000e+00 -1.296468e+03
7.294000e+00 -1.296231e+03
7.295000e+00 -1.295995e+03
7.296000e+00 -1.295759e+03
7.297000e+00 -1.295522e+03
7.298000e+00 -1.295286e+03
7.299000e+00 -1.295049e+03
7.300000e+00 -1.294812e+03
7.301000e+00 -1.294576e+03
7.302000e+00 -1.294339e+03
7.303000e+00 -1.294102e+03
7.304000e+00 -1.293865e+03
7.305000e+00 -1.293628e+03
7.306000e+00 -1.293390e+03
7.307000e+00 -1.293153e+03
7.308000e+00 -1.292916e+03
7.309000e+00 -1.292678e+03
7.310000e+00 -1.292441e+03
7.311000e+00 -1.292203e+03
7.312000e+00 -1.291965e+03
7.313000e+00 -1.291728e+03
7.314000e+00 -1.291490e+03
7.315000e+00 -1.291252e+03
7.316000e+00 -1.291014e+03
7.317000e+00 -1.290775e+03
7.318000e+00 -1.290537e+03
7.319000e+00 -1.290299e+03
7.320000e+00 -1.290060e+03
7.321000e+00 -1.289822e+03
7.322000e+00 -1.289583e+03
7.323000e+00 -1.289344e+03
7.324000e+00 -1.289105e+03
7.325000e+00 -1.288867e+03
7.326000e+00 -1.288627e+03
7.327000e+00 -1.288388e+03
7.328000e+00 -1.288149e+03
7.329000e+00 -1.287910e+03
7.330000e+00 -1.287670e+03
7.331000e+00 -1.287431e+03
7.332000e+00 -1.287191e+03
7.333000e+00 -1.286951e+03
7.334000e+00 -1.286711e+03
7.335000e+00 -1.286471e+03
7.336000e+00 -1.286231e+03
7.337000e+00 -1.285991e+03
7.338000e+00 -1.285750e+03
7.339000e+00 -1.285510e+03
7.340000e+00 -1.285269e+03
7.341000e+00 -1.285029e+03
7.342000e+00 -1.284788e+03
7.343000e+00 -1.284547e+03
7.344000e+00 -1.284306e+03
7.345000e+00 -1.284065e+03
7.346000e+00 -1.283823e+03
7.347000e+00 -1.283582e+03
7.348000e+00 -1.283340e+03
7.349000e+00 -1.283098e+03
7.350000e+00 -1.282856e+03
7.351000e+00 -1.282614e+03
7.352000e+00 -1.282372e+03
7.353000e+00 -1.282130e+03
7.354000e+00 -1.281887e+03
7.355000e+00 -1.281645e+03
7.356000e+00 -1.281402e+03
7.357000e+00 -1.281159e+03
7.358000e+00 -1.280916e+03
7.359000e+00 -1.280673e+03
7.360000e+00 -1.280430e+03
7.361000e+00 -1.280186e+03
7.362000e+00 -1.279942e+03
7.363000e+00 -1.279699e+03
7.364000e+00 -1.279455e+03
7.365000e+00 -1.279210e+03
7.366000e+00 -1.278966e+03
7.367000e+00 -1.278722e+03
7.368000e+00 -1.278477e+03
7.369000e+00 -1.278232e+03
7.370000e+00 -1.277987e+03
7.371000e+00 -1.277742e+03
7.372000e+00 -1.277497e+03
7.373000e+00 -1.277251e+03
7.374000e+00 -1.277005e+03
7.375000e+00 -1.276759e+03
7.376000e+00 -1.276513e+03
7.377000e+00 -1.276267e+03
7.378000e+00 -1.276021e+03
7.379000e+00 -1.275774e+03
7.380000e+00 -1.275527e+03
7.381000e+00 -1.275280e+03
7.382000e+00 -1.275033e+03
7.383000e+00 -1.274785e+03
7.384000e+00 -1.274538e+03
7.385000e+00 -1.274290e+03
7.386000e+00 -1.274042e+03
7.387000e+00 -1.273793e+03
7.388000e+00 -1.273545e+03
7.389000e+00 -1.273296e+03
7.390000e+00 -1.273047e+03
7.391000e+00 -1.272798e+03
7.392000e+00 -1.272549e+03
7.393000e+00 -1.272299e+03
7.394000e+00 -1.272049e+03
7.395000e+00 -1.271799e+03
7.396000e+00 -1.271549e+03
7.397000e+00 -1.271299e+03
7.398000e+00 -1.271048e+03
7.399000e+00 -1.270797e+03
7.400000e+00 -1.270546e+03
7.401000e+00 -1.270295e+03
7.402000e+00 -1.270043e+03
7.403000e+00 -1.269791e+03
7.404000e+00 -1.269539e+03
7.405000e+00 -1.269287e+03
7.406000e+00 -1.269034e+03
7.407000e+00 -1.268781e+03
7.408000e+00 -1.268528e+03
7.409000e+00 -1.268275e+03
7.410000e+00 -1.268021e+03
7.411000e+00 -1.267767e+03
7.412000e+00 -1.267513e+03
7.413000e+00 -1.267258e+03
7.414000e+00 -1.267004e+03
7.415000e+00 -1.266749e+03
7.416000e+00 -1.266494e+03
7.417000e+00 -1.266238e+03
7.418000e+00 -1.265982e+03
7.419000e+00 -1.265726e+03
7.420000e+00 -1.265470e+03
7.421000e+00 -1.265213e+03
7.422000e+00 -1.264957e+03
7.423000e+00 -1.264699e+03
7.424000e+00 -1.264442e+03
7.425000e+00 -1.264184e+03
7.426000e+00 -1.263926e+03
7.427000e+00 -1.263668e+03
7.428000e+00 -1.263409e+03
7.429000e+00 -1.263150e+03
7.430000e+00 -1.262891e+03
7.431000e+00 -1.262632e+03
7.432000e+00 -1.262372e+03
7.433000e+00 -1.262112e+03
7.434000e+00 -1.261851e+03
7.435000e+00 -1.261591e+03
7.436000e+00 -1.261330e+03
7.437000e+00 -1.261068e+03
7.438000e+00 -1.260806e+03
7.439000e+00 -1.260545e+03
7.440000e+00 -1.260282e+03
7.441000e+00 -1.260020e+03
7.442000e+00 -1.259757e+03
7.443000e+00 -1.259493e+03
7.444000e+00 -1.259230e+03
7.445000e+00 -1.258966e+03
7.446000e+00 -1.258702e+03
7.447000e+00 -1.258437e+03
7.448000e+00 -1.258172e+03
7.449000e+00 -1.257907e+03
7.450000e+00 -1.257641e+03
7.451000e+00 -1.257375e+03
7.452000e+00 -1.257109e+03
7.453000e+00 -1.256842e+03
7.454000e+00 -1.256575e+03
7.455000e+00 -1.256308e+03
7.456000e+00 -1.256040e+03
7.457000e+00 -1.255772e+03
7.458000e+00 -1.255504e+03
7.459000e+00 -1.255235e+03
7.460000e+00 -1.254966e+03
7.461000e+00 -1.254696e+03
7.462000e+00 -1.254426e+03
7.463000e+00 -1.254156e+03
7.464000e+00 -1.253885e+03
7.465000e+00 -1.253614e+03
7.466000e+00 -1.253343e+03
7.467000e+00 -1.253071e+03
7.468000e+00 -1.252799e+03
7.469000e+00 -1.252527e+03
7.470000e+00 -1.252254e+03
7.471000e+00 -1.251980e+03
7.472000e+00 -1.251707e+03
7.473000e+00 -1.251433e+03
7.474000e+00 -1.251158e+03
7.475000e+00 -1.250883e+03
7.476000e+00 -1.250608e+03
7.477000e+00 -1.250332e+03
7.478000e+00 -1.250056e+03
7.479000e+00 -1.249780e+03
7.480000e+00 -1.249503e+03
7.481000e+00 -1.249226e+03
7.482000e+00 -1.248948e+03
7.483000e+00 -1.248670e+03
7.484000e+00 -1.248391e+03
7.485000e+00 -1.248112e+03
7.486000e+00 -1.247833e+03
7.487000e+00 -1.247553e+03
7.488000e+00 -1.247273e+03
7.489000e+00 -1.246992e+03
7.490000e+00 -1.246711e+03
7.491000e+00 -1.246430e+03
7.492000e+00 -1.246148e+03
7.493000e+00 -1.245865e+03
7.494000e+00 -1.245582e+03
7.495000e+00 -1.245299e+03
7.496000e+00 -1.245015e+03
7.497000e+00 -1.244731e+03
7.498000e+00 -1.244447e+03
7.499000e+00 -1.244162e+03
7.500000e+00 -1.243876e+03
7.501000e+00 -1.243590e+03
7.502000e+00 -1.243304e+03
7.503000e+00 -1.243017e+03
7.504000e+00 -1.242729e+03
7.505000e+00 -1.242442e+03
7.506000e+00 -1.242153e+03
7.507000e+00 -1.241865e+03
7.508000e+00 -1.241575e+03
7.509000e+00 -1.241286e+03
7.510000e+00 -1.240995e+03
7.511000e+00 -1.240705e+03
7.512000e+00 -1.240414e+03
7.513000e+00 -1.240122e+03
7.514000e+00 -1.239830e+03
7.515000e+00 -1.239537e+03
7.516000e+00 -1.239244e+03
7.517000e+00 -1.238950e+03
7.518000e+00 -1.238656e+03
7.519000e+00 -1.238362e+03
7.520000e+00 -1.238066e+03
7.521000e+00 -1.237771e+03
7.522000e+00 -1.237475e+03
7.523000e+00 -1.237178e+03
7.524000e+00 -1.236881e+03
7.525000e+00 -1.236583e+03
7.526000e+00 -1.236285e+03
7.527000e+00 -1.235986e+03
7.528000e+00 -1.235687e+03
7.529000e+00 -1.235387e+03
7.530000e+00 -1.235087e+03
7.531000e+00 -1.234786e+03
7.532000e+00 -1.234484e+03
7.533000e+00 -1.234183e+03
7.534000e+00 -1.233880e+03
7.535000e+00 -1.233577e+03
7.536000e+00 -1.233273e+03
7.537000e+00 -1.232969e+03
7.538000e+00 -1.232665e+03
7.539000e+00 -1.232359e+03
7.540000e+00 -1.232054e+03
7.541000e+00 -1.231747e+03
7.542000e+00 -1.231440e+03
7.543000e+00 -1.231133e+03
7.544000e+00 -1.230825e+03
7.545000e+00 -1.230516e+03
7.546000e+00 -1.230207e+03
7.547000e+00 -1.229897e+03
7.548000e+00 -1.229587e+03
7.549000e+00 -1.229276e+03
7.550000e+00 -1.228964e+03
7.551000e+00 -1.228652e+03
7.552000e+00 -1.228339e+03
7.553000e+00 -1.228026e+03
7.554000e+00 -1.227712e+03
7.555000e+00 -1.227397e+03
7.556000e+00 -1.227082e+03
7.557000e+00 -1.226767e+03
7.558000e+00 -1.226450e+03
7.559000e+00 -1.226133e+03
7.560000e+00 -1.225816e+03
7.561000e+00 -1.225497e+03
7.562000e+00 -1.225179e+03
7.563000e+00 -1.224859e+03
7.564000e+00 -1.224539e+03
7.565000e+00 -1.224218e+03
7.566000e+00 -1.223897e+03
7.567000e+00 -1.223575e+03
7.568000e+00 -1.223252e+03
7.569000e+00 -1.222929e+03
7.570000e+00 -1.222605e+03
7.571000e+00 -1.222280e+03
7.572000e+00 -1.221955e+03
7.573000e+00 -1.221629e+03
7.574000e+00 -1.221302e+03
7.575000e+00 -1.220975e+03
7.576000e+00 -1.220647e+03
7.577000e+00 -1.220319e+03
7.578000e+00 -1.219989e+03
7.579000e+00 -1.219659e+03
7.580000e+00 -1.219329e+03
7.581000e+00 -1.218997e+03
7.582000e+00 -1.218665e+03
7.583000e+00 -1.218332e+03
7.584000e+00 -1.217999e+03
7.585000e+00 -1.217665e+03
7.586000e+00 -1.217330e+03
7.587000e+00 -1.216995e+03
7.588000e+00 -1.216658e+03
7.589000e+00 -1.216321e+03
7.590000e+00 -1.215984e+03
7.591000e+00 -1.215645e+03
7.592000e+00 -1.215306e+03
7.593000e+00 -1.214966e+03
7.594000e+00 -1.214626e+03
7.595000e+00 -1.214284e+03
7.596000e+00 -1.213942e+03
7.597000e+00 -1.213599e+03
7.598000e+00 -1.213256e+03
7.599000e+00 -1.212911e+03
7.600000e+00 -1.212566e+03
7.601000e+00 -1.212221e+03
7.602000e+00 -2.185520e+04
7.603000e+00 -6.319868e+02
7.604000e+00 -6.342238e+02
7.605000e+00 -6.364449e+02
7.606000e+00 -6.386501e+02
7.607000e+00 -6.408396e+02
7.608000e+00 -6.430135e+02
7.609000e+00 -6.451718e+02
7.610000e+00 -6.473147e+02
7.611000e+00 -6.494423e+02
7.612000e+00 -6.515546e+02
7.613000e+00 -6.536517e+02
7.614000e+00 -6.557338e+02
7.615000e+00 -6.578010e+02
7.616000e+00 -6.598532e+02
7.617000e+00 -6.618907e+02
7.618000e+00 -6.639134e+02
7.619000e+00 -6.659216e+02
7.620000e+00 -6.679153e+02
7.621000e+00 -6.698945e+02
7.622000e+00 -6.718594e+02
7.623000e+00 -6.738100e+02
7.624000e+00 -6.757465e+02
7.625000e+00 -6.776689e+02
7.626000e+00 -6.795774e+02
7.627000e+00 -6.814719e+02
7.628000e+00 -6.833526e+02
7.629000e+00 -6.852196e+02
7.630000e+00 -6.870729e+02
7.631000e+00 -6.889127e+02
7.632000e+00 -6.907390e+02
7.633000e+00 -6.925519e+02
7.634000e+00 -6.943515e+02
7.635000e+00 -6.961378e+02
7.636000e+00 -6.979110e+02
7.637000e+00 -6.996711e+02
7.638000e+00 -7.014183e+02
7.639000e+00 -7.031525e+02
7.640000e+00 -7.048739e+02
7.641000e+00 -7.065825e+02
7.642000e+00 -7.082785e+02
7.643000e+00 -7.099619e+02
7.644000e+00 -7.116328e+02
7.645000e+00 -7.132912e+02
7.646000e+00 -7.149372e+02
7.647000e+00 -7.165710e+02
7.648000e+00 -7.181926e+02
7.649000e+00 -7.198020e+02
7.650000e+00 -7.213994e+02
7.651000e+00 -7.229847e+02
7.652000e+00 -7.245582e+02
7.653000e+00 -7.261198e+02
7.654000e+00 -7.276697e+02
7.655000e+00 -7.292078e+02
7.656000e+00 -7.307344e+02
7.657000e+00 -7.322494e+02
7.658000e+00 -7.337529e+02
7.659000e+00 -7.352450e+02
7.660000e+00 -7.367257e+02
7.661000e+00 -7.381952e+02
7.662000e+00 -7.396535e+02
7.663000e+00 -7.411007e+02
7.664000e+00 -7.425368e+02
7.665000e+00 -7.439619e+02
7.666000e+00 -7.453761e+02
7.667000e+00 -7.467794e+02
7.668000e+00 -7.481720e+02
7.669000e+00 -7.495538e+02
7.670000e+00 -7.509250e+02
7.671000e+00 -7.522855e+02
7.672000e+00 -7.536356e+02
7.673000e+00 -7.549752e+02
7.674000e+00 -7.563044e+02
7.675000e+00 -7.576233e+02
7.676000e+00 -7.589319e+02
7.677000e+00 -7.602303e+02
7.678000e+00 -7.615186e+02
7.679000e+00 -7.627968e+02
7.680000e+00 -7.640650e+02
7.681000e+00 -7.653232e+02
7.682000e+00 -7.665716e+02
7.683000e+00 -7.678101e+02
7.684000e+00 -7.690389e+02
7.685000e+00 -7.702580e+02
7.686000e+00 -7.714674e+02
7.687000e+00 -7.726672e+02
7.688000e+00 -7.738575e+02
7.689000e+00 -7.750384e+02
7.690000e+00 -7.762099e+02
7.691000e+00 -7.773720e+02
7.692000e+00 -7.785248e+02
7.693000e+00 -7.796684e+02
7.694000e+00 -7.808028e+02
7.695000e+00 -7.819281e+02
7.696000e+00 -7.830444e+02
7.697000e+00 -7.841516e+02
7.698000e+00 -7.852500e+02
7.699000e+00 -7.863394e+02
7.700000e+00 -7.874200e+02
7.701000e+00 -7.884918e+02
7.702000e+00 -7.895549e+02
7.703000e+00 -7.906094e+02
7.704000e+00 -7.916552e+02
7.705000e+00 -7.926925e+02
7.706000e+00 -7.937213e+02
7.707000e+00 -7.947416e+02
7.708000e+00 -7.957535e+02
7.709000e+00 -7.967571e+02
7.710000e+00 -7.977524e+02
7.711000e+00 -7.987395e+02
7.712000e+00 -7.997183e+02
7.713000e+00 -8.006891e+02
7.714000e+00 -8.016517e+02
7.715000e+00 -8.026064e+02
7.716000e+00 -8.035530e+02
7.717000e+00 -8.044917e+02
7.718000e+00 -8.054226e+02
7.719000e+00 -8.063456e+02
7.720000e+00 -8.072608e+02
7.721000e+00 -8.081683e+02
7.722000e+00 -8.090681e+02
7.723000e+00 -8.099603e+02
7.724000e+00 -8.108449e+02
7.725000e+00 -8.117220e+02
7.726000e+00 -8.125916e+02
7.727000e+00 -8.134537e+02
7.728000e+00 -8.143085e+02
7.729000e+00 -8.151559e+02
7.730000e+00 -8.159960e+02
7.731000e+00 -8.168288e+02
7.732000e+00 -8.176545e+02
7.733000e+00 -8.184729e+02
7.734000e+00 -8.192843e+02
7.735000e+00 -8.200886e+02
7.736000e+00 -8.208859e+02
7.737000e+00 -8.216762e+02
7.738000e+00 -8.224595e+02
7.739000e+00 -8.232360e+02
7.740000e+00 -8.240056e+02
7.741000e+00 -8.247684e+02
7.742000e+00 -8.255245e+02
7.743000e+00 -8.262738e+02
7.744000e+00 -8.270165e+02
7.745000e+00 -8.277525e+02
7.746000e+00 -8.284820e+02
7.747000e+00 -8.292049e+02
7.748000e+00 -8.299213e+02
7.749000e+00 -8.306312e+02
7.750000e+00 -8.313347e+02
7.751000e+00 -8.320319e+02
7.752000e+00 -8.327227e+02
7.753000e+00 -8.334072e+02
7.754000e+00 -8.340854e+02
7.755000e+00 -8.347574e+02
7.756000e+00 -8.354233e+02
7.757000e+00 -8.360830e+02
7.758000e+00 -8.367366e+02
7.759000e+00 -8.373842e+02
7.760000e+00 -8.380257e+02
7.761000e+00 -8.386613e+02
7.762000e+00 -8.392909e+02
7.763000e+00 -8.399146e+02
7.764000e+00 -8.405324e+02
7.765000e+00 -8.411444e+02
7.766000e+00 -8.417507e+02
7.767000e+00 -8.423511e+02
7.768000e+00 -8.429459e+02
7.769000e+00 -8.435350e+02
7.770000e+00 -8.441184e+02
7.771000e+00 -8.446962e+02
7.772000e+00 -8.452685e+02
7.773000e+00 -8.458352e+02
7.774000e+00 -8.463964e+02
7.775000e+00 -8.469522e+02
7.776000e+00 -8.475025e+02
7.777000e+00 -8.480474e+02
7.778000e+00 -8.485870e+02
7.779000e+00 -8.491213e+02
7.780000e+00 -8.496503e+02
7.781000e+00 -8.501740e+02
7.782000e+00 -8.506925e+02
7.783000e+00 -8.512058e+02
7.784000e+00 -8.517139e+02
7.785000e+00 -8.522170e+02
7.786000e+00 -8.527149e+02
7.787000e+00 -8.532078e+02
7.788000e+00 -8.536957e+02
7.789000e+00 -8.541786e+02
7.790000e+00 -8.546565e+02
7.791000e+00 -8.551295e+02
7.792000e+00 -8.555976e+02
7.793000e+00 -8.560609e+02
7.794000e+00 -8.565193e+02
7.795000e+00 -8.569729e+02
7.796000e+00 -8.574218e+02
7.797000e+00 -8.578659e+02
7.798000e+00 -8.583053e+02
7.799000e+00 -8.587400e+02
7.800000e+00 -8.591701e+02
7.801000e+00 -8.595956e+02
7.802000e+00 -8.600165e+02
7.803000e+00 -8.604329e+02
7.804000e+00 -8.608447e+02
7.805000e+00 -8.612520e+02
7.806000e+00 -8.616549e+02
7.807000e+00 -8.620533e+02
7.808000e+00 -8.624473e+02
7.809000e+00 -8.628369e+02
7.810000e+00 -8.632222e+02
7.811000e+00 -8.636031e+02
7.812000e+00 -8.639798e+02
7.813000e+00 -8.643522e+02
7.814000e+00 -8.647203e+02
7.815000e+00 -8.650843e+02
7.816000e+00 -8.654440e+02
7.817000e+00 -8.657996e+02
7.818000e+00 -8.661510e+02
7.819000e+00 -8.664984e+02
7.820000e+00 -8.668417e+02
7.821000e+00 -8.671809e+02
7.822000e+00 -8.675161e+02
7.823000e+00 -8.678473e+02
7.824000e+00 -8.681745e+02
7.825000e+00 -8.684978e+02
7.826000e+00 -8.688171e+02
7.827000e+00 -8.691325e+02
7.828000e+00 -8.694441e+02
7.829000e+00 -8.697518e+02
7.830000e+00 -8.700557e+02
7.831000e+00 -8.703559e+02
7.832000e+00 -8.706522e+02
7.833000e+00 -8.709448e+02
7.834000e+00 -8.712336e+02
7.835000e+00 -8.715188e+02
7.836000e+00 -8.718003e+02
7.837000e+00 -8.720781e+02
7.838000e+00 -8.723523e+02
7.839000e+00 -8.726229e+02
7.840000e+00 -8.728899e+02
7.841000e+00 -8.731533e+02
7.842000e+00 -8.734132e+02
7.843000e+00 -8.736696e+02
7.844000e+00 -8.739225e+02
7.845000e+00 -8.741719e+02
7.846000e+00 -8.744179e+02
7.847000e+00 -8.746604e+02
7.848000e+00 -8.748996e+02
7.849000e+00 -8.751353e+02
7.850000e+00 -8.753677e+02
7.851000e+00 -8.755968e+02
7.852000e+00 -8.758225e+02
7.853000e+00 -8.760450e+02
7.854000e+00 -8.762642e+02
7.855000e+00 -8.764801e+02
7.856000e+00 -8.766928e+02
7.857000e+00 -8.769022e+02
7.858000e+00 -8.771085e+02
7.859000e+00 -8.773116e+02
7.860000e+00 -8.775116e+02
7.861000e+00 -8.777084e+02
7.862000e+00 -8.779021e+02
7.863000e+00 -8.780927e+02
7.864000e+00 -8.782802e+02
7.865000e+00 -8.784647e+02
7.866000e+00 -8.786462e+02
7.867000e+00 -8.788246e+02
7.868000e+00 -8.790000e+02
7.869000e+00 -8.791725e+02
7.870000e+00 -8.793420e+02
7.871000e+00 -8.795086e+02
7.872000e+00 -8.796722e+02
7.873000e+00 -8.798330e+02
7.874000e+00 -8.799908e+02
7.875000e+00 -8.801458e+02
7.876000e+00 -8.802979e+02
7.877000e+00 -8.804472e+02
7.878000e+00 -8.805937e+02
7.879000e+00 -8.807374e+02
7.880000e+00 -8.808783e+02
7.881000e+00 -8.810165e+02
7.882000e+00 -8.811519e+02
7.883000e+00 -8.812846e+02
7.884000e+00 -8.814146e+02
7.885000e+00 -8.815418e+02
7.886000e+00 -8.816664e+02
7.887000e+00 -8.817884e+02
7.888000e+00 -8.819077e+02
7.889000e+00 -8.820244e+02
7.890000e+00 -8.821384e+02
7.891000e+00 -8.822499e+02
7.892000e+00 -8.823588e+02
7.893000e+00 -8.824651e+02
7.894000e+00 -8.825689e+02
7.895000e+00 -8.826702e+02
7.896000e+00 -8.827689e+02
7.897000e+00 -8.828651e+02
7.898000e+00 -8.829589e+02
7.899000e+00 -8.830502e+02
7.900000e+00 -8.831390e+02
7.901000e+00 -8.832254e+02
7.902000e+00 -8.833093e+02
7.903000e+00 -8.833909e+02
7.904000e+00 -8.834700e+02
7.905000e+00 -8.835468e+02
7.906000e+00 -8.836212e+02
7.907000e+00 -8.836932e+02
7.908000e+00 -8.837629e+02
7.909000e+00 -8.838303e+02
7.910000e+00 -8.838954e+02
7.911000e+00 -8.839582e+02
7.912000e+00 -8.840187e+02
7.913000e+00 -8.840769e+02
7.914000e+00 -8.841329e+02
7.915000e+00 -8.841866e+02
7.916000e+00 -8.842381e+02
7.917000e+00 -8.842874e+02
7.918000e+00 -8.843345e+02
7.919000e+00 -8.843794e+02
7.920000e+00 -8.844221e+02
7.921000e+00 -8.844626e+02
7.922000e+00 -8.845010e+02
7.923000e+00 -8.845373e+02
7.924000e+00 -8.845714e+02
7.925000e+00 -8.846034e+02
7.926000e+00 -8.846333e+02
7.927000e+00 -8.846612e+02
7.928000e+00 -8.846869e+02
7.929000e+00 -8.847106e+02
7.930000e+00 -8.847322e+02
7.931000e+00 -8.847518e+02
7.932000e+00 -8.847694e+02
7.933000e+00 -8.847849e+02
7.934000e+00 -8.847984e+02
7.935000e+00 -8.848100e+02
7.936000e+00 -8.848195e+02
7.937000e+00 -8.848271e+02
7.938000e+00 -8.848327e+02
7.939000e+00 -8.848364e+02
7.940000e+00 -8.848381e+02
7.941000e+00 -8.848379e+02
7.942000e+00 -8.848358e+02
7.943000e+00 -8.848318e+02
7.944000e+00 -8.848259e+02
7.945000e+00 -8.848181e+02
7.946000e+00 -8.848084e+02
7.947000e+00 -8.847969e+02
7.948000e+00 -8.847835e+02
7.949000e+00 -8.847682e+02
7.950000e+00 -8.847512e+02
7.951000e+00 -8.847323e+02
7.952000e+00 -8.847115e+02
7.953000e+00 -8.846890e+02
7.954000e+00 -8.846647e+02
7.955000e+00 -8.846386e+02
7.956000e+00 -8.846108e+02
7.957000e+00 -8.845811e+02
7.958000e+00 -8.845497e+02
7.959000e+00 -8.845166e+02
7.960000e+00 -8.844817e+02
7.961000e+00 -8.844451e+02
7.962000e+00 -8.844068e+02
7.963000e+00 -8.843668e+02
7.964000e+00 -8.843251e+02
7.965000e+00 -8.842816e+02
7.966000e+00 -8.842365e+02
7.967000e+00 -8.841898e+02
7.968000e+00 -8.841413e+02
7.969000e+00 -8.840912e+02
7.970000e+00 -8.840395e+02
7.971000e+00 -8.839861e+02
7.972000e+00 -8.839311e+02
7.973000e+00 -8.838745e+02
7.974000e+00 -8.838162e+02
7.975000e+00 -8.837564e+02
7.976000e+00 -8.836949e+02
7.977000e+00 -8.836319e+02
7.978000e+00 -8.835673e+02
7.979000e+00 -8.835011e+02
7.980000e+00 -8.834333e+02
7.981000e+00 -8.833640e+02
7.982000e+00 -8.832931e+02
7.983000e+00 -8.832207e+02
7.984000e+00 -8.831468e+02
7.985000e+00 -8.830713e+02
7.986000e+00 -8.829943e+02
7.987000e+00 -8.829158e+02
7.988000e+00 -8.828358e+02
7.989000e+00 -8.827543e+02
7.990000e+00 -8.826713e+02
7.991000e+00 -8.825868e+02
7.992000e+00 -8.825009e+02
7.993000e+00 -8.824134e+02
7.994000e+00 -8.823245e+02
7.995000e+00 -8.822342e+02
7.996000e+00 -8.821424e+02
7.997000e+00 -8.820492e+02
7.998000e+00 -8.819545e+02
7.999000e+00 -8.818584e+02
8.000000e+00 -8.817609e+02
8.001000e+00 -8.816620e+02
8.002000e+00 -8.815616e+02
8.003000e+00 -8.814599e+02
8.004000e+00 -8.813568e+02
8.005000e+00 -8.812522e+02
8.006000e+00 -8.811463e+02
8.007000e+00 -8.810390e+02
8.008000e+00 -8.809304e+02
8.009000e+00 -8.808204e+02
8.010000e+00 -8.807090e+02
8.011000e+00 -8.805962e+02
8.012000e+00 -8.804822e+02
8.013000e+00 -8.803667e+02
8.014000e+00 -8.802500e+02
8.015000e+00 -8.801319e+02
8.016000e+00 -8.800125e+02
8.017000e+00 -8.798918e+02
8.018000e+00 -8.797697e+02
8.019000e+00 -8.796464e+02
8.020000e+00 -8.795217e+02
8.021000e+00 -8.793958e+02
8.022000e+00 -8.792686e+02
8.023000e+00 -8.791401e+02
8.024000e+00 -8.790103e+02
8.025000e+00 -8.788792e+02
8.026000e+00 -8.787469e+02
8.027000e+00 -8.786132e+02
8.028000e+00 -8.784784e+02
8.029000e+00 -8.783423e+02
8.030000e+00 -8.782049e+02
8.031000e+00 -8.780663e+02
8.032000e+00 -8.779264e+02
8.033000e+00 -8.777854e+02
8.034000e+00 -8.776431e+02
8.035000e+00 -8.774995e+02
8.036000e+00 -8.773548e+02
8.037000e+00 -8.772088e+02
8.038000e+00 -8.770616e+02
8.039000e+00 -8.769132e+02
8.040000e+00 -8.767636e+02
8.041000e+00 -8.766128e+02
8.042000e+00 -8.764609e+02
8.043000e+00 -8.763077e+02
8.044000e+00 -8.761534e+02
8.045000e+00 -8.759978e+02
8.046000e+00 -8.758411e+02
8.047000e+00 -8.756833e+02
8.048000e+00 -8.755242e+02
8.049000e+00 -8.753640e+02
8.050000e+00 -8.752026e+02
8.051000e+00 -8.750401e+02
8.052000e+00 -8.748765e+02
8.053000e+00 -8.747117e+02
8.054000e+00 -8.745457e+02
8.055000e+00 -8.743786e+02
8.056000e+00 -8.742104e+02
8.057000e+00 -8.740410e+02
8.058000e+00 -8.738706e+02
8.059000e+00 -8.736989e+02
8.060000e+00 -8.735262e+02
8.061000e+00 -8.733524e+02
8.062000e+00 -8.731774e+02
8.063000e+00 -8.730014e+02
8.064000e+00 -8.728242e+02
8.065000e+00 -8.726460e+02
8.066000e+00 -8.724666e+02
8.067000e+00 -8.722861e+02
8.068000e+00 -8.721046e+02
8.069000e+00 -8.719220e+02
8.070000e+00 -8.717382e+02
8.071000e+00 -8.715534e+02
8.072000e+00 -8.713676e+02
8.073000e+00 -8.711806e+02
8.074000e+00 -8.709926e+02
8.075000e+00 -8.708035e+02
8.076000e+00 -8.706134e+02
8.077000e+00 -8.704222e+02
8.078000e+00 -8.702299e+02
8.079000e+00 -8.700366e+02
8.080000e+00 -8.698422e+02
8.081000e+00 -8.696468e+02
8.082000e+00 -8.694503e+02
8.083000e+00 -8.692528e+02
8.084000e+00 -8.690543e+02
8.085000e+00 -8.688547e+02
8.086000e+00 -8.686540e+02
8.087000e+00 -8.684524e+02
8.088000e+00 -8.682497e+02
8.089000e+00 -8.680460e+02
8.090000e+00 -8.678413e+02
8.091000e+00 -8.676355e+02
8.092000e+00 -8.674288e+02
8.093000e+00 -8.672210e+02
8.094000e+00 -8.670122e+02
8.095000e+00 -8.668024e+02
8.096000e+00 -8.665916e+02
8.097000e+00 -8.663798e+02
8.098000e+00 -8.661669e+02
8.099000e+00 -8.659531e+02
8.100000e+00 -8.657383e+02
8.101000e+00 -8.655225e+02
8.102000e+00 -8.653057e+02
8.103000e+00 -8.650879e+02
8.104000e+00 -8.648691e+02
8.105000e+00 -8.646494e+02
8.106000e+00 -8.644286e+02
8.107000e+00 -8.642069e+02
8.108000e+00 -8.639842e+02
8.109000e+00 -8.637605e+02
8.110000e+00 -8.635359e+02
8.111000e+00 -8.633103e+02
8.112000e+00 -8.630837e+02
8.113000e+00 -8.628561e+02
8.114000e+00 -8.626276e+02
8.115000e+00 -8.623981e+02
8.116000e+00 -8.621677e+02
8.117000e+00 -8.619362e+02
8.118000e+00 -8.617039e+02
8.119000e+00 -8.614706e+02
8.120000e+00 -8.612363e+02
8.121000e+00 -8.610011e+02
8.122000e+00 -8.607649e+02
8.123000e+00 -8.605278e+02
8.124000e+00 -8.602897e+02
8.125000e+00 -8.600507e+02
8.126000e+00 -8.598108e+02
8.127000e+00 -8.595699e+02
8.128000e+00 -8.593281e+02
8.129000e+00 -8.590853e+02
8.130000e+00 -8.588416e+02
8.131000e+00 -8.585970e+02
8.132000e+00 -8.583515e+02
8.133000e+00 -8.581050e+02
8.134000e+00 -8.578576e+02
8.135000e+00 -8.576092e+02
8.136000e+00 -8.573600e+02
8.137000e+00 -8.571098e+02
8.138000e+00 -8.568587e+02
8.139000e+00 -8.566067e+02
8.140000e+00 -8.563538e+02
8.141000e+00 -8.560999e+02
8.142000e+00 -8.558452e+02
8.143000e+00 -8.555895e+02
8.144000e+00 -8.553329e+02
8.145000e+00 -8.550754e+02
8.146000e+00 -8.548170e+02
8.147000e+00 -8.545577e+02
8.148000e+00 -8.542975e+02
8.149000e+00 -8.540364e+02
8.150000e+00 -8.537744e+02
8.151000e+00 -8.535115e+02
8.152000e+00 -8.532476e+02
8.153000e+00 -8.529829e+02
8.154000e+00 -8.527173e+02
8.155000e+00 -8.524508e+02
8.156000e+00 -8.521834e+02
8.157000e+00 -8.519151e+02
8.158000e+00 -8.516460e+02
8.159000e+00 -8.513759e+02
8.160000e+00 -8.511049e+02
8.161000e+00 -8.508331e+02
8.162000e+00 -8.505604e+02
8.163000e+00 -8.502868e+02
8.164000e+00 -8.500123e+02
8.165000e+00 -8.497369e+02
8.166000e+00 -8.494606e+02
8.167000e+00 -8.491835e+02
8.168000e+00 -8.489055e+02
8.169000e+00 -8.486266e+02
8.170000e+00 -8.483469e+02
8.171000e+00 -8.480662e+02
8.172000e+00 -8.477847e+02
8.173000e+00 -8.475023e+02
8.174000e+00 -8.472191e+02
8.175000e+00 -8.469350e+02
8.176000e+00 -8.466500e+02
8.177000e+00 -8.463641e+02
8.178000e+00 -8.460774e+02
8.179000e+00 -8.457898e+02
8.180000e+00 -8.455013e+02
8.181000e+00 -8.452120e+02
8.182000e+00 -8.449218e+02
8.183000e+00 -8.446308e+02
8.184000e+00 -8.443389e+02
8.185000e+00 -8.440461e+02
8.186000e+00 -8.437525e+02
8.187000e+00 -8.434581e+02
8.188000e+00 -8.431627e+02
8.189000e+00 -8.428665e+02
8.190000e+00 -8.425695e+02
8.191000e+00 -8.422716e+02
8.192000e+00 -8.419729e+02
8.193000e+00 -8.416733e+02
8.194000e+00 -8.413728e+02
8.195000e+00 -8.410715e+02
8.196000e+00 -8.407694e+02
8.197000e+00 -8.404664e+02
8.198000e+00 -8.401626e+02
8.199000e+00 -8.398579e+02
8.200000e+00 -8.395524e+02
8.201000e+00 -8.392460e+02
8.202000e+00 -8.389388e+02
8.203000e+00 -8.386308e+02
8.204000e+00 -8.383219e+02
8.205000e+00 -8.380122e+02
8.206000e+00 -8.377016e+02
8.207000e+00 -8.373902e+02
8.208000e+00 -8.370779e+02
8.209000e+00 -8.367649e+02
8.210000e+00 -8.364509e+02
8.211000e+00 -8.361362e+02
8.212000e+00 -8.358206e+02
8.213000e+00 -8.355042e+02
8.214000e+00 -8.351869e+02
8.215000e+00 -8.348689e+02
8.216000e+00 -8.345500e+02
8.217000e+00 -8.342302e+02
8.218000e+00 -8.339096e+02
8.219000e+00 -8.335882e+02
8.220000e+00 -8.332660e+02
8.221000e+00 -8.329430e+02
8.222000e+00 -8.326191e+02
8.223000e+00 -8.322944e+02
8.224000e+00 -8.319689e+02
8.225000e+00 -8.316425e+02
8.226000e+00 -8.313154e+02
8.227000e+00 -8.309874e+02
8.228000e+00 -8.306586e+02
8.229000e+00 -8.303289e+02
8.230000e+00 -8.299985e+02
8.231000e+00 -8.296672e+02
8.232000e+00 -8.293351e+02
8.233000e+00 -8.290022e+02
8.234000e+00 -8.286685e+02
8.235000e+00 -8.283340e+02
8.236000e+00 -8.279986e+02
8.237000e+00 -8.276625e+02
8.238000e+00 -8.273255e+02
8.239000e+00 -8.269877e+02
8.240000e+00 -8.266491e+02
8.241000e+00 -8.263097e+02
8.242000e+00 -8.259695e+02
8.243000e+00 -8.256285e+02
8.244000e+00 -8.252866e+02
8.245000e+00 -8.249440e+02
8.246000e+00 -8.246005e+02
8.247000e+00 -8.242563e+02
8.248000e+00 -8.239112e+02
8.249000e+00 -8.235653e+02
8.250000e+00 -8.232187e+02
8.251000e+00 -8.228712e+02
8.252000e+00 -8.225229e+02
8.253000e+00 -8.221739e+02
8.254000e+00 -8.218240e+02
8.255000e+00 -8.214733e+02
8.256000e+00 -8.211218e+02
8.257000e+00 -8.207695e+02
8.258000e+00 -2.427145e+04
8.259000e+00 -6.261910e+02
8.260000e+00 -6.263586e+02
8.261000e+00 -6.265228e+02
8.262000e+00 -6.266836e+02
8.263000e+00 -6.268409e+02
8.264000e+00 -6.269948e+02
8.265000e+00 -6.271453e+02
8.266000e+00 -6.272924e+02
8.267000e+00 -6.274363e+02
8.268000e+00 -6.275767e+02
8.269000e+00 -6.277139e+02
8.270000e+00 -6.278478e+02
8.271000e+00 -6.279785e+02
8.272000e+00 -6.281059e+02
8.273000e+00 -6.282301e+02
8.274000e+00 -6.283511e+02
8.275000e+00 -6.284689e+02
8.276000e+00 -6.285835e+02
8.277000e+00 -6.286950e+02
8.278000e+00 -6.288034e+02
8.279000e+00 -6.289087e+02
8.280000e+00 -6.290109e+02
8.281000e+00 -6.291101e+02
8.282000e+00 -6.292062e+02
8.283000e+00 -6.292993e+02
8.284000e+00 -6.293894e+02
8.285000e+00 -6.294765e+02
8.286000e+00 -6.295606e+02
8.287000e+00 -6.296418e+02
8.288000e+00 -6.297201e+02
8.289000e+00 -6.297955e+02
8.290000e+00 -6.298679e+02
8.291000e+00 -6.299375e+02
8.292000e+00 -6.300043e+02
8.293000e+00 -6.300682e+02
8.294000e+00 -6.301293e+02
8.295000e+00 -6.301876e+02
8.296000e+00 -6.302431e+02
8.297000e+00 -6.302958e+02
8.298000e+00 -6.303458e+02
8.299000e+00 -6.303931e+02
8.300000e+00 -6.304377e+02
8.301000e+00 -6.304795e+02
8.302000e+00 -6.305187e+02
8.303000e+00 -6.305552e+02
8.304000e+00 -6.305891e+02
8.305000e+00 -6.306204e+02
8.306000e+00 -6.306491e+02
8.307000e+00 -6.306751e+02
8.308000e+00 -6.306986e+02
8.309000e+00 -6.307195e+02
8.310000e+00 -6.307379e+02
8.311000e+00 -6.307538e+02
8.312000e+00 -6.307671e+02
8.313000e+00 -6.307780e+02
8.314000e+00 -6.307863e+02
8.315000e+00 -6.307923e+02
8.316000e+00 -6.307957e+02
8.317000e+00 -6.307968e+02
8.318000e+00 -6.307954e+02
8.319000e+00 -6.307916e+02
8.320000e+00 -6.307855e+02
8.321000e+00 -6.307769e+02
8.322000e+00 -6.307661e+02
8.323000e+00 -6.307528e+02
8.324000e+00 -6.307373e+02
8.325000e+00 -6.307195e+02
8.326000e+00 -6.306993e+02
8.327000e+00 -6.306769e+02
8.328000e+00 -6.306522e+02
8.329000e+00 -6.306253e+02
8.330000e+00 -6.305961e+02
8.331000e+00 -6.305648e+02
8.332000e+00 -6.305312e+02
8.333000e+00 -6.304954e+02
8.334000e+00 -6.304575e+02
8.335000e+00 -6.304174e+02
8.336000e+00 -6.303751e+02
8.337000e+00 -6.303307e+02
8.338000e+00 -6.302842e+02
8.339000e+00 -6.302356e+02
8.340000e+00 -6.301849e+02
8.341000e+00 -6.301321e+02
8.342000e+00 -6.300773e+02
8.343000e+00 -6.300204e+02
8.344000e+00 -6.299615e+02
8.345000e+00 -6.299005e+02
8.346000e+00 -6.298375e+02
8.347000e+00 -6.297726e+02
8.348000e+00 -6.297056e+02
8.349000e+00 -6.296367e+02
8.350000e+00 -6.295658e+02
8.351000e+00 -6.294930e+02
8.352000e+00 -6.294183e+02
8.353000e+00 -6.293416e+02
8.354000e+00 -6.292630e+02
8.355000e+00 -6.291826e+02
8.356000e+00 -6.291002e+02
8.357000e+00 -6.290160e+02
8.358000e+00 -6.289299e+02
8.359000e+00 -6.288420e+02
8.360000e+00 -6.287523e+02
8.361000e+00 -6.286607e+02
8.362000e+00 -6.285673e+02
8.363000e+00 -6.284722e+02
8.364000e+00 -6.283752e+02
8.365000e+00 -6.282765e+02
8.366000e+00 -6.281760e+02
8.367000e+00 -6.280738e+02
8.368000e+00 -6.279698e+02
8.369000e+00 -6.278641e+02
8.370000e+00 -6.277567e+02
8.371000e+00 -6.276476e+02
8.372000e+00 -6.275368e+02
8.373000e+00 -6.274243e+02
8.374000e+00 -6.273102e+02
8.375000e+00 -6.271944e+02
8.376000e+00 -6.270770e+02
8.377000e+00 -6.269579e+02
8.378000e+00 -6.268372e+02
8.379000e+00 -6.267149e+02
8.380000e+00 -6.265910e+02
8.381000e+00 -6.264655e+02
8.382000e+00 -6.263384e+02
8.383000e+00 -6.262098e+02
8.384000e+00 -6.260796e+02
8.385000e+00 -6.259479e+02
8.386000e+00 -6.258146e+02
8.387000e+00 -6.256798e+02
8.388000e+00 -6.255434e+02
8.389000e+00 -6.254056e+02
8.390000e+00 -6.252663e+02
8.391000e+00 -6.251255e+02
8.392000e+00 -6.249832e+02
8.393000e+00 -6.248395e+02
8.394000e+00 -6.246943e+02
8.395000e+00 -6.245476e+02
8.396000e+00 -6.243996e+02
8.397000e+00 -6.242501e+02
8.398000e+00 -6.240992e+02
8.399000e+00 -6.239468e+02
8.400000e+00 -6.237931e+02
8.401000e+00 -6.236380e+02
8.402000e+00 -6.234816e+02
8.403000e+00 -6.233237e+02
8.404000e+00 -6.231645e+02
8.405000e+00 -6.230040e+02
8.406000e+00 -6.228421e+02
8.407000e+00 -6.226789e+02
8.408000e+00 -6.225144e+02
8.409000e+00 -6.223486e+02
8.410000e+00 -6.221814e+02
8.411000e+00 -6.220130e+02
8.412000e+00 -6.218433e+02
8.413000e+00 -6.216723e+02
8.414000e+00 -6.215001e+02
8.415000e+00 -6.213265e+02
8.416000e+00 -6.211518e+02
8.417000e+00 -6.209758e+02
8.418000e+00 -6.207986e+02
8.419000e+00 -6.206202e+02
8.420000e+00 -6.204405e+02
8.421000e+00 -6.202596e+02
8.422000e+00 -6.200776e+02
8.423000e+00 -6.198944e+02
8.424000e+00 -6.197099e+02
8.425000e+00 -6.195244e+02
8.426000e+00 -6.193376e+02
8.427000e+00 -6.191497e+02
8.428000e+00 -6.189607e+02
8.429000e+00 -6.187705e+02
8.430000e+00 -6.185792e+02
8.431000e+00 -6.183868e+02
8.432000e+00 -6.181932e+02
8.433000e+00 -6.179986e+02
8.434000e+00 -6.178028e+02
8.435000e+00 -6.176060e+02
8.436000e+00 -6.174081e+02
8.437000e+00 -6.172091e+02
8.438000e+00 -6.170090e+02
8.439000e+00 -6.168079e+02
8.440000e+00 -6.166058e+02
8.441000e+00 -6.164026e+02
8.442000e+00 -6.161983e+02
8.443000e+00 -6.159931e+02
8.444000e+00 -6.157868e+02
8.445000e+00 -6.155795e+02
8.446000e+00 -6.153712e+02
8.447000e+00 -6.151619e+02
8.448000e+00 -6.149516e+02
8.449000e+00 -6.147403e+02
8.450000e+00 -6.145281e+02
8.451000e+00 -6.143149e+02
8.452000e+00 -6.141007e+02
8.453000e+00 -6.138856e+02
8.454000e+00 -6.136695e+02
8.455000e+00 -6.134525e+02
8.456000e+00 -6.132345e+02
8.457000e+00 -6.130156e+02
8.458000e+00 -6.127958e+02
8.459000e+00 -6.125751e+02
8.460000e+00 -6.123535e+02
8.461000e+00 -6.121310e+02
8.462000e+00 -6.119075e+02
8.463000e+00 -6.116832e+02
8.464000e+00 -6.114581e+02
8.465000e+00 -6.112320e+02
8.466000e+00 -6.110051e+02
8.467000e+00 -6.107773e+02
8.468000e+00 -6.105487e+02
8.469000e+00 -6.103192e+02
8.470000e+00 -6.100889e+02
8.471000e+00 -6.098577e+02
8.472000e+00 -6.096258e+02
8.473000e+00 -6.093930e+02
8.474000e+00 -6.091593e+02
8.475000e+00 -6.089249e+02
8.476000e+00 -6.086897e+02
8.477000e+00 -6.084536e+02
8.478000e+00 -6.082168e+02
8.479000e+00 -6.079792e+02
8.480000e+00 -6.077408e+02
8.481000e+00 -6.075017e+02
8.482000e+00 -6.072618e+02
8.483000e+00 -6.070211e+02
8.484000e+00 -6.067796e+02
8.485000e+00 -6.065374e+02
8.486000e+00 -6.062945e+02
8.487000e+00 -6.060508e+02
8.488000e+00 -6.058064e+02
8.489000e+00 -6.055613e+02
8.490000e+00 -6.053155e+02
8.491000e+00 -6.050689e+02
8.492000e+00 -6.048216e+02
8.493000e+00 -6.045736e+02
8.494000e+00 -6.043250e+02
8.495000e+00 -6.040756e+02
8.496000e+00 -6.038255e+02
8.497000e+00 -6.035748e+02
8.498000e+00 -6.033234e+02
8.499000e+00 -6.030713e+02
8.500000e+00 -6.028185e+02
8.501000e+00 -6.025651e+02
8.502000e+00 -6.023110e+02
8.503000e+00 -6.020563e+02
8.504000e+00 -6.018009e+02
8.505000e+00 -6.015449e+02
8.506000e+00 -6.012883e+02
8.507000e+00 -6.010310e+02
8.508000e+00 -6.007731e+02
8.509000e+00 -6.005146e+02
8.510000e+00 -6.002555e+02
8.511000e+00 -5.999957e+02
8.512000e+00 -5.997354e+02
8.513000e+00 -5.994744e+02
8.514000e+00 -5.992129e+02
8.515000e+00 -5.989508e+02
8.516000e+00 -5.986880e+02
8.517000e+00 -5.984247e+02
8.518000e+00 -5.981609e+02
8.519000e+00 -5.978964e+02
8.520000e+00 -5.976314e+02
8.521000e+00 -5.973658e+02
8.522000e+00 -5.970997e+02
8.523000e+00 -5.968330e+02
8.524000e+00 -5.965658e+02
8.525000e+00 -5.962980e+02
8.526000e+00 -5.960297e+02
8.527000e+00 -5.957608e+02
8.528000e+00 -5.954914e+02
8.529000e+00 -5.952215e+02
8.530000e+00 -5.949511e+02
8.531000e+00 -5.946802e+02
8.532000e+00 -5.944087e+02
8.533000e+00 -5.941367e+02
8.534000e+00 -5.938643e+02
8.535000e+00 -5.935913e+02
8.536000e+00 -5.933178e+02
8.537000e+00 -5.930439e+02
8.538000e+00 -5.927694e+02
8.539000e+00 -5.924945e+02
8.540000e+00 -5.922191e+02
8.541000e+00 -5.919432e+02
8.542000e+00 -5.916669e+02
8.543000e+00 -5.913900e+02
8.544000e+00 -5.911128e+02
8.545000e+00 -5.908350e+02
8.546000e+00 -5.905568e+02
8.547000e+00 -5.902782e+02
8.548000e+00 -5.899991e+02
8.549000e+00 -5.897196e+02
8.550000e+00 -5.894396e+02
8.551000e+00 -5.891592e+02
8.552000e+00 -5.888783e+02
8.553000e+00 -5.885971e+02
8.554000e+00 -5.883154e+02
8.555000e+00 -5.880333e+02
8.556000e+00 -5.877507e+02
8.557000e+00 -5.874678e+02
8.558000e+00 -5.871845e+02
8.559000e+00 -5.869007e+02
8.560000e+00 -5.866166e+02
8.561000e+00 -5.863320e+02
8.562000e+00 -5.860471e+02
8.563000e+00 -5.857617e+02
8.564000e+00 -5.854760e+02
8.565000e+00 -5.851899e+02
8.566000e+00 -5.849034e+02
8.567000e+00 -5.846166e+02
8.568000e+00 -5.843293e+02
8.569000e+00 -5.840417e+02
8.570000e+00 -5.837538e+02
8.571000e+00 -5.834654e+02
8.572000e+00 -5.831767e+02
8.573000e+00 -5.828877e+02
8.574000e+00 -5.825983e+02
8.575000e+00 -5.823085e+02
8.576000e+00 -5.820184e+02
8.577000e+00 -5.817280e+02
8.578000e+00 -5.814372e+02
8.579000e+00 -5.811461e+02
8.580000e+00 -5.808546e+02
8.581000e+00 -5.805629e+02
8.582000e+00 -5.802708e+02
8.583000e+00 -5.799783e+02
8.584000e+00 -5.796856e+02
8.585000e+00 -5.793925e+02
8.586000e+00 -5.790991e+02
8.587000e+00 -5.788054e+02
8.588000e+00 -5.785114e+02
8.589000e+00 -5.782171e+02
8.590000e+00 -5.779225e+02
8.591000e+00 -5.776276e+02
8.592000e+00 -5.773324e+02
8.593000e+00 -5.770369e+02
8.594000e+00 -5.767411e+02
8.595000e+00 -5.764450e+02
8.596000e+00 -5.761487e+02
8.597000e+00 -5.758520e+02
8.598000e+00 -5.755551e+02
8.599000e+00 -5.752579e+02
8.600000e+00 -5.749604e+02
8.601000e+00 -5.746627e+02
8.602000e+00 -5.743647e+02
8.603000e+00 -5.740664e+02
8.604000e+00 -5.737679e+02
8.605000e+00 -5.734691e+02
8.606000e+00 -5.731700e+02
8.607000e+00 -5.728707e+02
8.608000e+00 -5.725711e+02
8.609000e+00 -5.722713e+02
8.610000e+00 -5.719713e+02
8.611000e+00 -5.716710e+02
8.612000e+00 -5.713704e+02
8.613000e+00 -5.710697e+02
8.614000e+00 -5.707687e+02
8.615000e+00 -5.704674e+02
8.616000e+00 -5.701659e+02
8.617000e+00 -5.698642e+02
8.618000e+00 -5.695623e+02
8.619000e+00 -5.692601e+02
8.620000e+00 -5.689578e+02
8.621000e+00 -5.686552e+02
8.622000e+00 -5.683524e+02
8.623000e+00 -5.680493e+02
8.624000e+00 -5.677461e+02
8.625000e+00 -5.674426e+02
8.626000e+00 -5.671390e+02
8.627000e+00 -5.668351e+02
8.628000e+00 -5.665311e+02
8.629000e+00 -5.662268e+02
8.630000e+00 -5.659224e+02
8.631000e+00 -5.656177e+02
8.632000e+00 -5.653129e+02
8.633000e+00 -5.650079e+02
8.634000e+00 -5.647026e+02
8.635000e+00 -5.643972e+02
8.636000e+00 -5.640916e+02
8.637000e+00 -5.637859e+02
8.638000e+00 -5.634799e+02
8.639000e+00 -5.631738e+02
8.640000e+00 -5.628675e+02
8.641000e+00 -5.625610e+02
8.642000e+00 -5.622544e+02
8.643000e+00 -5.619476e+02
8.644000e+00 -5.616406e+02
8.645000e+00 -5.613335e+02
8.646000e+00 -5.610261e+02
8.647000e+00 -5.607187e+02
8.648000e+00 -5.604111e+02
8.649000e+00 -5.601033e+02
8.650000e+00 -5.597953e+02
8.651000e+00 -5.594873e+02
8.652000e+00 -5.591790e+02
8.653000e+00 -5.588706e+02
8.654000e+00 -5.585621e+02
8.655000e+00 -5.582534e+02
8.656000e+00 -5.579446e+02
8.657000e+00 -5.576357e+02
8.658000e+00 -5.573266e+02
8.659000e+00 -5.570173e+02
8.660000e+00 -5.567080e+02
8.661000e+00 -5.563985e+02
8.662000e+00 -5.560888e+02
8.663000e+00 -5.557791e+02
8.664000e+00 -5.554692e+02
8.665000e+00 -5.551592e+02
8.666000e+00 -5.548490e+02
8.667000e+00 -5.545388e+02
8.668000e+00 -5.542284e+02
8.669000e+00 -5.539179e+02
8.670000e+00 -5.536073e+02
8.671000e+00 -5.532966e+02
8.672000e+00 -5.529857e+02
8.673000e+00 -5.526748e+02
8.674000e+00 -5.523637e+02
8.675000e+00 -5.520526e+02
8.676000e+00 -5.517413e+02
8.677000e+00 -5.514299e+02
8.678000e+00 -5.511184e+02
8.679000e+00 -5.508068e+02
8.680000e+00 -5.504952e+02
8.681000e+00 -5.501834e+02
8.682000e+00 -5.498715e+02
8.683000e+00 -5.495595e+02
8.684000e+00 -5.492475e+02
8.685000e+00 -5.489353e+02
8.686000e+00 -5.486231e+02
8.687000e+00 -5.483107e+02
8.688000e+00 -5.479983e+02
8.689000e+00 -5.476858e+02
8.690000e+00 -5.473732e+02
8.691000e+00 -5.470606e+02
8.692000e+00 -5.467478e+02
8.693000e+00 -5.464350e+02
8.694000e+00 -5.461221e+02
8.695000e+00 -5.458091e+02
8.696000e+00 -5.454960e+02
8.697000e+00 -5.451829e+02
8.698000e+00 -5.448697e+02
8.699000e+00 -5.445564e+02
8.700000e+00 -5.442431e+02
8.701000e+00 -5.439297e+02
8.702000e+00 -5.436162e+02
8.703000e+00 -5.433026e+02
8.704000e+00 -5.429890e+02
8.705000e+00 -5.426754e+02
8.706000e+00 -5.423617e+02
8.707000e+00 -5.420479e+02
8.708000e+00 -5.417340e+02
8.709000e+00 -5.414201e+02
8.710000e+00 -5.411062e+02
8.711000e+00 -5.407922e+02
8.712000e+00 -5.404781e+02
8.713000e+00 -5.401640e+02
8.714000e+00 -5.398498e+02
8.715000e+00 -5.395356e+02
8.716000e+00 -5.392214e+02
8.717000e+00 -5.389071e+02
8.718000e+00 -5.385927e+02
8.719000e+00 -5.382783e+02
8.720000e+00 -5.379639e+02
8.721000e+00 -5.376494e+02
8.722000e+00 -5.373349e+02
8.723000e+00 -5.370204e+02
8.724000e+00 -5.367058e+02
8.725000e+00 -5.363912e+02
8.726000e+00 -5.360765e+02
8.727000e+00 -5.357618e+02
8.728000e+00 -5.354471e+02
8.729000e+00 -5.351323e+02
8.730000e+00 -5.348176e+02
8.731000e+00 -5.345027e+02
8.732000e+00 -5.341879e+02
8.733000e+00 -5.338730e+02
8.734000e+00 -5.335582e+02
8.735000e+00 -5.332432e+02
8.736000e+00 -5.329283e+02
8.737000e+00 -5.326133e+02
8.738000e+00 -5.322984e+02
8.739000e+00 -5.319834e+02
8.740000e+00 -5.316683e+02
8.741000e+00 -5.313533e+02
8.742000e+00 -5.310382e+02
8.743000e+00 -5.307232e+02
8.744000e+00 -5.304081e+02
8.745000e+00 -5.300930e+02
8.746000e+00 -5.297779e+02
8.747000e+00 -5.294628e+02
8.748000e+00 -5.291476e+02
8.749000e+00 -5.288325e+02
8.750000e+00 -5.285173e+02
8.751000e+00 -5.282022e+02
8.752000e+00 -5.278870e+02
8.753000e+00 -5.275719e+02
8.754000e+00 -5.272567e+02
8.755000e+00 -5.269415e+02
8.756000e+00 -5.266263e+02
8.757000e+00 -5.263112e+02
8.758000e+00 -5.259960e+02
8.759000e+00 -5.256808e+02
8.760000e+00 -5.253656e+02
8.761000e+00 -5.250505e+02
8.762000e+00 -5.247353e+02
8.763000e+00 -5.244201e+02
8.764000e+00 -5.241050e+02
8.765000e+00 -5.237898e+02
8.766000e+00 -5.234747e+02
8.767000e+00 -5.231595e+02
8.768000e+00 -5.228444e+02
8.769000e+00 -5.225293e+02
8.770000e+00 -5.222142e+02
8.771000e+00 -5.218991e+02
8.772000e+00 -5.215840e+02
8.773000e+00 -5.212689e+02
8.774000e+00 -5.209539e+02
8.775000e+00 -5.206388e+02
8.776000e+00 -5.203238e+02
8.777000e+00 -5.200088e+02
8.778000e+00 -5.196938e+02
8.779000e+00 -5.193789e+02
8.780000e+00 -5.190639e+02
8.781000e+00 -5.187490e+02
8.782000e+00 -5.184341e+02
8.783000e+00 -5.181192e+02
8.784000e+00 -5.178043e+02
8.785000e+00 -5.174895e+02
8.786000e+00 -5.171747e+02
8.787000e+00 -5.168599e+02
8.788000e+00 -5.165451e+02
8.789000e+00 -5.162304e+02
8.790000e+00 -5.159157e+02
8.791000e+00 -5.156010e+02
8.792000e+00 -5.152863e+02
8.793000e+00 -5.149717e+02
8.794000e+00 -5.146571e+02
8.795000e+00 -5.143426e+02
8.796000e+00 -5.140280e+02
8.797000e+00 -5.137135e+02
8.798000e+00 -5.133991e+02
8.799000e+00 -5.130847e+02
8.800000e+00 -5.127703e+02
8.801000e+00 -5.124559e+02
8.802000e+00 -5.121416e+02
8.803000e+00 -5.118273e+02
8.804000e+00 -5.115131e+02
8.805000e+00 -5.111989e+02
8.806000e+00 -5.108847e+02
8.807000e+00 -5.105706e+02
8.808000e+00 -5.102565e+02
8.809000e+00 -5.099424e+02
8.810000e+00 -5.096284e+02
8.811000e+00 -5.093145e+02
8.812000e+00 -5.090005e+02
8.813000e+00 -5.086867e+02
8.814000e+00 -5.083728e+02
8.815000e+00 -5.080591e+02
8.816000e+00 -5.077453e+02
8.817000e+00 -5.074316e+02
8.818000e+00 -5.071180e+02
8.819000e+00 -5.068044e+02
8.820000e+00 -5.064909e+02
8.821000e+00 -5.061774e+02
8.822000e+00 -5.058639e+02
8.823000e+00 -5.055505e+02
8.824000e+00 -5.052372e+02
8.825000e+00 -5.049239e+02
8.826000e+00 -5.046106e+02
8.827000e+00 -5.042975e+02
8.828000e+00 -5.039843e+02
8.829000e+00 -5.036712e+02
8.830000e+00 -5.033582e+02
8.831000e+00 -5.030453e+02
8.832000e+00 -5.027323e+02
8.833000e+00 -5.024195e+02
8.834000e+00 -5.021067e+02
8.835000e+00 -5.017939e+02
8.836000e+00 -5.014813e+02
8.837000e+00 -5.011686e+02
8.838000e+00 -5.008561e+02
8.839000e+00 -5.005436e+02
8.840000e+00 -5.002311e+02
8.841000e+00 -4.999187e+02
8.842000e+00 -4.996064e+02
8.843000e+00 -4.992942e+02
8.844000e+00 -4.989820e+02
8.845000e+00 -4.986698e+02
8.846000e+00 -4.983578e+02
8.847000e+00 -4.980458e+02
8.848000e+00 -4.977338e+02
8.849000e+00 -4.974220e+02
8.850000e+00 -4.971101e+02
8.851000e+00 -4.967984e+02
8.852000e+00 -4.964867e+02
8.853000e+00 -4.961751e+02
8.854000e+00 -4.958636e+02
8.855000e+00 -4.955521e+02
8.856000e+00 -4.952407e+02
8.857000e+00 -4.949294e+02
8.858000e+00 -4.946181e+02
8.859000e+00 -4.943069e+02
8.860000e+00 -4.939958e+02
8.861000e+00 -4.936848e+02
8.862000e+00 -4.933738e+02
8.863000e+00 -4.930629e+02
8.864000e+00 -4.927521e+02
8.865000e+00 -4.924413e+02
8.866000e+00 -4.921306e+02
8.867000e+00 -4.918200e+02
8.868000e+00 -4.915095e+02
8.869000e+00 -4.911990e+02
8.870000e+00 -4.908886e+02
8.871000e+00 -4.905783e+02
8.872000e+00 -4.902681e+02
8.873000e+00 -4.899579e+02
8.874000e+00 -4.896479e+02
8.875000e+00 -4.893379e+02
8.876000e+00 -4.890280e+02
8.877000e+00 -4.887181e+02
8.878000e+00 -4.884084e+02
8.879000e+00 -4.880987e+02
8.880000e+00 -4.877891e+02
8.881000e+00 -4.874796e+02
8.882000e+00 -4.871701e+02
8.883000e+00 -4.868608e+02
8.884000e+00 -4.865515e+02
8.885000e+00 -4.862423e+02
8.886000e+00 -4.859332e+02
8.887000e+00 -4.856242e+02
8.888000e+00 -4.853152e+02
8.889000e+00 -4.850064e+02
8.890000e+00 -4.846976e+02
8.891000e+00 -4.843889e+02
8.892000e+00 -4.840803e+02
8.893000e+00 -4.837718e+02
8.894000e+00 -4.834634e+02
8.895000e+00 -4.831550e+02
8.896000e+00 -4.828468e+02
8.897000e+00 -4.825386e+02
8.898000e+00 -4.822305e+02
8.899000e+00 -4.819225e+02
8.900000e+00 -4.816146e+02
8.901000e+00 -4.813068e+02
8.902000e+00 -4.809991e+02
8.903000e+00 -4.806914e+02
8.904000e+00 -4.803839e+02
8.905000e+00 -4.800764e+02
8.906000e+00 -4.797691e+02
8.907000e+00 -4.794618e+02
8.908000e+00 -4.791546e+02
8.909000e+00 -4.788475e+02
8.910000e+00 -4.785405e+02
8.911000e+00 -4.782336e+02
8.912000e+00 -4.779268e+02
8.913000e+00 -4.776201e+02
8.914000e+00 -4.773135e+02
8.915000e+00 -4.770069e+02
8.916000e+00 -4.767005e+02
8.917000e+00 -4.763941e+02
8.918000e+00 -4.760879e+02
8.919000e+00 -4.757817e+02
8.920000e+00 -4.754757e+02
8.921000e+00 -4.751697e+02
8.922000e+00 -4.748639e+02
8.923000e+00 -4.745581e+02
8.924000e+00 -4.742524e+02
8.925000e+00 -4.739469e+02
8.926000e+00 -4.736414e+02
8.927000e+00 -4.733360e+02
8.928000e+00 -4.730307e+02
8.929000e+00 -4.727255e+02
8.930000e+00 -4.724205e+02
8.931000e+00 -4.721155e+02
8.932000e+00 -4.718106e+02
8.933000e+00 -4.715058e+02
8.934000e+00 -4.712011e+02
8.935000e+00 -4.708966e+02
8.936000e+00 -4.705921e+02
8.937000e+00 -4.702877e+02
8.938000e+00 -4.699834e+02
8.939000e+00 -4.696792e+02
8.940000e+00 -4.693752e+02
8.941000e+00 -4.690712e+02
8.942000e+00 -4.687673e+02
8.943000e+00 -4.684636e+02
8.944000e+00 -4.681599e+02
8.945000e+00 -4.678564e+02
8.946000e+00 -4.675529e+02
8.947000e+00 -4.672496e+02
8.948000e+00 -4.669463e+02
8.949000e+00 -4.666432e+02
8.950000e+00 -4.663401e+02
8.951000e+00 -4.660372e+02
8.952000e+00 -4.657344e+02
8.953000e+00 -4.654317e+02
8.954000e+00 -4.651291e+02
8.955000e+00 -4.648266e+02
8.956000e+00 -4.645242e+02
8.957000e+00 -4.642219e+02
8.958000e+00 -4.639197e+02
8.959000e+00 -4.636176e+02
8.960000e+00 -4.633156e+02
8.961000e+00 -4.630138e+02
8.962000e+00 -4.627120e+02
8.963000e+00 -4.624104e+02
8.964000e+00 -4.621089e+02
8.965000e+00 -4.618074e+02
8.966000e+00 -4.615061e+02
8.967000e+00 -4.612049e+02
8.968000e+00 -4.609038e+02
8.969000e+00 -4.606028e+02
8.970000e+00 -4.603020e+02
8.971000e+00 -4.600012e+02
8.972000e+00 -4.597006e+02
8.973000e+00 -4.594000e+02
8.974000e+00 -4.590996e+02
8.975000e+00 -4.587993e+02
8.976000e+00 -4.584991e+02
8.977000e+00 -4.581990e+02
8.978000e+00 -4.578990e+02
8.979000e+00 -4.575991e+02
8.980000e+00 -4.572994e+02
8.981000e+00 -4.569998e+02
8.982000e+00 -4.567002e+02
8.983000e+00 -4.564008e+02
8.984000e+00 -4.561015e+02
8.985000e+00 -4.558023e+02
8.986000e+00 -4.555033e+02
8.987000e+00 -4.552043e+02
8.988000e+00 -4.549055e+02
8.989000e+00 -4.546068e+02
8.990000e+00 -4.543081e+02
8.991000e+00 -4.540097e+02
8.992000e+00 -4.537113e+02
8.993000e+00 -4.534130e+02
8.994000e+00 -4.531149e+02
8.995000e+00 -4.528169e+02
8.996000e+00 -4.525189e+02
8.997000e+00 -4.522211e+02
8.998000e+00 -4.519235e+02
8.999000e+00 -4.516259e+02
9.000000e+00 -4.513285e+02
9.001000e+00 -4.510312e+02
9.002000e+00 -4.507340e+02
9.003000e+00 -4.504369e+02
9.004000e+00 -4.501399e+02
9.005000e+00 -4.498431e+02
9.006000e+00 -4.495463e+02
9.007000e+00 -4.492497e+02
9.008000e+00 -4.489532e+02
9.009000e+00 -4.486569e+02
9.010000e+00 -4.483606e+02
9.011000e+00 -4.480645e+02
9.012000e+00 -4.477685e+02
9.013000e+00 -4.474726e+02
9.014000e+00 -4.471768e+02
9.015000e+00 -4.468812e+02
9.016000e+00 -4.465856e+02
9.017000e+00 -4.462902e+02
9.018000e+00 -4.459949e+02
9.019000e+00 -4.456998e+02
9.020000e+00 -4.454047e+02
9.021000e+00 -4.451098e+02
9.022000e+00 -4.448150e+02
9.023000e+00 -4.445204e+02
9.024000e+00 -4.442258e+02
9.025000e+00 -4.439314e+02
9.026000e+00 -4.436371e+02
9.027000e+00 -4.433429e+02
9.028000e+00 -4.430488e+02
9.029000e+00 -4.427549e+02
9.030000e+00 -4.424611e+02
9.031000e+00 -4.421674e+02
9.032000e+00 -4.418738e+02
9.033000e+00 -4.415804e+02
9.034000e+00 -4.412871e+02
9.035000e+00 -4.409939e+02
9.036000e+00 -4.407008e+02
9.037000e+00 -4.404079e+02
9.038000e+00 -4.401151e+02
9.039000e+00 -4.398224e+02
9.040000e+00 -4.395298e+02
9.041000e+00 -4.392374e+02
9.042000e+00 -4.389451e+02
9.043000e+00 -4.386529e+02
9.044000e+00 -4.383609e+02
9.045000e+00 -4.380689e+02
9.046000e+00 -4.377771e+02
9.047000e+00 -4.374855e+02
9.048000e+00 -4.371939e+02
9.049000e+00 -4.369025e+02
9.050000e+00 -4.366112e+02
9.051000e+00 -4.363200e+02
9.052000e+00 -4.360290e+02
9.053000e+00 -4.357381e+02
9.054000e+00 -4.354473e+02
9.055000e+00 -4.351566e+02
9.056000e+00 -4.348661e+02
9.057000e+00 -4.345757e+02
9.058000e+00 -4.342854e+02
9.059000e+00 -4.339953e+02
9.060000e+00 -4.337053e+02
9.061000e+00 -4.334154e+02
9.062000e+00 -4.331257e+02
9.063000e+00 -4.328360e+02
9.064000e+00 -4.325465e+02
9.065000e+00 -4.322572e+02
9.066000e+00 -4.319679e+02
9.067000e+00 -4.316788e+02
9.068000e+00 -4.313899e+02
9.069000e+00 -4.311010e+02
9.070000e+00 -4.308123e+02
9.071000e+00 -4.305237e+02
9.072000e+00 -4.302353e+02
9.073000e+00 -4.299470e+02
9.074000e+00 -4.296588e+02
9.075000e+00 -4.293707e+02
9.076000e+00 -4.290828e+02
9.077000e+00 -4.287950e+02
9.078000e+00 -4.285073e+02
9.079000e+00 -4.282198e+02
9.080000e+00 -4.279324e+02
9.081000e+00 -4.276451e+02
9.082000e+00 -4.273580e+02
9.083000e+00 -4.270710e+02
9.084000e+00 -4.267841e+02
9.085000e+00 -4.264974e+02
9.086000e+00 -4.262108e+02
9.087000e+00 -4.259243e+02
9.088000e+00 -4.256380e+02
9.089000e+00 -4.253518e+02
9.090000e+00 -4.250657e+02
9.091000e+00 -4.247798e+02
9.092000e+00 -4.244940e+02
9.093000e+00 -4.242083e+02
9.094000e+00 -4.239228e+02
9.095000e+00 -4.236374e+02
9.096000e+00 -4.233521e+02
9.097000e+00 -4.230670e+02
9.098000e+00 -4.227820e+02
9.099000e+00 -4.224971e+02
9.100000e+00 -4.222124e+02
9.101000e+00 -4.219278e+02
9.102000e+00 -4.216434e+02
9.103000e+00 -4.213590e+02
9.104000e+00 -4.210748e+02
9.105000e+00 -4.207908e+02
9.106000e+00 -4.205069e+02
9.107000e+00 -4.202231e+02
9.108000e+00 -4.199395e+02
9.109000e+00 -4.196559e+02
9.110000e+00 -4.193726e+02
9.111000e+00 -4.190893e+02
9.112000e+00 -4.188062e+02
9.113000e+00 -4.185233e+02
9.114000e+00 -4.182405e+02
9.115000e+00 -4.179578e+02
9.116000e+00 -4.176752e+02
9.117000e+00 -4.173928e+02
9.118000e+00 -4.171105e+02
9.119000e+00 -4.168284e+02
9.120000e+00 -4.165464e+02
9.121000e+00 -4.162645e+02
9.122000e+00 -4.159828e+02
9.123000e+00 -4.157012e+02
9.124000e+00 -4.154197e+02
9.125000e+00 -4.151384e+02
9.126000e+00 -4.148572e+02
9.127000e+00 -4.145762e+02
9.128000e+00 -4.142953e+02
9.129000e+00 -4.140145e+02
9.130000e+00 -4.137339e+02
9.131000e+00 -4.134534e+02
9.132000e+00 -4.131731e+02
9.133000e+00 -4.128928e+02
9.134000e+00 -4.126128e+02
9.135000e+00 -4.123328e+02
9.136000e+00 -4.120530e+02
9.137000e+00 -4.117734e+02
9.138000e+00 -4.114939e+02
9.139000e+00 -4.112145e+02
9.140000e+00 -4.109353e+02
9.141000e+00 -4.106562e+02
9.142000e+00 -4.103772e+02
9.143000e+00 -4.100984e+02
9.144000e+00 -4.098197e+02
9.145000e+00 -4.095412e+02
9.146000e+00 -4.092628e+02
9.147000e+00 -4.089845e+02
9.148000e+00 -4.087064e+02
9.149000e+00 -4.084284e+02
9.150000e+00 -4.081506e+02
9.151000e+00 -4.078729e+02
9.152000e+00 -4.075953e+02
9.153000e+00 -4.073179e+02
9.154000e+00 -4.070406e+02
9.155000e+00 -4.067635e+02
9.156000e+00 -4.064865e+02
9.157000e+00 -4.062097e+02
9.158000e+00 -4.059330e+02
9.159000e+00 -4.056564e+02
9.160000e+00 -4.053800e+02
9.161000e+00 -4.051037e+02
9.162000e+00 -4.048275e+02
9.163000e+00 -4.045515e+02
9.164000e+00 -4.042757e+02
9.165000e+00 -4.039999e+02
9.166000e+00 -4.037244e+02
9.167000e+00 -4.034489e+02
9.168000e+00 -4.031736e+02
9.169000e+00 -4.028985e+02
9.170000e+00 -4.026235e+02
9.171000e+00 -4.023486e+02
9.172000e+00 -4.020739e+02
9.173000e+00 -4.017993e+02
9.174000e+00 -4.015248e+02
9.175000e+00 -4.012506e+02
9.176000e+00 -4.009764e+02
9.177000e+00 -4.007024e+02
9.178000e+00 -4.004285e+02
9.179000e+00 -4.001548e+02
9.180000e+00 -3.998812e+02
9.181000e+00 -3.996078e+02
9.182000e+00 -3.993345e+02
9.183000e+00 -3.990613e+02
9.184000e+00 -3.987883e+02
9.185000e+00 -3.985154e+02
9.186000e+00 -3.982427e+02
9.187000e+00 -3.979701e+02
9.188000e+00 -3.976977e+02
9.189000e+00 -3.974254e+02
9.190000e+00 -3.971532e+02
9.191000e+00 -3.968812e+02
9.192000e+00 -3.966094e+02
9.193000e+00 -3.963377e+02
9.194000e+00 -3.960661e+02
9.195000e+00 -3.957947e+02
9.196000e+00 -3.955234e+02
9.197000e+00 -3.952522e+02
9.198000e+00 -3.949812e+02
9.199000e+00 -3.947104e+02
9.200000e+00 -3.944397e+02
9.201000e+00 -3.941691e+02
9.202000e+00 -3.938987e+02
9.203000e+00 -3.936284e+02
9.204000e+00 -3.933583e+02
9.205000e+00 -3.930883e+02
9.206000e+00 -3.928184e+02
9.207000e+00 -3.925487e+02
9.208000e+00 -3.922792e+02
9.209000e+00 -3.920098e+02
9.210000e+00 -3.917405e+02
9.211000e+00 -3.914714e+02
9.212000e+00 -3.912024e+02
9.213000e+00 -3.909336e+02
9.214000e+00 -3.906649e+02
9.215000e+00 -3.903964e+02
9.216000e+00 -3.901280e+02
9.217000e+00 -3.898598e+02
9.218000e+00 -3.895917e+02
9.219000e+00 -3.893237e+02
9.220000e+00 -3.890559e+02
9.221000e+00 -3.887882e+02
9.222000e+00 -3.885207e+02
9.223000e+00 -3.882534e+02
9.224000e+00 -3.879861e+02
9.225000e+00 -3.877191e+02
9.226000e+00 -3.874521e+02
9.227000e+00 -3.871853e+02
9.228000e+00 -3.869187e+02
9.229000e+00 -3.866522e+02
9.230000e+00 -3.863859e+02
9.231000e+00 -3.861197e+02
9.232000e+00 -3.858536e+02
9.233000e+00 -3.855877e+02
9.234000e+00 -3.853219e+02
9.235000e+00 -3.850563e+02
9.236000e+00 -3.847908e+02
9.237000e+00 -3.845255e+02
9.238000e+00 -3.842603e+02
9.239000e+00 -3.839953e+02
9.240000e+00 -3.837304e+02
9.241000e+00 -3.834657e+02
9.242000e+00 -3.832011e+02
9.243000e+00 -3.829367e+02
9.244000e+00 -3.826724e+02
9.245000e+00 -3.824082e+02
9.246000e+00 -3.821442e+02
9.247000e+00 -3.818804e+02
9.248000e+00 -3.816166e+02
9.249000e+00 -3.813531e+02
9.250000e+00 -3.810897e+02
9.251000e+00 -3.808264e+02
9.252000e+00 -3.805633e+02
9.253000e+00 -3.803003e+02
9.254000e+00 -3.800375e+02
9.255000e+00 -3.797748e+02
9.256000e+00 -3.795123e+02
9.257000e+00 -3.792499e+02
9.258000e+00 -3.789876e+02
9.259000e+00 -3.787256e+02
9.260000e+00 -3.784636e+02
9.261000e+00 -3.782018e+02
9.262000e+00 -3.779402e+02
9.263000e+00 -3.776787e+02
9.264000e+00 -3.774173e+02
9.265000e+00 -3.771561e+02
9.266000e+00 -3.768951e+02
9.267000e+00 -3.766342e+02
9.268000e+00 -3.763734e+02
9.269000e+00 -3.761128e+02
9.270000e+00 -3.758523e+02
9.271000e+00 -3.755920e+02
9.272000e+00 -3.753318e+02
9.273000e+00 -3.750718e+02
9.274000e+00 -3.748119e+02
9.275000e+00 -3.745522e+02
9.276000e+00 -3.742926e+02
9.277000e+00 -3.740332e+02
9.278000e+00 -3.737739e+02
9.279000e+00 -3.735148e+02
9.280000e+00 -3.732558e+02
9.281000e+00 -3.729970e+02
9.282000e+00 -3.727383e+02
9.283000e+00 -3.724797e+02
9.284000e+00 -3.722213e+02
9.285000e+00 -3.719631e+02
9.286000e+00 -3.717050e+02
9.287000e+00 -3.714470e+02
9.288000e+00 -3.711892e+02
9.289000e+00 -3.709316e+02
9.290000e+00 -3.706741e+02
9.291000e+00 -3.704167e+02
9.292000e+00 -3.701595e+02
9.293000e+00 -3.699025e+02
9.294000e+00 -3.696456e+02
9.295000e+00 -3.693888e+02
9.296000e+00 -3.691322e+02
9.297000e+00 -3.688757e+02
9.298000e+00 -3.686194e+02
9.299000e+00 -3.683632e+02
9.300000e+00 -3.681072e+02
9.301000e+00 -3.678513e+02
9.302000e+00 -3.675956e+02
9.303000e+00 -3.673401e+02
9.304000e+00 -3.670846e+02
9.305000e+00 -3.668294e+02
9.306000e+00 -3.665742e+02
9.307000e+00 -3.663192e+02
9.308000e+00 -3.660644e+02
9.309000e+00 -3.658097e+02
9.310000e+00 -3.655552e+02
9.311000e+00 -3.653008e+02
9.312000e+00 -3.650466e+02
9.313000e+00 -3.647925e+02
9.314000e+00 -3.645386e+02
9.315000e+00 -3.642848e+02
9.316000e+00 -3.640311e+02
9.317000e+00 -3.637776e+02
9.318000e+00 -3.635243e+02
9.319000e+00 -3.632711e+02
9.320000e+00 -3.630180e+02
9.321000e+00 -3.627652e+02
9.322000e+00 -3.625124e+02
9.323000e+00 -3.622598e+02
9.324000e+00 -3.620074e+02
9.325000e+00 -3.617551e+02
9.326000e+00 -3.615029e+02
9.327000e+00 -3.612509e+02
9.328000e+00 -3.609990e+02
9.329000e+00 -3.607473e+02
9.330000e+00 -3.604958e+02
9.331000e+00 -3.602444e+02
9.332000e+00 -3.599931e+02
9.333000e+00 -3.597420e+02
9.334000e+00 -3.594910e+02
9.335000e+00 -3.592402e+02
9.336000e+00 -3.589896e+02
9.337000e+00 -3.587390e+02
9.338000e+00 -3.584887e+02
9.339000e+00 -3.582385e+02
9.340000e+00 -3.579884e+02
9.341000e+00 -3.577385e+02
9.342000e+00 -3.574887e+02
9.343000e+00 -3.572391e+02
9.344000e+00 -3.569896e+02
9.345000e+00 -3.567403e+02
9.346000e+00 -3.564911e+02
9.347000e+00 -3.562421e+02
9.348000e+00 -3.559932e+02
9.349000e+00 -3.557445e+02
9.350000e+00 -3.554959e+02
9.351000e+00 -3.552475e+02
9.352000e+00 -3.549992e+02
9.353000e+00 -3.547510e+02
9.354000e+00 -3.545030e+02
9.355000e+00 -3.542552e+02
9.356000e+00 -3.540075e+02
9.357000e+00 -3.537600e+02
9.358000e+00 -3.535126e+02
9.359000e+00 -3.532654e+02
9.360000e+00 -3.530183e+02
9.361000e+00 -3.527713e+02
9.362000e+00 -3.525245e+02
9.363000e+00 -3.522779e+02
9.364000e+00 -3.520314e+02
9.365000e+00 -3.517850e+02
9.366000e+00 -3.515388e+02
9.367000e+00 -3.512928e+02
9.368000e+00 -3.510469e+02
9.369000e+00 -3.508011e+02
9.370000e+00 -3.505555e+02
9.371000e+00 -3.503101e+02
9.372000e+00 -3.500648e+02
9.373000e+00 -3.498196e+02
9.374000e+00 -3.495746e+02
9.375000e+00 -3.493297e+02
9.376000e+00 -3.490850e+02
9.377000e+00 -3.488405e+02
9.378000e+00 -3.485960e+02
9.379000e+00 -3.483518e+02
9.380000e+00 -3.481077e+02
9.381000e+00 -3.478637e+02
9.382000e+00 -3.476199e+02
9.383000e+00 -3.473762e+02
9.384000e+00 -3.471327e+02
9.385000e+00 -3.468893e+02
9.386000e+00 -3.466461e+02
9.387000e+00 -3.464030e+02
9.388000e+00 -3.461601e+02
9.389000e+00 -3.459173e+02
9.390000e+00 -3.456746e+02
9.391000e+00 -3.454322e+02
9.392000e+00 -3.451898e+02
9.393000e+00 -3.449476e+02
9.394000e+00 -3.447056e+02
9.395000e+00 -3.444637e+02
9.396000e+00 -3.442220e+02
9.397000e+00 -3.439804e+02
9.398000e+00 -3.437389e+02
9.399000e+00 -3.434976e+02
9.400000e+00 -3.432565e+02
9.401000e+00 -3.430155e+02
9.402000e+00 -3.427746e+02
9.403000e+00 -3.425339e+02
9.404000e+00 -3.422934e+02
9.405000e+00 -3.420529e+02
9.406000e+00 -3.418127e+02
9.407000e+00 -3.415726e+02
9.408000e+00 -3.413326e+02
9.409000e+00 -3.410928e+02
9.410000e+00 -3.408531e+02
9.411000e+00 -3.406136e+02
9.412000e+00 -3.403742e+02
9.413000e+00 -3.401350e+02
9.414000e+00 -3.398959e+02
9.415000e+00 -3.396570e+02
9.416000e+00 -3.394182e+02
9.417000e+00 -3.391796e+02
9.418000e+00 -3.389411e+02
9.419000e+00 -3.387027e+02
9.420000e+00 -3.384646e+02
9.421000e+00 -3.382265e+02
9.422000e+00 -3.379886e+02
9.423000e+00 -3.377509e+02
9.424000e+00 -3.375133e+02
9.425000e+00 -3.372758e+02
9.426000e+00 -3.370385e+02
9.427000e+00 -3.368014e+02
9.428000e+00 -3.365643e+02
9.429000e+00 -3.363275e+02
9.430000e+00 -3.360908e+02
9.431000e+00 -3.358542e+02
9.432000e+00 -3.356178e+02
9.433000e+00 -3.353815e+02
9.434000e+00 -3.351454e+02
9.435000e+00 -3.349094e+02
9.436000e+00 -3.346736e+02
9.437000e+00 -3.344379e+02
9.438000e+00 -3.342023e+02
9.439000e+00 -3.339670e+02
9.440000e+00 -3.337317e+02
9.441000e+00 -3.334966e+02
9.442000e+00 -3.332617e+02
9.443000e+00 -3.330269e+02
9.444000e+00 -3.327922e+02
9.445000e+00 -3.325577e+02
9.446000e+00 -3.323233e+02
9.447000e+00 -3.320891e+02
9.448000e+00 -3.318551e+02
9.449000e+00 -3.316211e+02
9.450000e+00 -3.313874e+02
9.451000e+00 -3.311537e+02
9.452000e+00 -3.309203e+02
9.453000e+00 -3.306869e+02
9.454000e+00 -3.304537e+02
9.455000e+00 -3.302207e+02
9.456000e+00 -3.299878e+02
9.457000e+00 -3.297551e+02
9.458000e+00 -3.295224e+02
9.459000e+00 -3.292900e+02
9.460000e+00 -3.290577e+02
9.461000e+00 -3.288255e+02
9.462000e+00 -3.285935e+02
9.463000e+00 -3.283616e+02
9.464000e+00 -3.281299e+02
9.465000e+00 -3.278983e+02
9.466000e+00 -3.276669e+02
9.467000e+00 -3.274356e+02
9.468000e+00 -3.272045e+02
9.469000e+00 -3.269735e+02
9.470000e+00 -3.267426e+02
9.471000e+00 -3.265119e+02
9.472000e+00 -3.262814e+02
9.473000e+00 -3.260510e+02
9.474000e+00 -3.258207e+02
9.475000e+00 -3.255906e+02
9.476000e+00 -3.253606e+02
9.477000e+00 -3.251308e+02
9.478000e+00 -3.249011e+02
9.479000e+00 -3.246716e+02
9.480000e+00 -3.244422e+02
9.481000e+00 -3.242129e+02
9.482000e+00 -3.239838e+02
9.483000e+00 -3.237549e+02
9.484000e+00 -3.235261e+02
9.485000e+00 -3.232974e+02
9.486000e+00 -3.230689e+02
9.487000e+00 -3.228405e+02
9.488000e+00 -3.226123e+02
9.489000e+00 -3.223842e+02
9.490000e+00 -3.221562e+02
9.491000e+00 -3.219285e+02
9.492000e+00 -3.217008e+02
9.493000e+00 -3.214733e+02
9.494000e+00 -3.212459e+02
9.495000e+00 -3.210187e+02
9.496000e+00 -3.207917e+02
9.497000e+00 -3.205647e+02
9.498000e+00 -3.203380e+02
9.499000e+00 -3.201113e+02
9.500000e+00 -3.198848e+02
9.501000e+00 -3.196585e+02
9.502000e+00 -3.194323e+02
9.503000e+00 -3.192062e+02
9.504000e+00 -3.189803e+02
9.505000e+00 -3.187545e+02
9.506000e+00 -3.185289e+02
9.507000e+00 -3.183034e+02
9.508000e+00 -3.180781e+02
9.509000e+00 -3.178529e+02
9.510000e+00 -3.176278e+02
9.511000e+00 -3.174029e+02
9.512000e+00 -3.171782e+02
9.513000e+00 -3.169536e+02
9.514000e+00 -3.167291e+02
9.515000e+00 -3.165048e+02
9.516000e+00 -3.162806e+02
9.517000e+00 -3.160565e+02
9.518000e+00 -3.158326e+02
9.519000e+00 -3.156089e+02
9.520000e+00 -3.153853e+02
9.521000e+00 -3.151618e+02
9.522000e+00 -3.149385e+02
9.523000e+00 -3.147153e+02
9.524000e+00 -3.144922e+02
9.525000e+00 -3.142693e+02
9.526000e+00 -3.140466e+02
9.527000e+00 -3.138240e+02
9.528000e+00 -3.136015e+02
9.529000e+00 -3.133792e+02
9.530000e+00 -3.131570e+02
9.531000e+00 -3.129350e+02
9.532000e+00 -3.127131e+02
9.533000e+00 -3.124913e+02
9.534000e+00 -3.122697e+02
9.535000e+00 -3.120482e+02
9.536000e+00 -3.118269e+02
9.537000e+00 -3.116057e+02
9.538000e+00 -3.113847e+02
9.539000e+00 -3.111638e+02
9.540000e+00 -3.109430e+02
9.541000e+00 -3.107224e+02
9.542000e+00 -3.105020e+02
9.543000e+00 -3.102816e+02
9.544000e+00 -3.100614e+02
9.545000e+00 -3.098414e+02
9.546000e+00 -3.096215e+02
9.547000e+00 -3.094017e+02
9.548000e+00 -3.091821e+02
9.549000e+00 -3.089626e+02
9.550000e+00 -3.087433e+02
9.551000e+00 -3.085241e+02
9.552000e+00 -3.083051e+02
9.553000e+00 -3.080861e+02
9.554000e+00 -3.078674e+02
9.555000e+00 -3.076488e+02
9.556000e+00 -3.074303e+02
9.557000e+00 -3.072119e+02
9.558000e+00 -3.069937e+02
9.559000e+00 -3.067757e+02
9.560000e+00 -3.065577e+02
9.561000e+00 -3.063399e+02
9.562000e+00 -3.061223e+02
9.563000e+00 -3.059048e+02
9.564000e+00 -3.056875e+02
9.565000e+00 -3.054702e+02
9.566000e+00 -3.052532e+02
9.567000e+00 -3.050362e+02
9.568000e+00 -3.048194e+02
9.569000e+00 -3.046028e+02
9.570000e+00 -3.043863e+02
9.571000e+00 -3.041699e+02
9.572000e+00 -3.039536e+02
9.573000e+00 -3.037376e+02
9.574000e+00 -3.035216e+02
9.575000e+00 -3.033058e+02
9.576000e+00 -3.030901e+02
9.577000e+00 -3.028746e+02
9.578000e+00 -3.026592e+02
9.579000e+00 -3.024439e+02
9.580000e+00 -3.022288e+02
9.581000e+00 -3.020138e+02
9.582000e+00 -3.017990e+02
9.583000e+00 -3.015843e+02
9.584000e+00 -3.013698e+02
9.585000e+00 -3.011553e+02
9.586000e+00 -3.009411e+02
9.587000e+00 -3.007269e+02
9.588000e+00 -3.005129e+02
9.589000e+00 -3.002991e+02
9.590000e+00 -3.000854e+02
9.591000e+00 -2.998718e+02
9.592000e+00 -2.996583e+02
9.593000e+00 -2.994450e+02
9.594000e+00 -2.992319e+02
9.595000e+00 -2.990188e+02
9.596000e+00 -2.988060e+02
9.597000e+00 -2.985932e+02
9.598000e+00 -2.983806e+02
9.599000e+00 -2.981681e+02
9.600000e+00 -2.979558e+02
9.601000e+00 -2.977436e+02
9.602000e+00 -2.975315e+02
9.603000e+00 -2.973196e+02
9.604000e+00 -2.971078e+02
9.605000e+00 -2.968962e+02
9.606000e+00 -2.966847e+02
9.607000e+00 -2.964733e+02
9.608000e+00 -2.962621e+02
9.609000e+00 -2.960510e+02
9.610000e+00 -2.958401e+02
9.611000e+00 -2.956293e+02
9.612000e+00 -2.954186e+02
9.613000e+00 -2.952080e+02
9.614000e+00 -2.949976e+02
9.615000e+00 -2.947874e+02
9.616000e+00 -2.945772e+02
9.617000e+00 -2.943673e+02
9.618000e+00 -2.941574e+02
9.619000e+00 -2.939477e+02
9.620000e+00 -2.937381e+02
9.621000e+00 -2.935287e+02
9.622000e+00 -2.933194e+02
9.623000e+00 -2.931102e+02
9.624000e+00 -2.929012e+02
9.625000e+00 -2.926923e+02
9.626000e+00 -2.924835e+02
9.627000e+00 -2.922749e+02
9.628000e+00 -2.920664e+02
9.629000e+00 -2.918581e+02
9.630000e+00 -2.916498e+02
9.631000e+00 -2.914418e+02
9.632000e+00 -2.912338e+02
9.633000e+00 -2.910260e+02
9.634000e+00 -2.908184e+02
9.635000e+00 -2.906108e+02
9.636000e+00 -2.904034e+02
9.637000e+00 -2.901962e+02
9.638000e+00 -2.899890e+02
9.639000e+00 -2.897821e+02
9.640000e+00 -2.895752e+02
9.641000e+00 -2.893685e+02
9.642000e+00 -2.891619e+02
9.643000e+00 -2.889554e+02
9.644000e+00 -2.887491e+02
9.645000e+00 -2.885430e+02
9.646000e+00 -2.883369e+02
9.647000e+00 -2.881310e+02
9.648000e+00 -2.879252e+02
9.649000e+00 -2.877196e+02
9.650000e+00 -2.875141e+02
9.651000e+00 -2.873087e+02
9.652000e+00 -2.871035e+02
9.653000e+00 -2.868984e+02
9.654000e+00 -2.866934e+02
9.655000e+00 -2.864886e+02
9.656000e+00 -2.862839e+02
9.657000e+00 -2.860793e+02
9.658000e+00 -2.858749e+02
9.659000e+00 -2.856706e+02
9.660000e+00 -2.854665e+02
9.661000e+00 -2.852624e+02
9.662000e+00 -2.850586e+02
9.663000e+00 -2.848548e+02
9.664000e+00 -2.846512e+02
9.665000e+00 -2.844477e+02
9.666000e+00 -2.842443e+02
9.667000e+00 -2.840411e+02
9.668000e+00 -2.838380e+02
9.669000e+00 -2.836351e+02
9.670000e+00 -2.834322e+02
9.671000e+00 -2.832295e+02
9.672000e+00 -2.830270e+02
9.673000e+00 -2.828246e+02
9.674000e+00 -2.826223e+02
9.675000e+00 -2.824201e+02
9.676000e+00 -2.822181e+02
9.677000e+00 -2.820162e+02
9.678000e+00 -2.818144e+02
9.679000e+00 -2.816128e+02
9.680000e+00 -2.814113e+02
9.681000e+00 -2.812100e+02
9.682000e+00 -2.810087e+02
9.683000e+00 -2.808076e+02
9.684000e+00 -2.806067e+02
9.685000e+00 -2.804058e+02
9.686000e+00 -2.802051e+02
9.687000e+00 -2.800046e+02
9.688000e+00 -2.798041e+02
9.689000e+00 -2.796038e+02
9.690000e+00 -2.794036e+02
9.691000e+00 -2.792036e+02
9.692000e+00 -2.790037e+02
9.693000e+00 -2.788039e+02
9.694000e+00 -2.786043e+02
9.695000e+00 -2.784048e+02
9.696000e+00 -2.782054e+02
9.697000e+00 -2.780061e+02
9.698000e+00 -2.778070e+02
9.699000e+00 -2.776080e+02
9.700000e+00 -2.774091e+02
9.701000e+00 -2.772104e+02
9.702000e+00 -2.770118e+02
9.703000e+00 -2.768133e+02
9.704000e+00 -2.766150e+02
9.705000e+00 -2.764168e+02
9.706000e+00 -2.762187e+02
9.707000e+00 -2.760208e+02
9.708000e+00 -2.758229e+02
9.709000e+00 -2.756253e+02
9.710000e+00 -2.754277e+02
9.711000e+00 -2.752303e+02
9.712000e+00 -2.750330e+02
9.713000e+00 -2.748358e+02
9.714000e+00 -2.746388e+02
9.715000e+00 -2.744419e+02
9.716000e+00 -2.742451e+02
9.717000e+00 -2.740484e+02
9.718000e+00 -2.738519e+02
9.719000e+00 -2.736555e+02
9.720000e+00 -2.734593e+02
9.721000e+00 -2.732631e+02
9.722000e+00 -2.730671e+02
9.723000e+00 -2.728713e+02
9.724000e+00 -2.726755e+02
9.725000e+00 -2.724799e+02
9.726000e+00 -2.722844e+02
9.727000e+00 -2.720891e+02
9.728000e+00 -2.718938e+02
9.729000e+00 -2.716987e+02
9.730000e+00 -2.715038e+02
9.731000e+00 -2.713089e+02
9.732000e+00 -2.711142e+02
9.733000e+00 -2.709196e+02
9.734000e+00 -2.707252e+02
9.735000e+00 -2.705308e+02
9.736000e+00 -2.703366e+02
9.737000e+00 -2.701426e+02
9.738000e+00 -2.699486e+02
9.739000e+00 -2.697548e+02
9.740000e+00 -2.695611e+02
9.741000e+00 -2.693675e+02
9.742000e+00 -2.691741e+02
9.743000e+00 -2.689808e+02
9.744000e+00 -2.687876e+02
9.745000e+00 -2.685946e+02
9.746000e+00 -2.684016e+02
9.747000e+00 -2.682088e+02
9.748000e+00 -2.680162e+02
9.749000e+00 -2.678236e+02
9.750000e+00 -2.676312e+02
9.751000e+00 -2.674389e+02
9.752000e+00 -2.672468e+02
9.753000e+00 -2.670547e+02
9.754000e+00 -2.668628e+02
9.755000e+00 -2.666710e+02
9.756000e+00 -2.664794e+02
9.757000e+00 -2.662878e+02
9.758000e+00 -2.660964e+02
9.759000e+00 -2.659051e+02
9.760000e+00 -2.657140e+02
9.761000e+00 -2.655230e+02
9.762000e+00 -2.653321e+02
9.763000e+00 -2.651413e+02
9.764000e+00 -2.649506e+02
9.765000e+00 -2.647601e+02
9.766000e+00 -2.645697e+02
9.767000e+00 -2.643794e+02
9.768000e+00 -2.641893e+02
9.769000e+00 -2.639993e+02
9.770000e+00 -2.638094e+02
9.771000e+00 -2.636196e+02
9.772000e+00 -2.634299e+02
9.773000e+00 -2.632404e+02
9.774000e+00 -2.630510e+02
9.775000e+00 -2.628617e+02
9.776000e+00 -2.626726e+02
9.777000e+00 -2.624836e+02
9.778000e+00 -2.622947e+02
9.779000e+00 -2.621059e+02
9.780000e+00 -2.619172e+02
9.781000e+00 -2.617287e+02
9.782000e+00 -2.615403e+02
9.783000e+00 -2.613520e+02
9.784000e+00 -2.611639e+02
9.785000e+00 -2.609758e+02
9.786000e+00 -2.607879e+02
9.787000e+00 -2.606002e+02
9.788000e+00 -2.604125e+02
9.789000e+00 -2.602250e+02
9.790000e+00 -2.600376e+02
9.791000e+00 -2.598503e+02
9.792000e+00 -2.596631e+02
9.793000e+00 -2.594761e+02
9.794000e+00 -2.592891e+02
9.795000e+00 -2.591024e+02
9.796000e+00 -2.589157e+02
9.797000e+00 -2.587291e+02
9.798000e+00 -2.585427e+02
9.799000e+00 -2.583564e+02
9.800000e+00 -2.581702e+02
9.801000e+00 -2.579842e+02
9.802000e+00 -2.577982e+02
9.803000e+00 -2.576124e+02
9.804000e+00 -2.574267e+02
9.805000e+00 -2.572412e+02
9.806000e+00 -2.570557e+02
9.807000e+00 -2.568704e+02
9.808000e+00 -2.566852e+02
9.809000e+00 -2.565001e+02
9.810000e+00 -2.563152e+02
9.811000e+00 -2.561303e+02
9.812000e+00 -2.559456e+02
9.813000e+00 -2.557610e+02
9.814000e+00 -2.555765e+02
9.815000e+00 -2.553922e+02
9.816000e+00 -2.552080e+02
9.817000e+00 -2.550239e+02
9.818000e+00 -2.548399e+02
9.819000e+00 -2.546560e+02
9.820000e+00 -2.544723e+02
9.821000e+00 -2.542886e+02
9.822000e+00 -2.541051e+02
9.823000e+00 -2.539218e+02
9.824000e+00 -2.537385e+02
9.825000e+00 -2.535554e+02
9.826000e+00 -2.533723e+02
9.827000e+00 -2.531895e+02
9.828000e+00 -2.530067e+02
9.829000e+00 -2.528240e+02
9.830000e+00 -2.526415e+02
9.831000e+00 -2.524591e+02
9.832000e+00 -2.522768e+02
9.833000e+00 -2.520946e+02
9.834000e+00 -2.519125e+02
9.835000e+00 -2.517306e+02
9.836000e+00 -2.515488e+02
9.837000e+00 -2.513671e+02
9.838000e+00 -2.511855e+02
9.839000e+00 -2.510041e+02
9.840000e+00 -2.508227e+02
9.841000e+00 -2.506415e+02
9.842000e+00 -2.504604e+02
9.843000e+00 -2.502794e+02
9.844000e+00 -2.500986e+02
9.845000e+00 -2.499178e+02
9.846000e+00 -2.497372e+02
9.847000e+00 -2.495567e+02
9.848000e+00 -2.493763e+02
9.849000e+00 -2.491960e+02
9.850000e+00 -2.490159e+02
9.851000e+00 -2.488359e+02
9.852000e+00 -2.486559e+02
9.853000e+00 -2.484761e+02
9.854000e+00 -2.482965e+02
9.855000e+00 -2.481169e+02
9.856000e+00 -2.479375e+02
9.857000e+00 -2.477582e+02
9.858000e+00 -2.475790e+02
9.859000e+00 -2.473999e+02
9.860000e+00 -2.472209e+02
9.861000e+00 -2.470421e+02
9.862000e+00 -2.468633e+02
9.863000e+00 -2.466847e+02
9.864000e+00 -2.465062e+02
9.865000e+00 -2.463278e+02
9.866000e+00 -2.461496e+02
9.867000e+00 -2.459714e+02
9.868000e+00 -2.457934e+02
9.869000e+00 -2.456155e+02
9.870000e+00 -2.454377e+02
9.871000e+00 -2.452600e+02
9.872000e+00 -2.450825e+02
9.873000e+00 -2.449050e+02
9.874000e+00 -2.447277e+02
9.875000e+00 -2.445505e+02
9.876000e+00 -2.443734e+02
9.877000e+00 -2.441964e+02
9.878000e+00 -2.440195e+02
9.879000e+00 -2.438428e+02
9.880000e+00 -2.436662e+02
9.881000e+00 -2.434897e+02
9.882000e+00 -2.433133e+02
9.883000e+00 -2.431370e+02
9.884000e+00 -2.429608e+02
9.885000e+00 -2.427848e+02
9.886000e+00 -2.426088e+02
9.887000e+00 -2.424330e+02
9.888000e+00 -2.422573e+02
9.889000e+00 -2.420817e+02
9.890000e+00 -2.419063e+02
9.891000e+00 -2.417309e+02
9.892000e+00 -2.415557e+02
9.893000e+00 -2.413805e+02
9.894000e+00 -2.412055e+02
9.895000e+00 -2.187969e+04
9.896000e+00 2.532823e+01
9.897000e+00 2.439962e+01
9.898000e+00 2.347503e+01
9.899000e+00 2.255407e+01
9.900000e+00 2.163727e+01
9.901000e+00 2.072435e+01
9.902000e+00 1.981491e+01
9.903000e+00 1.890960e+01
9.904000e+00 1.800816e+01
9.905000e+00 1.711018e+01
9.906000e+00 1.621644e+01
9.907000e+00 1.532614e+01
9.908000e+00 1.443969e+01
9.909000e+00 1.355680e+01
9.910000e+00 1.267814e+01
9.911000e+00 1.180277e+01
9.912000e+00 1.093120e+01
9.913000e+00 1.006344e+01
9.914000e+00 9.199093e+00
9.915000e+00 8.338795e+00
9.916000e+00 7.481760e+00
9.917000e+00 6.628637e+00
9.918000e+00 5.779024e+00
9.919000e+00 4.933181e+00
9.920000e+00 4.090703e+00
9.921000e+00 3.251982e+00
9.922000e+00 2.416882e+00
9.923000e+00 1.585262e+00
9.924000e+00 7.571149e-01
9.925000e+00 -1.105073e-01
9.926000e+00 -1.456060e+00
9.927000e+00 -2.792441e+00
9.928000e+00 -4.119708e+00
9.929000e+00 -5.437917e+00
9.930000e+00 -6.747126e+00
9.931000e+00 -8.047390e+00
9.932000e+00 -9.338765e+00
9.933000e+00 -1.062131e+01
9.934000e+00 -1.189507e+01
9.935000e+00 -1.316011e+01
9.936000e+00 -1.441649e+01
9.937000e+00 -1.566424e+01
9.938000e+00 -1.690344e+01
9.939000e+00 -1.813413e+01
9.940000e+00 -1.935636e+01
9.941000e+00 -2.057019e+01
9.942000e+00 -2.177568e+01
9.943000e+00 -2.297286e+01
9.944000e+00 -2.416180e+01
9.945000e+00 -2.534254e+01
9.946000e+00 -2.651514e+01
9.947000e+00 -2.767965e+01
9.948000e+00 -2.883611e+01
9.949000e+00 -2.998458e+01
9.950000e+00 -3.112511e+01
9.951000e+00 -3.225775e+01
9.952000e+00 -3.338254e+01
9.953000e+00 -3.449953e+01
9.954000e+00 -3.560878e+01
9.955000e+00 -3.671033e+01
9.956000e+00 -3.780422e+01
9.957000e+00 -3.889051e+01
9.958000e+00 -3.996925e+01
9.959000e+00 -4.104047e+01
9.960000e+00 -4.210423e+01
9.961000e+00 -4.316058e+01
9.962000e+00 -4.420955e+01
9.963000e+00 -4.525120e+01
9.964000e+00 -4.628557e+01
9.965000e+00 -4.731270e+01
9.966000e+00 -4.833265e+01
9.967000e+00 -4.934545e+01
9.968000e+00 -5.035114e+01
9.969000e+00 -5.134978e+01
9.970000e+00 -5.234141e+01
9.971000e+00 -5.332607e+01
9.972000e+00 -5.430380e+01
9.973000e+00 -5.527465e+01
9.974000e+00 -5.623866e+01
9.975000e+00 -5.719587e+01
9.976000e+00 -5.814632e+01
9.977000e+00 -5.909006e+01
9.978000e+00 -6.002712e+01
9.979000e+00 -6.095755e+01
9.980000e+00 -6.188140e+01
9.981000e+00 -6.279869e+01
9.982000e+00 -6.370947e+01
9.983000e+00 -6.461379e+01
9.984000e+00 -6.551167e+01
9.985000e+00 -6.640317e+01
9.986000e+00 -6.728831e+01
9.987000e+00 -6.816715e+01
9.988000e+00 -6.903972e+01
9.989000e+00 -6.990605e+01
9.990000e+00 -7.076619e+01
9.991000e+00 -7.162017e+01
9.992000e+00 -7.246804e+01
9.993000e+00 -7.330983e+01
9.994000e+00 -7.414557e+01
9.995000e+00 -7.497532e+01
9.996000e+00 -7.579909e+01
9.997000e+00 -7.661693e+01
9.998000e+00 -7.742888e+01
9.999000e+00 -7.823498e+01
9.999000e+00 -7.823498e+01
1.025500e+01 -1.643000e+02
1.051100e+01 -1.570515e+02
1.076700e+01 -1.340706e+02
1.102300e+01 -1.107715e+02
1.127900e+01 -8.986667e+01
1.153500e+01 -7.158470e+01
1.179100e+01 -5.570701e+01
1.204700e+01 -4.195737e+01
1.230300e+01 -3.007249e+01
1.255900e+01 -1.981351e+01
1.281500e+01 -1.096714e+01
1.307100e+01 -3.344636e+00
1.332700e+01 1.904550e+00
1.358300e+01 6.619705e+00
1.383900e+01 1.155743e+01
1.409500e+01 1.615805e+01
1.435100e+01 2.024345e+01
1.460700e+01 2.379002e+01
1.486300e+01 2.683440e+01
1.511900e+01 2.943104e+01
1.537500e+01 3.163860e+01
1.563100e+01 3.351151e+01
1.588700e+01 3.509793e+01
1.614300e+01 3.644107e+01
1.639900e+01 3.757710e+01
1.665500e+01 3.853769e+01
1.691100e+01 3.934943e+01
1.716700e+01 4.003520e+01
1.742300e+01 4.061429e+01
1.767900e+01 4.110358e+01
1.793500e+01 4.151627e+01
1.819100e+01 4.186495e+01
1.844700e+01 4.215904e+01
1.870300e+01 4.240734e+01
1.895900e+01 4.261671e+01
1.921500e+01 4.279352e+01
1.947100e+01 4.294282e+01
1.972700e+01 4.306863e+01
1.998300e+01 4.317468e+01
2.023900e+01 4.326412e+01
2.049500e+01 4.333968e+01
2.075100e+01 4.340343e+01
2.100700e+01 4.345720e+01
2.126300e+01 4.350244e+01
2.151900e+01 4.354076e+01
2.177500e+01 4.357284e+01
2.203100e+01 4.360016e+01
2.228700e+01 4.362301e+01
2.254300e+01 4.364250e+01
2.279900e+01 4.365874e+01
2.305500e+01 4.367240e+01
2.331100e+01 4.368399e+01
2.356700e+01 4.369379e+01
2.382300e+01 4.370214e+01
2.407900e+01 4.370900e+01
2.433500e+01 4.371494e+01
2.459100e+01 4.371980e+01
2.484700e+01 4.372399e+01
2.510300e+01 4.372756e+01
2.535900e+01 4.373067e+01
2.561500e+01 4.373311e+01
2.587100e+01 4.373528e+01
2.612700e+01 4.373694e+01
2.638300e+01 4.373838e+01
2.663900e+01 4.373985e+01
2.689500e+01 4.374076e+01
2.715100e+01 4.374172e+01
2.740700e+01 4.374250e+01
2.766300e+01 4.374300e+01
2.791900e+01 4.374358e+01
2.817500e+01 4.374400e+01
2.843100e+01 4.374463e+01
2.868700e+01 4.374476e+01
2.894300e+01 4.374511e+01
2.919900e+01 4.374532e+01
2.945500e+01 4.374564e+01
2.971100e+01 4.374570e+01
2.996700e+01 4.374576e+01

